Generalized cluster states in 2+1d: non-invertible symmetries, interfaces, and parameterized families

We construct 2+1-dimensional lattice models of symmetry-protected topological (SPT) phases with non-invertible symmetries and investigate their properties using tensor networks. These models, which we refer to as generalized cluster models, are constructed by gauging a subgroup symmetry $H \subset G$ in models with a finite group 0-form symmetry $G$. By construction, these models have a non-invertible symmetry described by the group-theoretical fusion 2-category $\mathcal{C}(G; H)$. After identifying the tensor network representations of the symmetry operators, we study the symmetry acting on the interface between two generalized cluster states. In particular, we will see that the symmetry at the interface is described by a multifusion category known as the strip 2-algebra. By studying possible interface modes allowed by this symmetry, we show that the interface between generalized cluster states in different SPT phases must be degenerate. This result generalizes the ordinary bulk-boundary correspondence. Furthermore, we construct parameterized families of generalized cluster states and study the topological charge pumping phenomena, known as the generalized Thouless pump. We exemplify our construction with several concrete cases, and compare them with known phases, such as SPT phases with $2\mathrm{Rep}((\mathbb{Z}_{2}^{[1]}\times\mathbb{Z}_{2}^{[1]})\rtimes\mathbb{Z}_{2}^{[0]})$ symmetry.

==> tikz/DH1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = mid arrow}] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = mid arrow}] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (0, 1) -- (0.5, 1) -- (1, 1) -- (1.5, 1) -- (2, 1);
% vertical
\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 2) -- (1, 1.5) -- (1, 1) -- (1, 0.5) -- (1, 0);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (1, 0.5) circle (0.75mm);
\filldraw[fill = white] (1, 1.5) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DH2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[magenta, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[magenta, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% dots
%\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
% horizontal
%\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (0, 1) -- (0.5, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (1.5, 1) -- (2, 1);
% vertical
%\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
%\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 2) -- (1, 1.5);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 0);
% dots
%\fill (1, 1) circle (0.75mm);
%\filldraw[fill = white] (0.5, 1) circle (0.75mm);
%\filldraw[fill = white] (1.5, 1) circle (0.75mm);
%\filldraw[fill = white] (1, 0.5) circle (0.75mm);
%\filldraw[fill = white] (1, 1.5) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\fill[gray] (1, 1) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DH4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[magenta, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[magenta, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (0.75, 1) -- (1.35, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (0.5, 1) -- (1, 1) -- (1.5, 1);
% vertical
%\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
%\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 1) -- (1, 0.5);
% dots
\fill (1, 1) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DH_bar1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1, 1) -- (0, 1);
% vertical
\draw (1, 0) -- (1, 1) -- (1, 2);
\draw[postaction = mid arrow] (1, 0) -- (1, 1);
\draw[postaction = mid arrow] (1, 1) -- (1, 1.8);
% dots
%\fill[gray] (1, 1) circle (0.75mm);
%\filldraw[fill=white] (0.5, 1) circle (0.75mm);
%\filldraw[fill=white] (1.5, 1) circle (0.75mm);
%\filldraw[fill=white] (1, 0.5) circle (0.75mm);
%\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = mid arrow}] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = mid arrow}] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (1, 0.5) circle (0.75mm);
\filldraw[fill = white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% dots
\fill[gray] (1, 1) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DH_bar2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .725 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1) -- (-1, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, -1) -- (1, -0.5) -- (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5) -- (1, 3);
% loop
\draw[magenta] (1, 1) circle (1.5);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (3, 1) -- (2, 1);
\draw[white, line width = 3pt] (0, 1) -- (-1, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (3, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (0, 1) -- (-1, 1);
% vertical
\draw[white, line width = 3pt] (1, -1.2) -- (1, 0);
\draw[white, line width = 3pt] (1, 2) -- (1, 3);
\draw[magenta, postaction={on each segment=mid arrow}] (1, -1.2) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 2) -- (1, 3);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% height white
\draw[white, line width = 3pt, rotate around = {30: (1, 2)}] (1, 2.35) -- (1, 2.45);
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[magenta, rotate around = {30: (0, 1)}] (0, 1) -- (0, 1.5);
\draw[magenta, rotate around = {30: (2, 1)}] (2, 1) -- (2, 1.5);
\draw[magenta, rotate around = {30: (1, 0)}] (1, 0) -- (1, 0.5);
\draw[magenta, rotate around = {30: (1, 2)}] (1, 2) -- (1, 2.5);
\draw[rotate around = {30: (0.5, 1)}, postaction = phys arrow] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = phys arrow] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around = {30: (1, 0.5)}, postaction = phys arrow] (1, 0.5) -- (1, 1);
\draw[rotate around = {30: (1, 1.5)}, postaction = phys arrow] (1, 1.5) -- (1, 2);
% dots
\filldraw[fill = white] (0, 1) circle (0.75mm);
\filldraw[fill = white] (2, 1) circle (0.75mm);
\filldraw[fill = white] (1, 0) circle (0.75mm);
\filldraw[fill = white] (1, 2) circle (0.75mm);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
% dots 
\fill[magenta] (-0.5, 1) circle (0.75mm);
\fill[magenta] (2.5, 1) circle (0.75mm);
\fill[magenta] (1, -0.5) circle (0.75mm);
\fill[magenta] (1, 2.5) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DVHg1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .725 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = phys arrow}] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = phys arrow}] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=phys arrow}] (1, 0.5) -- (1, 1);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=phys arrow}] (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% horizontal
\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (0, 1) -- (0.5, 1) -- (1, 1) -- (1.5, 1) -- (2, 1);
% vertical
\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 2) -- (1, 1.5) -- (1, 1) -- (1, 0.5) -- (1, 0);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (1, 0.5) circle (0.75mm);
\filldraw[fill = white] (1, 1.5) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.75cm]
\filldraw[fill = white, draw = green!70!blue] (1, 1) circle (1.2mm);
\node at (1, 1) {$g$};
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 1.25cm]
% horizontal
%\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
%\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
%\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 1.25cm]
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = phys arrow}] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = phys arrow}] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=phys arrow}] (1, 0.5) -- (1, 1);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=phys arrow}] (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (1, 0.5) circle (0.75mm);
\filldraw[fill = white] (1, 1.5) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DVHg2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .65 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .725 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, -0.5) -- (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% loop
\draw[magenta] (1, 1) circle (1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height
\draw[white, line width = 3pt, rotate around = {30: (1, 1)}] (1, 0.5) -- (1, 1.5);
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.125cm]
\pgfmathsetmacro{\d}{0.1};
% horizontal
\draw[white, line width = 3pt] (2.5, 1) -- (2-\d, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2+\d, 1) -- (2.5, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (-0.5, 1) -- (0-\d, 1);
% vertical
\draw[white, line width = 3pt] (1, -0.1-\d) -- (1, -0.5);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0-\d) -- (1, -0.5);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 2.5) -- (1, 2+\d);
% height
%\draw[magenta, rotate around = {30: (0-\d, 1)}] (0-\d, 1) -- (0-\d, 1.5);
%\draw[magenta, rotate around = {30: (2+\d, 1)}] (2+\d, 1) -- (2+\d, 1.5);
%\draw[magenta, rotate around = {30: (1, 0-\d)}] (1, 0-\d) -- (1, 0.5-\d);
%\draw[magenta, rotate around = {30: (1, 2+\d)}] (1, 2+\d) -- (1, 2.5+\d);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.4cm]
\pgfmathsetmacro{\d}{0.1};
% horizontal
\draw[white, line width = 3pt] (2.5, 1) -- (2.05-\d, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2.5, 1) -- (2-\d, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (0+\d, 1) -- (-0.5, 1);
% vertical
\draw[magenta, postaction={on each segment=mid arrow}] (1, -0.5) -- (1, 0+\d);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 2-\d) -- (1, 2.5);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height white
\draw[white, line width = 3pt, rotate around = {30: (1, 2)}] (1, 2.35) -- (1, 2.45);
%\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 2);
\draw[white, line width = 3pt, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.25); 
\draw[white, line width = 3pt, rotate around = {30: (2+\d, 1)}] (2+\d, 1) -- (2+\d, 1.35);
% height
\draw[magenta, rotate around = {30: (0-\d, 1)}] (0-\d, 1) -- (0-\d, 1.375);
\draw[magenta, rotate around = {30: (2+\d, 1)}] (2+\d, 1) -- (2+\d, 1.375);
\draw[magenta, rotate around = {30: (1, 0-\d)}] (1, 0-\d) -- (1, 0.375-\d);
\draw[magenta, rotate around = {30: (1, 2+\d)}] (1, 2+\d) -- (1, 2.375+\d);
\draw[rotate around = {30: (0.5, 1)}, postaction = phys arrow] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = phys arrow] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around = {30: (1, 0.5)}, postaction = phys arrow] (1, 0.5) -- (1, 1);
\draw[rotate around = {30: (1, 1.5)}, postaction = phys arrow] (1, 1.5) -- (1, 2);
\draw[magenta, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.65);
\draw[magenta, rotate around = {30: (2-\d, 1)}] (2-\d, 1) -- (2-\d, 1.65);
\draw[magenta, rotate around = {30: (1, 0+\d)}] (1, 0+\d) -- (1, 0.65+\d);
\draw[magenta, rotate around = {30: (1, 2-\d)}] (1, 2-\d) -- (1, 2.65-\d);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\w}{0.12};
\pgfmathsetmacro{\h}{0.07};
%\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\h, 0-\w) -- (1-\h, 0+\w) -- (1+\h, 0+\w) -- (1+\h, 0-\w) -- (1-\h, 0-\w) -- (1-\h, 0+\w);
\filldraw[fill = white, draw = green!70!blue] (1-\h, 2-\w) -- (1-\h, 2+\w) -- (1+\h, 2+\w) -- (1+\h, 2-\w) -- (1-\h, 2-\w) -- (1-\h, 2+\w);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2-\w, 1-\h) -- (2-\w, 1+\h) -- (2+\w, 1+\h) -- (2+\w, 1-\h) -- (2-\w, 1-\h) -- (2-\w, 1+\h);
\filldraw[fill = white, draw = green!70!blue] (0-\w, 1-\h) -- (0-\w, 1+\h) -- (0+\w, 1+\h) -- (0+\w, 1-\h) -- (0-\w, 1-\h) -- (0-\w, 1+\h);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DVHg4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3.5, 1) -- (3, 1) -- (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 1) -- (3.5, 1);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.25, 1) -- (1.5, 1);
% height
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (3, 1)}] (3, 1) -- (3, 0.5);
%\draw[magenta, rotate around = {30: (2.25, 1)}] (2.25, 1) -- (2.25, 1.5);
% dot
%\fill[green!70!blue] (2.25, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.5cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3.5, 1) -- (1.5, 1);
% height
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\draw[magenta] (2, 0.6) -- (2, 1.4);
\filldraw[fill = white] (3, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\fill[magenta] (2, 1) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
\filldraw[fill = green!70!blue, draw = green!70!blue] (2.5-\l, 1-\l) -- (2.5-\l, 1+\l) -- (2.5+\l, 1+\l) -- (2.5+\l, 1-\l) -- (2.5-\l, 1-\l) -- (2.5-\l, 1+\l);
% label
\node[above] at (2.5, 1+0.05) {$U_{g; K}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DVHg7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .675 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = mid arrow}] (0.5, 1) -- (0.5, 1.5); % -- (0.5, 2);
\draw[rotate around = {30: (0.5, 1)}] (0.5, 1.5) -- (0.5, 1.75);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = mid arrow}] (1.5, 1) -- (1.5, 1.5); % -- (1.5, 2);
\draw[rotate around = {30: (1.5, 1)}] (1.5, 1.5) -- (1.5, 1.75);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1); % -- (1, 1.5);
\draw[rotate around={30:(1, 0.5)}] (1, 1) -- (1, 1.25);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2); % -- (1, 2.5);
\draw[rotate around={30:(1, 1.5)}] (1, 2) -- (1, 2.25);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill[green!70!blue] (1, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (0.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1, 0.5) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1, 1.5) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/DVHg8.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .65 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .725 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, -0.5) -- (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% loop
\draw[magenta] (1, 1) circle (1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height
\draw[white, line width = 3pt, rotate around = {30: (1, 1)}] (1, 0.5) -- (1, 1.5);
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (2.5, 1) -- (2, 1);
\draw[magenta, postaction = mid arrow] (0, 1) -- (-0.5, 1);
\draw[magenta, postaction = mid arrow] (2.5, 1) -- (2, 1);
% vertical
\draw[white, line width = 3pt] (1, -0.75) -- (1, 0);
\draw[magenta, postaction = mid arrow] (1, -0.75) -- (1, 0);
\draw[magenta, postaction = mid arrow] (1, 2) -- (1, 2.5);
\end{scope}

%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.125cm]
%\pgfmathsetmacro{\d}{0.1};
%% horizontal
%\draw[white, line width = 3pt] (2.5, 1) -- (2-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (2+\d, 1) -- (2.5, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (-0.5, 1) -- (0-\d, 1);
%% vertical
%\draw[white, line width = 3pt] (1, -0.1-\d) -- (1, -0.5);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 0-\d) -- (1, -0.5);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 2.5) -- (1, 2+\d);
%\end{scope}

%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.4cm]
%\pgfmathsetmacro{\d}{0.1};
%% horizontal
%\draw[white, line width = 3pt] (2.5, 1) -- (2.05-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (2.5, 1) -- (2-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (0+\d, 1) -- (-0.5, 1);
%% vertical
%\draw[magenta, postaction={on each segment=mid arrow}] (1, -0.5) -- (1, 0+\d);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 2-\d) -- (1, 2.5);
%\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height white
\draw[white, line width = 3pt, rotate around = {30: (1, 2)}] (1, 2.35) -- (1, 2.45);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 2);
%\draw[white, line width = 3pt, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.25); 
%\draw[white, line width = 3pt, rotate around = {30: (2+\d, 1)}] (2+\d, 1) -- (2+\d, 1.35);
% height
\draw[magenta, rotate around = {30: (0, 1)}] (0, 1) -- (0, 1.5);
\draw[magenta, rotate around = {30: (2, 1)}] (2, 1) -- (2, 1.5);
\draw[magenta, rotate around = {30: (1, 0)}] (1, 0) -- (1, 0.5);
\draw[magenta, rotate around = {30: (1, 2)}] (1, 2) -- (1, 2.5);
\draw[rotate around = {30: (0.5, 1)}, postaction = phys arrow] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = phys arrow] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around = {30: (1, 0.5)}, postaction = phys arrow] (1, 0.5) -- (1, 1);
\draw[rotate around = {30: (1, 1.5)}, postaction = phys arrow] (1, 1.5) -- (1, 2);
%\draw[magenta, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.65);
%\draw[magenta, rotate around = {30: (2-\d, 1)}] (2-\d, 1) -- (2-\d, 1.65);
%\draw[magenta, rotate around = {30: (1, 0+\d)}] (1, 0+\d) -- (1, 0.65+\d);
%\draw[magenta, rotate around = {30: (1, 2-\d)}] (1, 2-\d) -- (1, 2.65-\d);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\w}{0.12};
\pgfmathsetmacro{\h}{0.07};
%\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\h, 0-\w) -- (1-\h, 0+\w) -- (1+\h, 0+\w) -- (1+\h, 0-\w) -- (1-\h, 0-\w) -- (1-\h, 0+\w);
\filldraw[fill = white, draw = green!70!blue] (1-\h, 2-\w) -- (1-\h, 2+\w) -- (1+\h, 2+\w) -- (1+\h, 2-\w) -- (1-\h, 2-\w) -- (1-\h, 2+\w);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2-\w, 1-\h) -- (2-\w, 1+\h) -- (2+\w, 1+\h) -- (2+\w, 1-\h) -- (2-\w, 1-\h) -- (2-\w, 1+\h);
\filldraw[fill = white, draw = green!70!blue] (0-\w, 1-\h) -- (0-\w, 1+\h) -- (0+\w, 1+\h) -- (0+\w, 1-\h) -- (0-\w, 1-\h) -- (0-\w, 1+\h);
% labels
\node[below left] at (0-0.075, 1) {$\overline{\phi_K}[V_H^g]$};
\node[below right] at (2-0.1, 1) {$\phi_K[V_H^g]$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/G_cluster_local_action1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
%\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
% \labels
\node[below right] at (1.15, 1-0.025) {$\phi_f[\mathsf{C}U_g]_h$};
\node[below left] at (0.5+0.05, 1) {$\overline{\phi_f}[\mathsf{C}U_g]_h$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/G_cluster_local_action3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
%\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
% \labels
\node[below right] at (1.15, 1-0.025) {$\phi[V_{G_0^{\text{left}}}^{(g_{\ell}, g_r)}]_g$};
\node[below left] at (0.5+0.05, 1) {$\overline{\phi}[V_{G_0^{\text{left}}}^{(g_{\ell}, g_r)}]_g$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/G_cluster_textured.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
  \def\site{2}
  \def\tate{1.5} % def of local variable
  \def\yoko{2.5} 
  \def\zure{0.2} % def of local variable

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% y-axis
%\draw[gray, dotted] (4, 0, 0) -- (4, 6, 0);
%\node[below] at (4, 0, 0) {$x=0$};
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (8, 1, 0) -- (7, 1, 0) --(6, 1, 0) -- (5, 1, 0) -- (4, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 1, 0) -- (3, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 3, 0) -- (7, 3, 0) -- (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 3, 0) -- (3, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 5, 0) -- (7, 5, 0) -- (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 5, 0) -- (3, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0); % -- (1, 7, 0) -- (1, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0); % -- (3, 7, 0) -- (3, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0); % -- (5, 7, 0) -- (5, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, 2*\z); \filldraw[orange] (4, 1, \z) circle (1mm);
\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, 2*\z); \filldraw[orange] (4, 3, \z) circle (1mm);
\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, 2*\z); \filldraw[orange] (4, 5, \z) circle (1mm);
\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw[black] (5, 1, 0) circle (1mm); %black
\filldraw[black] (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw[black] (5, 3, 0) circle (1mm);
\filldraw[black] (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw[black] (5, 5, 0) circle (1mm);
\filldraw[black] (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
\filldraw[fill = white] (6, 5, 0) circle (1mm);
% labels
\node[right] at (4, 1, \z+\z/2) {$\overleftarrow{X}_h$};
\node[right] at (4, 3, \z+\z/2) {$\overleftarrow{X}_h$};
\node[right] at (4, 5, \z+\z/2) {$\overleftarrow{X}_h$};

% % interface
% \draw[orange, postaction={on each segment = mid arrow}] (3.5, 0, 0) -- (3.5, 1, 0) -- (3.5, 3, 0) -- (3.5, 5, 0) -- (3.5, 6, 0);
% % orange dots
% \filldraw[orange] (3.5, 1, 0) circle (1mm);
% \filldraw[orange] (3.5, 3, 0) circle (1mm);
% \filldraw[orange] (3.5, 5, 0) circle (1mm);

% labels
% \node[above left] at (0.75, 3.75 ,0) {$|\text{cluster}(G; H; K_1)\rangle$};
% \node[above right] at (7.5, 1.5 ,0) {$|\text{cluster}(G; H; K_2)\rangle$};
% \node[below right] at (3.3, 1, 0) {$\mathcal{I}$};
% \node[below right] at (3.3, 3, 0) {$\mathcal{I}$};
% \node[below right] at (3.3, 5, 0) {$\mathcal{I}$};
\end{scope}

\begin{scope}[scale=0.75, thick,shift={(1/2,1/2)}]
\draw (\yoko/4*0,-\tate/2-\zure) -- ++ (\yoko/4+\yoko*\site/2,0) -- ++(0,\zure);
\draw (\yoko/2*\site+\yoko/2-\yoko/4/2,-\tate/2) -- ++(0,-\zure) -- ++ (\yoko*\site/2+\yoko/4,0);
\end{scope}
\node at (4,-0.75) {$x>0$};
\node at (4-\yoko,-0.75) {$x<0$};

\end{tikzpicture}
\end{document}

==> tikz/PEPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .85 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.9, very thick]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) --  (1, 3) -- (0, 3);
\draw[postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) --  (1, 5) -- (0, 5);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% black dots and physical legs
\draw[postaction=phys arrow] (1, 1) -- (1.5, 1.5);
\fill[black] (1, 1) circle (1.5mm);
\draw[postaction=phys arrow] (3, 1) -- (3.5, 1.5);
\fill[black] (3, 1) circle (1.5mm);
\draw[postaction=phys arrow] (5, 1) -- (5.5, 1.5);
\fill[black] (5, 1) circle (1.5mm);

\draw[postaction=phys arrow] (1, 3) -- (1.5, 3.5);
\fill[black] (1, 3) circle (1.5mm);
\draw[postaction=phys arrow] (3, 3) -- (3.5, 3.5);
\fill[black] (3, 3) circle (1.5mm);
\draw[postaction=phys arrow] (5, 3) -- (5.5, 3.5);
\fill[black] (5, 3) circle (1.5mm);

\draw[postaction=phys arrow] (1, 5) -- (1.5, 5.5);
\fill[black] (1, 5) circle (1.5mm);
\draw[postaction=phys arrow] (3, 5) -- (3.5, 5.5);
\fill[black] (3, 5) circle (1.5mm);
\draw[postaction=phys arrow] (5, 5) -- (5.5, 5.5);
\fill[black] (5, 5) circle (1.5mm);

% white dots and physical legs
\draw[postaction=phys arrow] (1, 2) -- (1.5, 2.5);
\filldraw[fill=white] (1, 2) circle (1.5mm);
\draw[postaction=phys arrow] (3, 2) -- (3.5, 2.5);
\filldraw[fill=white] (3, 2) circle (1.5mm);
\draw[postaction=phys arrow] (5, 2) -- (5.5, 2.5);
\filldraw[fill=white] (5, 2) circle (1.5mm);

\draw[postaction=phys arrow] (1, 4) -- (1.5, 4.5);
\filldraw[fill=white] (1, 4) circle (1.5mm);
\draw[postaction=phys arrow] (3, 4) -- (3.5, 4.5);
\filldraw[fill=white] (3, 4) circle (1.5mm);
\draw[postaction=phys arrow] (5, 4) -- (5.5, 4.5);
\filldraw[fill=white] (5, 4) circle (1.5mm);

\draw[postaction=phys arrow] (2, 1) -- (2.5, 1.5);
\filldraw[fill=white] (2, 1) circle (1.5mm);
\draw[postaction=phys arrow] (2, 3) -- (2.5, 3.5);
\filldraw[fill=white] (2, 3) circle (1.5mm);
\draw[postaction=phys arrow] (2, 5) -- (2.5, 5.5);
\filldraw[fill=white] (2, 5) circle (1.5mm);

\draw[postaction=phys arrow] (4, 1) -- (4.5, 1.5);
\filldraw[fill=white] (4, 1) circle (1.5mm);
\draw[postaction=phys arrow] (4, 3) -- (4.5, 3.5);
\filldraw[fill=white] (4, 3) circle (1.5mm);
\draw[postaction=phys arrow] (4, 5) -- (4.5, 5.5);
\filldraw[fill=white] (4, 5) circle (1.5mm);

% labels
%\node at (2, 4) {\large $i$};
%\node at (4, 4) {\large $j$};
%\node[above right] at (2.9, 4) {$[ij]$};
\end{tikzpicture}
\end{document}

==> tikz/TY_cluster_local_action1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
%\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
% \labels
\node[below right] at (1.15, 1-0.025) {$\phi_f[\mathsf{X}]_b$};
\node[below left] at (0.5+0.05, 1) {$\overline{\phi_f}[\mathsf{X}]_b$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/W_MPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
  sq arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .65 with {\arrow[#1]{stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.9, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm,1cm)}]
\def\z{0.35};
% horizontal
\draw[gray, dotted, postaction={on each segment = {sq arrow}}] (0, 1) -- (1, 1) -- (2, 1) -- (3, 1) -- (4, 1) -- (5, 1) -- (6, 1);
\draw[gray, dotted, postaction={on each segment = {sq arrow}}] (0, 3) -- (1, 3) -- (2, 3) -- (3, 3) -- (4, 3) -- (5, 3) -- (6, 3);
\draw[gray, dotted, postaction={on each segment = {sq arrow}}] (0, 5) -- (1, 5) -- (2, 5) -- (3, 5) -- (4, 5) -- (5, 5)  -- (6, 5);

% vertical
\draw[gray, dotted, postaction={on each segment = {sq arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5)  -- (1, 6);
\draw[gray, dotted, postaction={on each segment = {sq arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[gray, dotted, postaction={on each segment = {sq arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% blue line
\draw[blue, postaction={on each segment={mid arrow}}] (0, 2) -- (1, 2) -- (2, 2) -- (2, 3) -- (2, 4) -- (3, 4) -- (4, 4) -- (4, 3) -- (4, 2) -- (5, 2) -- (6, 2);
%\draw[blue] (0, 2) -- (2, 2) -- (2, 4) -- (4, 4) -- (4, 2) -- (6, 2);
%\draw[blue, postaction=mid arrow] (0, 2) -- (1, 2);
%\draw[blue, postaction=mid arrow] (2, 2) -- (2, 3);
%\draw[blue, postaction=mid arrow] (2, 4) -- (3, 4);
%\draw[blue, postaction=mid arrow] (4, 4) -- (4, 3);
%\draw[blue, postaction=mid arrow] (4, 2) -- (5, 2);

% physical legs (plaquettes)
\draw (2, 2, -\z) -- (2, 2, \z);
\draw (4, 2, -\z) -- (4, 2, \z);
\draw (2, 4, -\z) -- (2, 4, \z);
\draw (4, 4, -\z) -- (4, 4, \z);

% physical legs (edges)
\draw (2, 1, -\z) -- (2, 1, \z);
\draw (4, 1, -\z) -- (4, 1, \z);
\draw (1, 2, -\z) -- (1, 2, \z); \fill[blue] (1, 2) circle (1.25mm);
\draw (3, 2, -\z) -- (3, 2, \z);
\draw (5, 2, -\z) -- (5, 2, \z); \fill[blue] (5, 2) circle (1.25mm);

\draw (2, 3, -\z) -- (2, 3, \z); \fill[blue] (2, 3) circle (1.25mm);
\draw (4, 3, -\z) -- (4, 3, \z); \fill[blue] (4, 3) circle (1.25mm);

\draw (1, 4, -\z) -- (1, 4, \z);
\draw (3, 4, -\z) -- (3, 4, \z); \fill[blue] (3, 4) circle (1.25mm);
\draw (5, 4, -\z) -- (5, 4, \z);

\draw (2, 5, -\z) -- (2, 5, \z);
\draw (4, 5, -\z) -- (4, 5, \z);

% labels
\node[above] at (6, 2) {$\gamma$};
\end{tikzpicture}
\end{document}

==> tikz/cluster_PEPS.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (6, 1, 0) -- (5, 1, 0) -- (4, 1, 0) -- (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0) -- (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0) -- (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0);
%\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
%\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
%\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
%\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
%\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
%\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
%\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
%\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
%\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw (5, 1, 0) circle (1mm);
%\filldraw (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw (5, 3, 0) circle (1mm);
%\filldraw (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw (5, 5, 0) circle (1mm);
%\filldraw (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
%\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
%\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
%\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
%\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
%\filldraw[fill = white] (6, 5, 0) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/completeness_app1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1) -- (1.5, 1);
\draw[postaction = {on each segment = {phys arrow}}] (1.5, 1) -- (1, 1);
\end{scope}

% vertical
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\draw[magenta] (1.5, 0.6) -- (1.5, 1.4);
\draw[magenta] (2.5, 0.6) -- (2.5, 1.4);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\pgfmathsetmacro{\d}{0.1};
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1) -- (1.5-\d, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5+\d, 1) -- (3, 1);
% height
\draw[white, line width = 3pt, rotate around = {30: (1.5-\d, 1)}] (1.5-\d, 0.9) -- (1.5-\d, 0.5);
\draw[magenta, rotate around = {30: (1.5-\d, 1)}] (1.5-\d, 1) -- (1.5-\d, 0.5);
\draw[white, line width = 3pt, rotate around = {30: (2.5+\d, 1)}] (2.5+\d, 0.9) -- (2.5+\d, 0.5);
\draw[magenta, rotate around = {30: (2.5+\d, 1)}] (2.5+\d, 1) -- (2.5+\d, 0.5);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.625cm]
\pgfmathsetmacro{\d}{0.1};
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5-\d, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5+\d, 1) -- (1, 1);
% height
\draw[white, line width = 3pt, rotate around = {30: (1.5+\d, 1)}] (1.5+\d, 0.9) -- (1.5+\d, 0.125);
\draw[magenta, rotate around = {30: (1.5+\d, 1)}] (1.5+\d, 1) -- (1.5+\d, 0.125);
\draw[white, line width = 3pt, rotate around = {30: (2.5-\d, 1)}] (2.5-\d, 0.9) -- (2.5-\d, 0.125);
\draw[magenta, rotate around = {30: (2.5-\d, 1)}] (2.5-\d, 1) -- (2.5-\d, 0.125);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% dots
\pgfmathsetmacro{\h}{0.07};
\pgfmathsetmacro{\w}{0.14};
\filldraw[fill = white, draw = green!70!blue] (1.5-\w, 1-\h) -- (1.5-\w, 1+\h) -- (1.5+\w, 1+\h) -- (1.5+\w, 1-\h) -- (1.5-\w, 1-\h) -- (1.5-\w, 1+\h);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2.5-\w, 1-\h) -- (2.5-\w, 1+\h) -- (2.5+\w, 1+\h) -- (2.5+\w, 1-\h) -- (2.5-\w, 1-\h) -- (2.5-\w, 1+\h);
% labels
\node[above right] at (1.6, 0.4) {$h$}; \node[above right] at (1.6, 1.1) {$h$};
\node[above right] at (2.6, 0.4) {$h$}; \node[above right] at (2.6, 1.1) {$h$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/completeness_derivation2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5, thick]

\begin{scope}[thick, yshift = 0cm]
\pgfmathsetmacro{\d}{0.15}
% loop
\draw[magenta] (1.75, 1) ellipse [x radius = 0.75+\d, y radius = 0.2];
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 1.5) -- (2.5, 1.5) -- (2, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5, 1.5) -- (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3.5, 2) -- (2.5, 2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (0, 2);
\draw[postaction = {on each segment = {mid arrow}}] (3.5, 1) -- (3, 1);
\draw (3, 1) -- (2, 1);
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw (1.5, 1) -- (0.5, 1);
\draw[postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% height
\draw[magenta] (3, 1.5) -- (3, 1);
\draw[white, line width = 3pt] (2, 1.25) -- (2, 1);
\draw[magenta] (2, 1.5) -- (2, 1);
\draw[white, line width = 3pt] (1.5, 1.25) -- (1.5, 1);
\draw[magenta] (1.5, 1.5) -- (1.5, 1);
\draw[magenta] (0.5, 1.5) -- (0.5, 1);
\draw[magenta] (2.5, 1.5) -- (2.5, 2);
\draw[magenta] (1, 1.5) -- (1, 2);
% dots
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (2, 1) circle (0.75mm);
\filldraw[fill = white] (3, 1) circle (0.75mm);
\fill[green!70!blue] (1, 1.5) circle (0.75mm);
\fill[green!70!blue] (2.5, 1.5) circle (0.75mm);
\fill[magenta] (1-\d, 1) circle (0.75mm);
\fill[magenta] (2.5+\d, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
\pgfmathsetmacro{\l}{0.07}
\pgfmathsetmacro{\d}{0.15}
% dots
\filldraw[fill = white, draw = green!70!blue] (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l) -- (1+\d+\l, 1+\l) -- (1+\d+\l, 1-\l) -- (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2.5-\d-\l, 1-\l) -- (2.5-\d-\l, 1+\l) -- (2.5-\d+\l, 1+\l) -- (2.5-\d+\l, 1-\l) -- (2.5-\d-\l, 1-\l) -- (2.5-\d-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/completeness_derivation3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5, thick]

\begin{scope}[thick, yshift = 0cm]
\pgfmathsetmacro{\d}{0.15}
% loop
\draw[magenta] (1.5, 1) ellipse [x radius = 0.5+\d, y radius = 0.2];
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5, 1.5) -- (2, 1.5) -- (1.5, 1.5) -- (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (2, 2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (0, 2);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1);
\draw (2.5, 1) -- (0.5, 1);
\draw[postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% height
\draw[magenta] (2.5, 1.5) -- (2.5, 1);
\draw[white, line width = 3pt] (1.5, 1.25) -- (1.5, 1);
\draw[magenta] (1.5, 1.5) -- (1.5, 1);
%\draw[white, line width = 3pt] (1.5, 1.25) -- (1.5, 1);
\draw[magenta] (0.5, 1.5) -- (0.5, 1);
\draw[magenta] (2, 1.5) -- (2, 2);
\draw[magenta] (1, 1.5) -- (1, 2);
% dots
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (2.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1.5) circle (0.75mm);
\fill[green!70!blue] (1, 1.5) circle (0.75mm);
\fill[green!70!blue] (2, 1.5) circle (0.75mm);
\fill[magenta] (1-\d, 1) circle (0.75mm);
\fill[magenta] (2+\d, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
\pgfmathsetmacro{\l}{0.07}
\pgfmathsetmacro{\d}{0.15}
% dots
\filldraw[fill = white, draw = green!70!blue] (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l) -- (1+\d+\l, 1+\l) -- (1+\d+\l, 1-\l) -- (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2-\d-\l, 1-\l) -- (2-\d-\l, 1+\l) -- (2-\d+\l, 1+\l) -- (2-\d+\l, 1-\l) -- (2-\d-\l, 1-\l) -- (2-\d-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/completeness_derivation4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5, thick]

\begin{scope}[thick, yshift = 0cm]
\pgfmathsetmacro{\d}{0.15}
% loop
\draw[magenta] (1.5, 1) ellipse [x radius = 0.5+\d, y radius = 0.2];
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5, 1.5) -- (2, 1.5) -- (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (2, 2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (0, 2);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1);
\draw (2.5, 1) -- (0.5, 1);
\draw[postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1, 1);
% height
\draw[magenta] (2.5, 1.5) -- (2.5, 1);
\draw[magenta] (0.5, 1.5) -- (0.5, 1);
\draw[magenta] (2, 1.5) -- (2, 2);
\draw[magenta] (1, 1.5) -- (1, 2);
% dots
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
%\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (2.5, 1) circle (0.75mm);
%\filldraw[fill = white] (1.5, 1.5) circle (0.75mm);
\fill[green!70!blue] (1, 1.5) circle (0.75mm);
\fill[green!70!blue] (2, 1.5) circle (0.75mm);
\fill[magenta] (1-\d, 1) circle (0.75mm);
\fill[magenta] (2+\d, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
\pgfmathsetmacro{\l}{0.07}
\pgfmathsetmacro{\d}{0.15}
% dots
\filldraw[fill = white, draw = green!70!blue] (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l) -- (1+\d+\l, 1+\l) -- (1+\d+\l, 1-\l) -- (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2-\d-\l, 1-\l) -- (2-\d-\l, 1+\l) -- (2-\d+\l, 1+\l) -- (2-\d+\l, 1-\l) -- (2-\d-\l, 1-\l) -- (2-\d-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/composite_PEPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
% bottom layer
\begin{tikzpicture}[very thick]
\begin{scope}[scale=1.2, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 1) -- (1, 1) -- (2, 1) -- (3, 1) -- (4, 1) -- (5, 1) -- (6, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 3) -- (1, 3) -- (2, 3) -- (3, 3) -- (4, 3) -- (5, 3) -- (6, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 5) -- (1, 5) -- (2, 5) -- (3, 5) -- (4, 5) -- (5, 5) -- (6, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 6) -- (1, 5) -- (1, 4) -- (1, 3) -- (1, 2) -- (1, 1) -- (1, 0);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 6) -- (3, 5) -- (3, 4) -- (3, 3) -- (3, 2) -- (3, 1) -- (3, 0);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 6) -- (5, 5) -- (5, 4) -- (5, 3) -- (5, 2) -- (5, 1) -- (5, 0);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.75) -- (1, 1) -- (1, 1.5) ; %-- (1, 2) -- (1, 2.25);
\draw[rotate around = {30: (3, 1)}] (3, 0.75) -- (3, 1) -- (3, 1.5); % -- (3, 2) -- (3, 2.25);
\draw[rotate around = {30: (5, 1)}] (5, 0.75) -- (5, 1) -- (5, 1.5); % -- (5, 2) -- (5, 2.25);
\draw[rotate around = {30: (1, 3)}] (1, 2.75) -- (1, 3) -- (1, 3.5); % -- (1, 4) -- (1, 4.25);
\draw[rotate around = {30: (3, 3)}] (3, 2.75) -- (3, 3) -- (3, 3.5); % -- (3, 4) -- (3, 4.25);
\draw[rotate around = {30: (5, 3)}] (5, 2.75) -- (5, 3) -- (5, 3.5); % -- (5, 4) -- (5, 4.25);
\draw[rotate around = {30: (1, 5)}] (1, 4.75) -- (1, 5) -- (1, 5.5); % -- (1, 6) -- (1, 6.25);
\draw[rotate around = {30: (3, 5)}] (3, 4.75) -- (3, 5) -- (3, 5.5); % -- (3, 6) -- (3, 6.25);
\draw[rotate around = {30: (5, 5)}] (5, 4.75) -- (5, 5) -- (5, 5.5); % -- (5, 6) -- (5, 6.25);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.75) -- (2, 1); % -- (2, 2) -- (2, 2.25);
\draw[rotate around = {30: (4, 1)}] (4, 0.75) -- (4, 1); % -- (4, 2) -- (4, 2.25);
\draw[rotate around = {30: (1, 2)}] (1, 1.75) -- (1, 2); % -- (1, 3) -- (1, 3.25);
\draw[rotate around = {30: (3, 2)}] (3, 1.75) -- (3, 2); % -- (3, 3) -- (3, 3.25);
\draw[rotate around = {30: (5, 2)}] (5, 1.75) -- (5, 2); % -- (5, 3) -- (5, 3.25);
\draw[rotate around = {30: (2, 3)}] (2, 2.75) -- (2, 3); % -- (2, 4) -- (2, 4.25);
\draw[rotate around = {30: (4, 3)}] (4, 2.75) -- (4, 3); % -- (4, 4) -- (4, 4.25);
\draw[rotate around = {30: (1, 4)}] (1, 3.75) -- (1, 4); % -- (1, 5) -- (1, 5.25);
\draw[rotate around = {30: (3, 4)}] (3, 3.75) -- (3, 4); % -- (3, 5) -- (3, 5.25);
\draw[rotate around = {30: (5, 4)}] (5, 3.75) -- (5, 4); % -- (5, 5) -- (5, 5.25);
\draw[rotate around = {30: (2, 5)}] (2, 4.75) -- (2, 5); % -- (2, 6) -- (2, 6.25);
\draw[rotate around = {30: (4, 5)}] (4, 4.75) -- (4, 5); % -- (4, 6) -- (4, 6.25);
% black dots
\filldraw (1, 1) circle (1mm);
\filldraw (3, 1) circle (1mm);
\filldraw (5, 1) circle (1mm);
\filldraw (1, 3) circle (1mm);
\filldraw (3, 3) circle (1mm);
\filldraw (5, 3) circle (1mm);
\filldraw (1, 5) circle (1mm);
\filldraw (3, 5) circle (1mm);
\filldraw (5, 5) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1) circle (1mm);
\filldraw[fill = white] (4, 1) circle (1mm);
\filldraw[fill = white] (1, 2) circle (1mm);
\filldraw[fill = white] (3, 2) circle (1mm);
\filldraw[fill = white] (5, 2) circle (1mm);
\filldraw[fill = white] (2, 3) circle (1mm);
\filldraw[fill = white] (4, 3) circle (1mm);
\filldraw[fill = white] (1, 4) circle (1mm);
\filldraw[fill = white] (3, 4) circle (1mm);
\filldraw[fill = white] (5, 4) circle (1mm);
\filldraw[fill = white] (2, 5) circle (1mm);
\filldraw[fill = white] (4, 5) circle (1mm);
\end{scope}

% invisible thick lattice
\begin{scope}[scale=1.2, line width = 8pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 1cm]
% horizontal
\draw[white] (0, 1) -- (1, 1) -- (2, 1) -- (3, 1) -- (4, 1) -- (5, 1) -- (6, 1);
\draw[white] (0, 3) -- (1, 3) -- (2, 3) -- (3, 3) -- (4, 3) -- (5, 3) -- (6, 3);
\draw[white] (0, 5) -- (1, 5) -- (2, 5) -- (3, 5) -- (4, 5) -- (5, 5) -- (6, 5);
% vertical
\draw[white] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[white] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[white] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\end{scope}

% top layer
\begin{scope}[scale=1.2, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 1cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.5) -- (1, 1) -- (1, 1.25) ;
\draw[rotate around = {30: (3, 1)}] (3, 0.5) -- (3, 1) -- (3, 1.25);
\draw[rotate around = {30: (5, 1)}] (5, 0.5) -- (5, 1) -- (5, 1.25);
\draw[rotate around = {30: (1, 3)}] (1, 2.5) -- (1, 3) -- (1, 3.25); 
\draw[rotate around = {30: (3, 3)}] (3, 2.5) -- (3, 3) -- (3, 3.25); 
\draw[rotate around = {30: (5, 3)}] (5, 2.5) -- (5, 3) -- (5, 3.25); 
\draw[rotate around = {30: (1, 5)}] (1, 4.5) -- (1, 5) -- (1, 5.25); 
\draw[rotate around = {30: (3, 5)}] (3, 4.5) -- (3, 5) -- (3, 5.25); 
\draw[rotate around = {30: (5, 5)}] (5, 4.5) -- (5, 5) -- (5, 5.25);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 1) -- (2, 1.25);
\draw[rotate around = {30: (4, 1)}] (4, 1) -- (4, 1.25);
\draw[rotate around = {30: (1, 2)}] (1, 2) -- (1, 2.25);
\draw[rotate around = {30: (3, 2)}] (3, 2) -- (3, 2.25);
\draw[rotate around = {30: (5, 2)}] (5, 2) -- (5, 2.25);
\draw[rotate around = {30: (2, 3)}] (2, 3) -- (2, 3.25);
\draw[rotate around = {30: (4, 3)}] (4, 3) -- (4, 3.25);
\draw[rotate around = {30: (1, 4)}] (1, 4) -- (1, 4.25);
\draw[rotate around = {30: (3, 4)}] (3, 4) -- (3, 4.25);
\draw[rotate around = {30: (5, 4)}] (5, 4) -- (5, 4.25);
\draw[rotate around = {30: (2, 5)}] (2, 5) -- (2, 5.25);
\draw[rotate around = {30: (4, 5)}] (4, 5) -- (4, 5.25);
% black dots
\filldraw (1, 1) circle (1mm);
\filldraw (3, 1) circle (1mm);
\filldraw (5, 1) circle (1mm);
\filldraw (1, 3) circle (1mm);
\filldraw (3, 3) circle (1mm);
\filldraw (5, 3) circle (1mm);
\filldraw (1, 5) circle (1mm);
\filldraw (3, 5) circle (1mm);
\filldraw (5, 5) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1) circle (1mm);
\filldraw[fill = white] (4, 1) circle (1mm);
\filldraw[fill = white] (1, 2) circle (1mm);
\filldraw[fill = white] (3, 2) circle (1mm);
\filldraw[fill = white] (5, 2) circle (1mm);
\filldraw[fill = white] (2, 3) circle (1mm);
\filldraw[fill = white] (4, 3) circle (1mm);
\filldraw[fill = white] (1, 4) circle (1mm);
\filldraw[fill = white] (3, 4) circle (1mm);
\filldraw[fill = white] (5, 4) circle (1mm);
\filldraw[fill = white] (2, 5) circle (1mm);
\filldraw[fill = white] (4, 5) circle (1mm);
\end{scope}


% green!70!blue dots
\begin{scope}[scale=1.2, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift=0.5cm]
\filldraw[fill= white, draw = green!70!blue] (1, 1) circle (1.5mm); \node at (1, 1) {$g$};
\filldraw[fill= white, draw = green!70!blue] (3, 1) circle (1.5mm); \node at (3, 1) {$g$};
\filldraw[fill= white, draw = green!70!blue] (5, 1) circle (1.5mm); \node at (5, 1) {$g$};
\filldraw[fill= white, draw = green!70!blue] (1, 3) circle (1.5mm); \node at (1, 3) {$g$};
\filldraw[fill= white, draw = green!70!blue] (3, 3) circle (1.5mm); \node at (3, 3) {$g$};
\filldraw[fill= white, draw = green!70!blue] (5, 3) circle (1.5mm); \node at (5, 3) {$g$};
\filldraw[fill= white, draw = green!70!blue] (1, 5) circle (1.5mm); \node at (1, 5) {$g$};
\filldraw[fill= white, draw = green!70!blue] (3, 5) circle (1.5mm); \node at (3, 5) {$g$};
\filldraw[fill= white, draw = green!70!blue] (5, 5) circle (1.5mm); \node at (5, 5) {$g$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/composite_PEPO_tensor.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
% bottom layer
\begin{tikzpicture}[scale = 1.5, thick]
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.25, 1) -- (1, 1) -- (1.75, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.75) -- (1, 1) -- (1, 0.25);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}, postaction={on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5) ; %-- (1, 2) -- (1, 2.25);
% black dots
\fill (1, 1) circle (0.75mm);
% labels
\node[right] at (1.25, 0.5) {$r$};
\node[left] at (1, 0.4) {$h$};
\node[right] at (1, 1.6) {$h$};
\node[left] at (0.45, 1.15) {$h$};
\node[right] at (1.55, 0.85) {$h$};
\node[left] at (0.9, 1.25) {\small $hr$};
\end{scope}

% top layer
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 1cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.75, 1) -- (1, 1) -- (0.25, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0.25) -- (1, 1) -- (1, 1.75);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}, postaction={on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5) ;
% black dots
\fill (1, 1) circle (0.75mm);
% labels
\node[above] at (0.725, 1.25) {$r^{\prime}$};
\node[left] at (1, 0.4) {$h^{\prime}$};
\node[right] at (1, 1.6) {$h^{\prime}$};
\node[left] at (0.45, 1.15) {$h^{\prime}$};
\node[right] at (1.55, 0.85) {$h^{\prime}$};
\node[right] at (1.1, 0.75) {\small $ghr$};
\end{scope}

% green!70!blue dots
\begin{scope}[x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift=0.5cm]
\filldraw[fill = white, draw = green!70!blue] (1, 1) circle (1.2mm);
\node at (1, 1) {$g$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/composite_PEPO_tensor2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
% bottom layer
\begin{tikzpicture}[scale = 1.5, thick]
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.25, 1) -- (1, 1) -- (1.75, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.75) -- (1, 1) -- (1, 0.25);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}, postaction={on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5) ; %-- (1, 2) -- (1, 2.25);
% black dots
\fill (1, 1) circle (0.75mm);
% labels
\node[right] at (1.25, 0.5) {$r$};
\node[left] at (1, 0.4) {$h$};
\node[right] at (1, 1.6) {$h$};
\node[left] at (0.45, 1.15) {$h$};
\node[right] at (1.55, 0.85) {$h$};
\end{scope}

% top layer
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 1cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.75, 1) -- (1, 1) -- (0.25, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0.25) -- (1, 1) -- (1, 1.75);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}, postaction={on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5) ;
% black dots
\fill (1, 1) circle (0.75mm);
% labels
\node[above] at (0.725, 1.25) {$r^{\prime}$};
\node[left] at (1, 0.4) {$h^{\prime}$};
\node[right] at (1, 1.6) {$h^{\prime}$};
\node[left] at (0.45, 1.15) {$h^{\prime}$};
\node[right] at (1.55, 0.85) {$h^{\prime}$};
\end{scope}

% green!70!blue dots
\begin{scope}[x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift=0.5cm]
\filldraw[fill = white, draw = green!70!blue] (1, 1) circle (1.2mm);
\node at (1, 1) {$g$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/composite_PEPO_tensor3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
% bottom layer
\begin{tikzpicture}[scale = 1.5, thick]
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 1) -- (0.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5, 1) -- (2, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0.5) -- (1, 0);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}, postaction={on each segment = mid arrow}] (1, 0.5) -- (1, 1.25) -- (1, 2);
% labels
\node[right] at (1.25, 0.5) {$r$};
\node[left] at (1.05, 0) {$h$};
\node[right] at (0.95, 2) {$h$};
\node[left] at (0.05, 1) {$h$};
\node[right] at (1.95, 1) {$h$};
\end{scope}

% middle layer
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5, 1) -- (1, 1) -- (0.5, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% height
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 0.75) -- (0.5, 1.25);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 0.75) -- (1.5, 1.25);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.25) -- (1, 0.75);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.25) -- (1, 1.75);
% dots
\fill[green!70!blue] (1, 1) circle (0.75mm);
\fill[green!70!blue] (0.5, 1) circle (0.75mm);
\fill[green!70!blue] (1.5, 1) circle (0.75mm);
\fill[green!70!blue] (1, 0.5) circle (0.75mm);
\fill[green!70!blue] (1, 1.5) circle (0.75mm);
\end{scope}

% top layer
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.5cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% labels
\node[above] at (0.725, 1.25) {$r^{\prime}$};
\node[left] at (1.05, 0) {$h^{\prime}$};
\node[right] at (0.95, 2) {$h^{\prime}$};
\node[left] at (0.05, 1) {$h^{\prime}$};
\node[right] at (1.95, 1) {$h^{\prime}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/condensation.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.9, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);

% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% physical legs (black)
%\draw[rotate around = {30: (1, 1)}] (1, 0.7) -- (1, 1) -- (1, 1.3);
%\draw[rotate around = {30: (3, 1)}] (3, 0.7) -- (3, 1) -- (3, 1.3);
%\draw[rotate around = {30: (5, 1)}] (5, 0.7) -- (5, 1) -- (5, 1.3);
%\draw[rotate around = {30: (1, 3)}] (1, 2.7) -- (1, 3) -- (1, 3.3); 
%\draw[rotate around = {30: (3, 3)}] (3, 2.7) -- (3, 3) -- (3, 3.3); 
%\draw[rotate around = {30: (5, 3)}] (5, 2.7) -- (5, 3) -- (5, 3.3); 
%\draw[rotate around = {30: (1, 5)}] (1, 4.7) -- (1, 5) -- (1, 5.3); 
%\draw[rotate around = {30: (3, 5)}] (3, 4.7) -- (3, 5) -- (3, 5.3); 
%\draw[rotate around = {30: (5, 5)}] (5, 4.7) -- (5, 5) -- (5, 5.3);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw (1, 1) circle (1mm);
\filldraw (3, 1) circle (1mm);
\filldraw (5, 1) circle (1mm);
\filldraw (1, 3) circle (1mm);
\filldraw (3, 3) circle (1mm);
\filldraw (5, 3) circle (1mm);
\filldraw (1, 5) circle (1mm);
\filldraw (3, 5) circle (1mm);
\filldraw (5, 5) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1) circle (1mm);
\filldraw[fill = white] (4, 1) circle (1mm);
\filldraw[fill = white] (1, 2) circle (1mm);
\filldraw[fill = white] (3, 2) circle (1mm);
\filldraw[fill = white] (5, 2) circle (1mm);
\filldraw[fill = white] (2, 3) circle (1mm);
\filldraw[fill = white] (4, 3) circle (1mm);
\filldraw[fill = white] (1, 4) circle (1mm);
\filldraw[fill = white] (3, 4) circle (1mm);
\filldraw[fill = white] (5, 4) circle (1mm);
\filldraw[fill = white] (2, 5) circle (1mm);
\filldraw[fill = white] (4, 5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/gauging_PEPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .85 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\z}{0.5}
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) --  (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) --  (1, 5) -- (0, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% black dots and physical legs
%\draw[postaction=phys arrow] (1, 1) -- (1.5, 1.5);
%\draw[postaction=mid arrow] (0.5, 0.5) -- (1, 1);
\draw (1, 1, -\z) -- (1, 1, \z);
\fill[black] (1, 1) circle (1mm);
%\draw[postaction=phys arrow] (3, 1) -- (3.5, 1.5);
%\draw[postaction=mid arrow] (2.5, 0.5) -- (3, 1);
\draw (3, 1, -\z) -- (3, 1, \z);
\fill[black] (3, 1) circle (1mm);
%\draw[postaction=phys arrow] (5, 1) -- (5.5, 1.5);
%\draw[postaction=mid arrow] (4.5, 0.5) -- (5, 1);
\draw (5, 1, -\z) -- (5, 1, \z);
\fill[black] (5, 1) circle (1mm);

%\draw[postaction=phys arrow] (1, 3) -- (1.5, 3.5);
%\draw[postaction=mid arrow] (0.5, 2.5) -- (1, 3);
\draw (1, 3, -\z) -- (1, 3, \z);
\fill[black] (1, 3) circle (1mm);
%\draw[postaction=phys arrow] (3, 3) -- (3.5, 3.5);
%\draw[postaction=mid arrow] (2.5, 2.5) -- (3, 3);
\draw (3, 3, -\z) -- (3, 3, \z);
\fill[black] (3, 3) circle (1mm);
%\draw[postaction=phys arrow] (5, 3) -- (5.5, 3.5);
%\draw[postaction=mid arrow] (4.5, 2.5) -- (5, 3);
\draw (5, 3, -\z) -- (5, 3, \z);
\fill[black] (5, 3) circle (1mm);

%\draw[postaction=phys arrow] (1, 5) -- (1.5, 5.5);
%\draw[postaction=mid arrow] (0.5, 4.5) -- (1, 5);
\draw (1, 5, -\z) -- (1, 5, \z);
\fill[black] (1, 5) circle (1mm);
%\draw[postaction=phys arrow] (3, 5) -- (3.5, 5.5);
%\draw[postaction=mid arrow] (2.5, 4.5) -- (3, 5);
\draw (3, 5, -\z) -- (3, 5, \z);
\fill[black] (3, 5) circle (1mm);
%\draw[postaction=phys arrow] (5, 5) -- (5.5, 5.5);
%\draw[postaction=mid arrow] (4.5, 4.5) -- (5, 5);
\draw (5, 5, -\z) -- (5, 5, \z);
\fill[black] (5, 5) circle (1mm);

% white dots and physical legs
%\draw[postaction=phys arrow] (1, 2) -- (1.5, 2.5);
\draw (1, 2, 0) -- (1, 2, \z);
\filldraw[fill=white] (1, 2) circle (1mm);
%\draw[postaction=phys arrow] (3, 2) -- (3.5, 2.5);
\draw (3, 2, 0) -- (3, 2, \z);
\filldraw[fill=white] (3, 2) circle (1mm);
%\draw[postaction=phys arrow] (5, 2) -- (5.5, 2.5);
\draw (5, 2, 0) -- (5, 2, \z);
\filldraw[fill=white] (5, 2) circle (1mm);

%\draw[postaction=phys arrow] (1, 4) -- (1.5, 4.5);
\draw (1, 4, 0) -- (1, 4, \z);
\filldraw[fill=white] (1, 4) circle (1mm);
%\draw[postaction=phys arrow] (3, 4) -- (3.5, 4.5);
\draw (3, 4, 0) -- (3, 4, \z);
\filldraw[fill=white] (3, 4) circle (1mm);
%\draw[postaction=phys arrow] (5, 4) -- (5.5, 4.5);
\draw (5, 4, 0) -- (5, 4, \z);
\filldraw[fill=white] (5, 4) circle (1mm);

%\draw[postaction=phys arrow] (2, 1) -- (2.5, 1.5);
\draw (2, 1, 0) -- (2, 1, \z);
\filldraw[fill=white] (2, 1) circle (1mm);
%\draw[postaction=phys arrow] (2, 3) -- (2.5, 3.5);
\draw (2, 3, 0) -- (2, 3, \z);
\filldraw[fill=white] (2, 3) circle (1mm);
%\draw[postaction=phys arrow] (2, 5) -- (2.5, 5.5);
\draw (2, 5, 0) -- (2, 5, \z);
\filldraw[fill=white] (2, 5) circle (1mm);

%\draw[postaction=phys arrow] (4, 1) -- (4.5, 1.5);
\draw (4, 1, 0) -- (4, 1, \z);
\filldraw[fill=white] (4, 1) circle (1mm);
%\draw[postaction=phys arrow] (4, 3) -- (4.5, 3.5);
\draw (4, 3, 0) -- (4, 3, \z);
\filldraw[fill=white] (4, 3) circle (1mm);
%\draw[postaction=phys arrow] (4, 5) -- (4.5, 5.5);
\draw (4, 5, 0) -- (4, 5, \z);
\filldraw[fill=white] (4, 5) circle (1mm);

% labels
%\node at (2, 4) {\large $i$};
%\node at (4, 4) {\large $j$};
%\node[above right] at (2.9, 4) {$[ij]$};
\end{tikzpicture}
\end{document}

==> tikz/gauging_ground_state_PEPS0.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (6, 1, 0) -- (5, 1, 0) -- (4, 1, 0) -- (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0) -- (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0) -- (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0);
%\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
%\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
%\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
%\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
%\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
%\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
%\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
%\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
%\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw[orange] (1, 1, 0) circle (1mm);
\filldraw[orange] (3, 1, 0) circle (1mm);
\filldraw[orange] (5, 1, 0) circle (1mm);
%\filldraw (7, 1, 0) circle (1mm);
\filldraw[orange] (1, 3, 0) circle (1mm);
\filldraw[orange] (3, 3, 0) circle (1mm);
\filldraw[orange] (5, 3, 0) circle (1mm);
%\filldraw (7, 3, 0) circle (1mm);
\filldraw[orange] (1, 5, 0) circle (1mm);
\filldraw[orange] (3, 5, 0) circle (1mm);
\filldraw[orange] (5, 5, 0) circle (1mm);
%\filldraw (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
%\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
%\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
%\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
%\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
%\filldraw[fill = white] (6, 5, 0) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/gauging_ground_state_PEPS9.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .675 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
% \draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
% \draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = mid arrow}] (0.5, 1) -- (0.5, 1.5); % -- (0.5, 2);
% \draw[rotate around = {30: (0.5, 1)}] (0.5, 1.5) -- (0.5, 1.75);
% \draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = mid arrow}] (1.5, 1) -- (1.5, 1.5); % -- (1.5, 2);
% \draw[rotate around = {30: (1.5, 1)}] (1.5, 1.5) -- (1.5, 1.75);
% \draw[rotate around={30:(1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1); % -- (1, 1.5);
% \draw[rotate around={30:(1, 0.5)}] (1, 1) -- (1, 1.25);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2); % -- (1, 2.5);
% \draw[rotate around={30:(1, 1.5)}] (1, 2) -- (1, 2.25);
% dots
% \filldraw[fill=orange,orange] (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white, draw = orange] (1.5, 1) circle (0.75mm);
\filldraw[fill=white, draw = orange] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\filldraw[orange] (0, 1) circle (0.75mm);
\filldraw[orange] (1, 2) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1);
% horizontal
% \draw[white, line width = 3pt] (0, 1) -- (2, 1);
% \draw[magenta, postaction={on each segment=mid arrow}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
% \draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
% \draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
% \draw[magenta, postaction={on each segment=mid arrow}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
% \fill[green!70!blue] (1, 1) circle (0.75mm);
% \filldraw[fill = white, draw = green!70!blue] (0.5, 1) circle (0.75mm);
% \filldraw[fill = white, draw = green!70!blue] (1.5, 1) circle (0.75mm);
% \filldraw[fill = white, draw = green!70!blue] (1, 0.5) circle (0.75mm);
% \filldraw[fill = white, draw = green!70!blue] (1, 1.5) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% dots
\filldraw[fill=black,black] (1, 1) circle (0.75mm);
\node[below right] at (0.95,0.95) {$\theta=0$};

\node[right] at ( 1.05, 2) {$\overrightarrow{X}_{b}$};
\node[above] at ( 0, 1.05) {$\overrightarrow{X}_{b}$};
\node[left] at ( 0.95, 0.55) {$\overrightarrow{X}_{b^{-1}}$};
\node[above] at ( 1.55, 1) {$\overrightarrow{X}_{b^{-1}}$};

\end{scope}


\end{tikzpicture}
\end{document}

==> tikz/id_PEPO_condensation.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);

\draw[magenta] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);

\draw[magenta] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);

% vertical
\draw[magenta] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);

\draw[magenta] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);

\draw[magenta] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 2) -- (5, 3) --  (5, 4) -- (5, 5) -- (5, 6);

% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.7) -- (1, 1) -- (1, 1.3);
\draw[rotate around = {30: (3, 1)}] (3, 0.7) -- (3, 1) -- (3, 1.3);
\draw[rotate around = {30: (5, 1)}] (5, 0.7) -- (5, 1) -- (5, 1.3);
\draw[rotate around = {30: (1, 3)}] (1, 2.7) -- (1, 3) -- (1, 3.3); 
\draw[rotate around = {30: (3, 3)}] (3, 2.7) -- (3, 3) -- (3, 3.3); 
\draw[rotate around = {30: (5, 3)}] (5, 2.7) -- (5, 3) -- (5, 3.3); 
\draw[rotate around = {30: (1, 5)}] (1, 4.7) -- (1, 5) -- (1, 5.3); 
\draw[rotate around = {30: (3, 5)}] (3, 4.7) -- (3, 5) -- (3, 5.3); 
\draw[rotate around = {30: (5, 5)}] (5, 4.7) -- (5, 5) -- (5, 5.3);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw[black] (1, 1) circle (1mm);
\filldraw[black] (3, 1) circle (1mm);
\filldraw[black] (5, 1) circle (1mm);
\filldraw[black] (1, 3) circle (1mm);
\filldraw[black] (3, 3) circle (1mm);
\filldraw[black] (5, 3) circle (1mm);
\filldraw[black] (1, 5) circle (1mm);
\filldraw[black] (3, 5) circle (1mm);
\filldraw[black] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = black] (2, 1) circle (1mm);
\filldraw[fill = white, draw = black] (4, 1) circle (1mm);
\filldraw[fill = white, draw = black] (1, 2) circle (1mm);
\filldraw[fill = white, draw = black] (3, 2) circle (1mm);
\filldraw[fill = white, draw = black] (5, 2) circle (1mm);
\filldraw[fill = white, draw = black] (2, 3) circle (1mm);
\filldraw[fill = white, draw = black] (4, 3) circle (1mm);
\filldraw[fill = white, draw = black] (1, 4) circle (1mm);
\filldraw[fill = white, draw = black] (3, 4) circle (1mm);
\filldraw[fill = white, draw = black] (5, 4) circle (1mm);
\filldraw[fill = white, draw = black] (2, 5) circle (1mm);
\filldraw[fill = white, draw = black] (4, 5) circle (1mm);
% condensation
\draw[blue, postaction={on each segment={mid arrow}}] (6, 1.5) -- (5, 1.5) -- (3, 1.5) -- (1, 1.5); 
\draw[blue] (1, 1.5)-- (0, 1.5); \draw[blue, -{Stealth}] (1, 1.5)-- (0.1, 1.5);
%\draw[blue, postaction={on each segment={mid arrow}}] (6, 3.5) -- (5, 3.5) -- (3, 3.5) -- (1, 3.5);
%\draw[blue] (1, 3.5)-- (0, 3.5); \draw[blue, -{Stealth}] (1, 3.5)-- (0.1, 3.5);
%\draw[blue, postaction={on each segment={mid arrow}}] (6, 5.5) -- (5, 5.5) -- (3, 5.5) -- (1, 5.5);
%\draw[blue] (1, 5.5)-- (0, 5.5); \draw[blue, -{Stealth}] (1, 5.5)-- (0.1, 5.5);
%\draw[blue, postaction={on each segment={mid arrow}}] (0.5, 0) -- (0.5, 1) -- (0.5, 3) -- (0.5, 5);
%\draw[blue] (0.5, 5)-- (0.5, 6); \draw[blue, -{Stealth}] (0.5, 5)-- (0.5, 5.9);
%\draw[blue, postaction={on each segment={mid arrow}}] (2.5, 0) -- (2.5, 1) -- (2.5, 3) -- (2.5, 5);
%\draw[blue] (2.5, 5)-- (2.5, 6); \draw[blue, -{Stealth}] (2.5, 5)-- (2.5, 5.9);
\draw[blue, postaction={on each segment={mid arrow}}] (4.5, 0) -- (4.5, 1) -- (4.5, 3) -- (4.5, 5);
\draw[blue] (4.5, 5)-- (4.5, 6); \draw[blue, -{Stealth}] (4.5, 5)-- (4.5, 5.9);
% dots (unfilled blue)
%\filldraw[fill=white, draw=blue] (0.5, 1.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (2.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 1.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (0.5, 3.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (2.5, 3.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (4.5, 3.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (0.5, 5.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (2.5, 5.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (4.5, 5.5) circle (1mm);
% dots (filled blue)
%\filldraw[blue] (0.5, 1) circle (1mm);
%\filldraw[blue] (2.5, 1) circle (1mm);
\filldraw[blue] (4.5, 1) circle (1mm);

\filldraw[blue] (1, 1.5) circle (1mm);
\filldraw[blue] (3, 1.5) circle (1mm);
\filldraw[blue] (5, 1.5) circle (1mm);

%\filldraw[blue] (0.5, 3) circle (1mm);
%\filldraw[blue] (2.5, 3) circle (1mm);
\filldraw[blue] (4.5, 3) circle (1mm);

%\filldraw[blue] (1, 3.5) circle (1mm);
%\filldraw[blue] (3, 3.5) circle (1mm);
%\filldraw[blue] (5, 3.5) circle (1mm);

%\filldraw[blue] (0.5, 5) circle (1mm);
%\filldraw[blue] (2.5, 5) circle (1mm);
\filldraw[blue] (4.5, 5) circle (1mm);

%\filldraw[blue] (1, 5.5) circle (1mm);
%\filldraw[blue] (3, 5.5) circle (1mm);
%\filldraw[blue] (5, 5.5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/id_PEPO_decomposition.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm,1cm)}]
% horizontal
\draw[magenta] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);

\draw[magenta] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);

\draw[magenta] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);

% vertical
\draw[magenta] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);

\draw[magenta] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);

\draw[magenta] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 2) -- (5, 3) --  (5, 4) -- (5, 5) -- (5, 6);

% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.7) -- (1, 1) -- (1, 1.3);
\draw[rotate around = {30: (3, 1)}] (3, 0.7) -- (3, 1) -- (3, 1.3);
\draw[rotate around = {30: (5, 1)}] (5, 0.7) -- (5, 1) -- (5, 1.3);
\draw[rotate around = {30: (1, 3)}] (1, 2.7) -- (1, 3) -- (1, 3.3); 
\draw[rotate around = {30: (3, 3)}] (3, 2.7) -- (3, 3) -- (3, 3.3); 
\draw[rotate around = {30: (5, 3)}] (5, 2.7) -- (5, 3) -- (5, 3.3); 
\draw[rotate around = {30: (1, 5)}] (1, 4.7) -- (1, 5) -- (1, 5.3); 
\draw[rotate around = {30: (3, 5)}] (3, 4.7) -- (3, 5) -- (3, 5.3); 
\draw[rotate around = {30: (5, 5)}] (5, 4.7) -- (5, 5) -- (5, 5.3);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw[black] (1, 1) circle (1mm);
\filldraw[black] (3, 1) circle (1mm);
\filldraw[black] (5, 1) circle (1mm);
\filldraw[black] (1, 3) circle (1mm);
\filldraw[black] (3, 3) circle (1mm);
\filldraw[black] (5, 3) circle (1mm);
\filldraw[black] (1, 5) circle (1mm);
\filldraw[black] (3, 5) circle (1mm);
\filldraw[black] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = black] (2, 1) circle (1mm);
\filldraw[fill = white, draw = black] (4, 1) circle (1mm);
\filldraw[fill = white, draw = black] (1, 2) circle (1mm);
\filldraw[fill = white, draw = black] (3, 2) circle (1mm);
\filldraw[fill = white, draw = black] (5, 2) circle (1mm);
\filldraw[fill = white, draw = black] (2, 3) circle (1mm);
\filldraw[fill = white, draw = black] (4, 3) circle (1mm);
\filldraw[fill = white, draw = black] (1, 4) circle (1mm);
\filldraw[fill = white, draw = black] (3, 4) circle (1mm);
\filldraw[fill = white, draw = black] (5, 4) circle (1mm);
\filldraw[fill = white, draw = black] (2, 5) circle (1mm);
\filldraw[fill = white, draw = black] (4, 5) circle (1mm);

% dots (blue)
%\filldraw[fill=white, draw=blue] (4.5, 1.5) circle (1mm);
\filldraw[blue] (4.5, 1) circle (1mm);
%\filldraw[fill=white, draw=blue] (4.5, 1) circle (2.5mm);
\filldraw[blue] (4.5, 3) circle (1mm);
\filldraw[blue] (4.5, 5) circle (1mm);
\filldraw[blue] (1, 1.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (1, 1.5) circle (2.5mm);
\filldraw[blue] (3, 1.5) circle (1mm);
\filldraw[blue] (5, 1.5) circle (1mm);

% labels
\node[above] at (4.5, 5) {$U_{h_x}$};
\node[above] at (4.5, 3) {$U_{h_x}$};
\node[above] at (4.5, 1) {$U_{h_x}$};
\node[left] at (1.25, 1.5, 0.4) {$U_{h_y}$};
\node[left] at (3.25, 1.5, 0.4) {$U_{h_y}$};
\node[left] at (5.25, 1.5, 0.4) {$U_{h_y}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/identity_PEPO1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=1, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1, 1);

\draw[magenta] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 3) -- (3, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 3) -- (1, 3);

\draw[magenta] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 5) -- (3, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 5) -- (1, 5);

% vertical
\draw[magenta] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 4) -- (1, 5);

\draw[magenta] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (3, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 4) -- (3, 5);

\draw[magenta] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 2) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 4) -- (5, 5);

% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw[black] (1, 1) circle (1mm);
\filldraw[black] (3, 1) circle (1mm);
\filldraw[black] (5, 1) circle (1mm);
\filldraw[black] (1, 3) circle (1mm);
\filldraw[black] (3, 3) circle (1mm);
\filldraw[black] (5, 3) circle (1mm);
\filldraw[black] (1, 5) circle (1mm);
\filldraw[black] (3, 5) circle (1mm);
\filldraw[black] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = black] (2, 1) circle (1mm);
\filldraw[fill = white, draw = black] (4, 1) circle (1mm);
\filldraw[fill = white, draw = black] (1, 2) circle (1mm);
\filldraw[fill = white, draw = black] (3, 2) circle (1mm);
\filldraw[fill = white, draw = black] (5, 2) circle (1mm);
\filldraw[fill = white, draw = black] (2, 3) circle (1mm);
\filldraw[fill = white, draw = black] (4, 3) circle (1mm);
\filldraw[fill = white, draw = black] (1, 4) circle (1mm);
\filldraw[fill = white, draw = black] (3, 4) circle (1mm);
\filldraw[fill = white, draw = black] (5, 4) circle (1mm);
\filldraw[fill = white, draw = black] (2, 5) circle (1mm);
\filldraw[fill = white, draw = black] (4, 5) circle (1mm);
% condensation
\draw[blue, postaction={on each segment={mid arrow}}] (6, 1.5) -- (5, 1.5) -- (3, 1.5) -- (1, 1.5); 
\draw[blue] (1, 1.5)-- (0, 1.5); \draw[blue, -{Stealth}] (1, 1.5)-- (0.05, 1.5);
\draw[blue, postaction={on each segment={mid arrow}}] (6, 3.5) -- (5, 3.5) -- (3, 3.5) -- (1, 3.5);
\draw[blue] (1, 3.5)-- (0, 3.5); \draw[blue, -{Stealth}] (1, 3.5)-- (0.05, 3.5);
\draw[blue, postaction={on each segment={mid arrow}}] (6, 5.5) -- (5, 5.5) -- (3, 5.5) -- (1, 5.5);
\draw[blue] (1, 5.5)-- (0, 5.5); \draw[blue, -{Stealth}] (1, 5.5)-- (0.05, 5.5);
\draw[blue, postaction={on each segment={mid arrow}}] (0.5, 0) -- (0.5, 1) -- (0.5, 3) -- (0.5, 5);
\draw[blue] (0.5, 5)-- (0.5, 6); \draw[blue, -{Stealth}] (0.5, 5)-- (0.5, 5.95);
\draw[blue, postaction={on each segment={mid arrow}}] (2.5, 0) -- (2.5, 1) -- (2.5, 3) -- (2.5, 5);
\draw[blue] (2.5, 5)-- (2.5, 6); \draw[blue, -{Stealth}] (2.5, 5)-- (2.5, 5.95);
\draw[blue, postaction={on each segment={mid arrow}}] (4.5, 0) -- (4.5, 1) -- (4.5, 3) -- (4.5, 5);
\draw[blue] (4.5, 5)-- (4.5, 6); \draw[blue, -{Stealth}] (4.5, 5)-- (4.5, 5.95);
% dots (unfilled blue)
\filldraw[fill=white, draw=blue] (0.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (2.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (0.5, 3.5) circle (1mm);
\filldraw[fill=white, draw=blue] (2.5, 3.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 3.5) circle (1mm);
\filldraw[fill=white, draw=blue] (0.5, 5.5) circle (1mm);
\filldraw[fill=white, draw=blue] (2.5, 5.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 5.5) circle (1mm);
% dots (filled blue)
\filldraw[blue] (0.5, 1) circle (1mm);
\filldraw[blue] (2.5, 1) circle (1mm);
\filldraw[blue] (4.5, 1) circle (1mm);

\filldraw[blue] (1, 1.5) circle (1mm);
\filldraw[blue] (3, 1.5) circle (1mm);
\filldraw[blue] (5, 1.5) circle (1mm);

\filldraw[blue] (0.5, 3) circle (1mm);
\filldraw[blue] (2.5, 3) circle (1mm);
\filldraw[blue] (4.5, 3) circle (1mm);

\filldraw[blue] (1, 3.5) circle (1mm);
\filldraw[blue] (3, 3.5) circle (1mm);
\filldraw[blue] (5, 3.5) circle (1mm);

\filldraw[blue] (0.5, 5) circle (1mm);
\filldraw[blue] (2.5, 5) circle (1mm);
\filldraw[blue] (4.5, 5) circle (1mm);

\filldraw[blue] (1, 5.5) circle (1mm);
\filldraw[blue] (3, 5.5) circle (1mm);
\filldraw[blue] (5, 5.5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/identity_PEPO2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=1, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);

\draw[magenta] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);

\draw[magenta] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);

% vertical
\draw[magenta] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);

\draw[magenta] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);

\draw[magenta] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw[black] (1, 1) circle (1mm);
\filldraw[black] (3, 1) circle (1mm);
\filldraw[black] (5, 1) circle (1mm);
\filldraw[black] (1, 3) circle (1mm);
\filldraw[black] (3, 3) circle (1mm);
\filldraw[black] (5, 3) circle (1mm);
\filldraw[black] (1, 5) circle (1mm);
\filldraw[black] (3, 5) circle (1mm);
\filldraw[black] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = black] (2, 1) circle (1mm);
\filldraw[fill = white, draw = black] (4, 1) circle (1mm);
\filldraw[fill = white, draw = black] (1, 2) circle (1mm);
\filldraw[fill = white, draw = black] (3, 2) circle (1mm);
\filldraw[fill = white, draw = black] (5, 2) circle (1mm);
\filldraw[fill = white, draw = black] (2, 3) circle (1mm);
\filldraw[fill = white, draw = black] (4, 3) circle (1mm);
\filldraw[fill = white, draw = black] (1, 4) circle (1mm);
\filldraw[fill = white, draw = black] (3, 4) circle (1mm);
\filldraw[fill = white, draw = black] (5, 4) circle (1mm);
\filldraw[fill = white, draw = black] (2, 5) circle (1mm);
\filldraw[fill = white, draw = black] (4, 5) circle (1mm);

% condensation
\draw[blue, postaction={on each segment={mid arrow}}] (6, 1.5) -- (5, 1.5) -- (3, 1.5) -- (1, 1.5); 
\draw[blue] (1, 1.5)-- (0, 1.5); \draw[blue, -{Stealth}] (1, 1.5)-- (0.05, 1.5);
\draw[blue, postaction={on each segment={mid arrow}}] (4.5, 0) -- (4.5, 1) -- (4.5, 3) -- (4.5, 5);
\draw[blue] (4.5, 5)-- (4.5, 6); \draw[blue, -{Stealth}] (4.5, 5)-- (4.5, 5.95);

% dots (unfilled blue)
\filldraw[fill=white, draw=blue] (4.5, 1.5) circle (1mm);

% dots (filled blue)
\filldraw[blue] (1, 1.5) circle (1mm);
\filldraw[blue] (3, 1.5) circle (1mm);
\filldraw[blue] (5, 1.5) circle (1mm);
\filldraw[blue] (4.5, 3) circle (1mm);
\filldraw[blue] (4.5, 5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/inhomogeneous_PEPS1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
  \def\site{2}
  \def\tate{1.5} % def of local variable
  \def\yoko{2.5} 
  \def\zure{0.2} % def of local variable

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (8, 1, 0) -- (7, 1, 0) --(6, 1, 0) -- (5, 1, 0) -- (4, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 1, 0) -- (3, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 3, 0) -- (7, 3, 0) -- (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 3, 0) -- (3, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 5, 0) -- (7, 5, 0) -- (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 5, 0) -- (3, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0); % -- (1, 7, 0) -- (1, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0); % -- (3, 7, 0) -- (3, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0); % -- (5, 7, 0) -- (5, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw[orange] (5, 1, 0) circle (1mm);
\filldraw[orange] (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw[orange] (5, 3, 0) circle (1mm);
\filldraw[orange] (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw[orange] (5, 5, 0) circle (1mm);
\filldraw[orange] (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
\filldraw[fill = white] (6, 5, 0) circle (1mm);

% % interface
% \draw[orange, postaction={on each segment = mid arrow}] (3.5, 0, 0) -- (3.5, 1, 0) -- (3.5, 3, 0) -- (3.5, 5, 0) -- (3.5, 6, 0);
% % orange dots
% \filldraw[orange] (3.5, 1, 0) circle (1mm);
% \filldraw[orange] (3.5, 3, 0) circle (1mm);
% \filldraw[orange] (3.5, 5, 0) circle (1mm);

% labels
% \node[above left] at (0.75, 3.75 ,0) {$|\text{cluster}(G; H; K_1)\rangle$};
% \node[above right] at (7.5, 1.5 ,0) {$|\text{cluster}(G; H; K_2)\rangle$};
% \node[below right] at (3.3, 1, 0) {$\mathcal{I}$};
% \node[below right] at (3.3, 3, 0) {$\mathcal{I}$};
% \node[below right] at (3.3, 5, 0) {$\mathcal{I}$};
\end{scope}

\begin{scope}[scale=0.75, thick,shift={(1/2,1/2)}]
\draw (\yoko/4*0,-\tate/2-\zure) -- ++ (\yoko/4+\yoko*\site/2,0) -- ++(0,\zure);
\draw (\yoko/2*\site+\yoko/2-\yoko/4/2,-\tate/2) -- ++(0,-\zure) -- ++ (\yoko*\site/2+\yoko/4,0);
\end{scope}
\node at (4,-0.75) {$x>0$};
\node at (4-\yoko,-0.75) {$x<0$};

\end{tikzpicture}
\end{document}

==> tikz/interface_MPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (8, 1, 0) -- (7, 1, 0) --(6, 1, 0) -- (5, 1, 0) -- (4, 1, 0);
\draw (4, 1, 0) -- (3, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 3, 0) -- (7, 3, 0) -- (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0);
\draw (4, 3, 0) -- (3, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 5, 0) -- (7, 5, 0) -- (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0);
\draw (4, 5, 0) -- (3, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0); % -- (1, 7, 0) -- (1, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0); % -- (3, 7, 0) -- (3, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0); % -- (5, 7, 0) -- (5, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw (5, 1, 0) circle (1mm);
\filldraw (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw (5, 3, 0) circle (1mm);
\filldraw (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw (5, 5, 0) circle (1mm);
\filldraw (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
\filldraw[fill = white] (6, 5, 0) circle (1mm);

% interface
\draw[orange, postaction={on each segment = mid arrow}] (3.5, 0, 0) -- (3.5, 1, 0) -- (3.5, 3, 0) -- (3.5, 5, 0) -- (3.5, 6, 0);
% orange dots
\filldraw[orange] (3.5, 1, 0) circle (1mm);
\filldraw[orange] (3.5, 3, 0) circle (1mm);
\filldraw[orange] (3.5, 5, 0) circle (1mm);

% labels
\node[above left] at (0.75, 3.75 ,0) {$|\text{cluster}(G; H; K_1)\rangle$};
\node[above right] at (7.5, 1.5 ,0) {$|\text{cluster}(G; H; K_2)\rangle$};
\node[below right] at (3.3, 1, 0) {$\mathcal{I}$};
\node[below right] at (3.3, 3, 0) {$\mathcal{I}$};
\node[below right] at (3.3, 5, 0) {$\mathcal{I}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_MPO_self1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (8, 1, 0) -- (7, 1, 0) --(6, 1, 0) -- (5, 1, 0) -- (4, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 1, 0) -- (3, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 3, 0) -- (7, 3, 0) -- (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 3, 0) -- (3, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 5, 0) -- (7, 5, 0) -- (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (4, 5, 0) -- (3, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0); % -- (1, 7, 0) -- (1, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0); % -- (3, 7, 0) -- (3, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0); % -- (5, 7, 0) -- (5, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw (5, 1, 0) circle (1mm);
\filldraw (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw (5, 3, 0) circle (1mm);
\filldraw (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw (5, 5, 0) circle (1mm);
\filldraw (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
\filldraw[fill = white] (6, 5, 0) circle (1mm);

% % interface
% \draw[orange, postaction={on each segment = mid arrow}] (3.5, 0, 0) -- (3.5, 1, 0) -- (3.5, 3, 0) -- (3.5, 5, 0) -- (3.5, 6, 0);
% % orange dots
% \filldraw[orange] (3.5, 1, 0) circle (1mm);
% \filldraw[orange] (3.5, 3, 0) circle (1mm);
% \filldraw[orange] (3.5, 5, 0) circle (1mm);

% labels
% \node[above left] at (0.75, 3.75 ,0) {$|\text{cluster}(G; H; K_1)\rangle$};
% \node[above right] at (7.5, 1.5 ,0) {$|\text{cluster}(G; H; K_2)\rangle$};
% \node[below right] at (3.3, 1, 0) {$\mathcal{I}$};
% \node[below right] at (3.3, 3, 0) {$\mathcal{I}$};
% \node[below right] at (3.3, 5, 0) {$\mathcal{I}$};
\end{scope}

\node at (3.5,-0.5) {$\theta=0$};

\end{tikzpicture}
\end{document}

==> tikz/interface_MPO_self2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (8, 1, 0) -- (7, 1, 0) --(6, 1, 0) -- (5, 1, 0) -- (4, 1, 0);
\draw (4, 1, 0) -- (3, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 3, 0) -- (7, 3, 0) -- (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0);
\draw (4, 3, 0) -- (3, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 5, 0) -- (7, 5, 0) -- (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0);
\draw (4, 5, 0) -- (3, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0); % -- (1, 7, 0) -- (1, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0); % -- (3, 7, 0) -- (3, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0); % -- (5, 7, 0) -- (5, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (black)
\pgfmathsetmacro{\z}{0.5}
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
\draw (7, 5, 0) -- (7, 5, \z);
%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
\draw (6, 5, 0) -- (6, 5, \z);
% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw (5, 1, 0) circle (1mm);
\filldraw (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw (5, 3, 0) circle (1mm);
\filldraw (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw (5, 5, 0) circle (1mm);
\filldraw (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
\filldraw[fill = white] (6, 5, 0) circle (1mm);

% interface
% \draw[orange, postaction={on each segment = mid arrow}] (3.5, 0, 0) -- (3.5, 1, 0) -- (3.5, 3, 0) -- (3.5, 5, 0) -- (3.5, 6, 0);
% orange dots
\filldraw[orange] (3.5, 1, 0) circle (1mm);
\filldraw[orange] (3.5, 3, 0) circle (1mm);
\filldraw[orange] (3.5, 5, 0) circle (1mm);

% labels
% \node[above left] at (0.75, 3.75 ,0) {$|\text{cluster}(G; H; K_1)\rangle$};
% \node[above right] at (7.5, 1.5 ,0) {$|\text{cluster}(G; H; K_2)\rangle$};
\node[below right] at (3, 1-0.1, 0) {$\overrightarrow{X}_{h}$};
\node[below right] at (3, 3-0.1, 0) {$\overrightarrow{X}_{h}$};
\node[below right] at (3, 5-0.1, 0) {$\overrightarrow{X}_{h}$};
\end{scope}

\node at (3.5,-0.5) {$\theta=2\pi$};

\end{tikzpicture}
\end{document}

==> tikz/interface_VHg1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\z}{1.25}
% interface
\draw[orange, postaction={on each segment = mid arrow}] (3.5, 0, 0) -- (3.5, 1, 0);
\draw[orange] (3.5, 1, 0) -- (3.5, 5, 0);
\draw[orange, postaction={on each segment = mid arrow}] (3.5, 5, 0) -- (3.5, 6, 0);
\draw[orange, -Stealth] (3.5, 1, 0) -- (3.5, 2.75, 0);
\draw[orange, -Stealth] (3.5, 3, 0) -- (3.5, 4.75, 0);
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (8, 1, 0) -- (7, 1, 0) --(6, 1, 0) -- (5, 1, 0) -- (4, 1, 0);
\draw (4, 1, 0) -- (3, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1, 0) -- (2, 1, 0) -- (1, 1, 0) -- (0, 1, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 3, 0) -- (7, 3, 0) -- (6, 3, 0) -- (5, 3, 0) -- (4, 3, 0);
\draw (4, 3, 0) -- (3, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 3, 0) -- (2, 3, 0) -- (1, 3, 0) -- (0, 3, 0);
\draw[postaction = {on each segment = {mid arrow}}] (8, 5, 0) -- (7, 5, 0) -- (6, 5, 0) -- (5, 5, 0) -- (4, 5, 0);
\draw (4, 5, 0) -- (3, 5, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 5, 0) -- (2, 5, 0) -- (1, 5, 0) -- (0, 5, 0);

% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0, 0) -- (1, 1, 0) -- (1, 2, 0) -- (1, 3, 0) -- (1, 4, 0) -- (1, 5, 0) -- (1, 6, 0); % -- (1, 7, 0) -- (1, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (3, 0, 0) -- (3, 1, 0) -- (3, 2, 0) -- (3, 3, 0) -- (3, 4, 0) -- (3, 5, 0) -- (3, 6, 0); % -- (3, 7, 0) -- (3, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (5, 0, 0) -- (5, 1, 0) -- (5, 2, 0) -- (5, 3, 0) -- (5, 4, 0) -- (5, 5, 0) -- (5, 6, 0); % -- (5, 7, 0) -- (5, 8, 0);
\draw[postaction = {on each segment = {mid arrow}}] (7, 0, 0) -- (7, 1, 0) -- (7, 2, 0) -- (7, 3, 0) -- (7, 4, 0) -- (7, 5, 0) -- (7, 6, 0);

% physical legs (invisible)
\draw[white, line width = 3pt] (1, 1, 0) -- (1, 1, \z);
\draw[white, line width = 3pt] (3, 1, 0) -- (3, 1, \z);
\draw[white, line width = 3pt] (5, 1, 0) -- (5, 1, \z);
\draw[white, line width = 3pt] (7, 1, 0) -- (7, 1, \z);
\draw[white, line width = 3pt] (1, 3, 0) -- (1, 3, \z);
\draw[white, line width = 3pt] (3, 3, 0) -- (3, 3, \z);
\draw[white, line width = 3pt] (5, 3, 0) -- (5, 3, \z);
\draw[white, line width = 3pt] (7, 3, 0) -- (7, 3, \z);
\draw[white, line width = 3pt] (1, 5, 0) -- (1, 5, \z);
\draw[white, line width = 3pt] (3, 5, 0) -- (3, 5, \z);
\draw[white, line width = 3pt] (5, 5, 0) -- (5, 5, \z);
\draw[white, line width = 3pt] (7, 5, 0) -- (7, 5, \z);

\draw[white, line width = 3pt] (2, 1, 0) -- (2, 1, \z);
\draw[white, line width = 3pt] (4, 1, 0) -- (4, 1, \z);
\draw[white, line width = 3pt] (6, 1, 0) -- (6, 1, \z);
\draw[white, line width = 3pt] (1, 2, 0) -- (1, 2, \z);
\draw[white, line width = 3pt] (3, 2, 0) -- (3, 2, \z);
\draw[white, line width = 3pt] (5, 2, 0) -- (5, 2, \z);
\draw[white, line width = 3pt] (7, 2, 0) -- (7, 2, \z);
\draw[white, line width = 3pt] (2, 3, 0) -- (2, 3, \z);
\draw[white, line width = 3pt] (4, 3, 0) -- (4, 3, \z);
\draw[white, line width = 3pt] (6, 3, 0) -- (6, 3, \z);
\draw[white, line width = 3pt] (1, 4, 0) -- (1, 4, \z);
\draw[white, line width = 3pt] (3, 4, 0) -- (3, 4, \z);
\draw[white, line width = 3pt] (5, 4, 0) -- (5, 4, \z);
\draw[white, line width = 3pt] (7, 4, 0) -- (7, 4, \z);
\draw[white, line width = 3pt] (2, 5, 0) -- (2, 5, \z);
\draw[white, line width = 3pt] (4, 5, 0) -- (4, 5, \z);
\draw[white, line width = 3pt] (6, 5, 0) -- (6, 5, \z);

% physical legs (black)
%\draw (1, 1, 0) -- (1, 1, \z);
%\draw (3, 1, 0) -- (3, 1, \z);
%\draw (5, 1, 0) -- (5, 1, \z);
%\draw (7, 1, 0) -- (7, 1, \z);
%\draw (1, 3, 0) -- (1, 3, \z);
%\draw (3, 3, 0) -- (3, 3, \z);
%\draw (5, 3, 0) -- (5, 3, \z);
%\draw (7, 3, 0) -- (7, 3, \z);
%\draw (1, 5, 0) -- (1, 5, \z);
%\draw (3, 5, 0) -- (3, 5, \z);
%\draw (5, 5, 0) -- (5, 5, \z);
%\draw (7, 5, 0) -- (7, 5, \z);

%physical legs (white)
%\draw (2, 1, 0) -- (2, 1, \z);
%\draw (4, 1, 0) -- (4, 1, \z);
%\draw (6, 1, 0) -- (6, 1, \z);
%\draw (1, 2, 0) -- (1, 2, \z);
%\draw (3, 2, 0) -- (3, 2, \z);
%\draw (5, 2, 0) -- (5, 2, \z);
%\draw (2, 3, 0) -- (2, 3, \z);
%\draw (4, 3, 0) -- (4, 3, \z);
%\draw (6, 3, 0) -- (6, 3, \z);
%\draw (1, 4, 0) -- (1, 4, \z);
%\draw (3, 4, 0) -- (3, 4, \z);
%\draw (5, 4, 0) -- (5, 4, \z);
%\draw (2, 5, 0) -- (2, 5, \z);
%\draw (4, 5, 0) -- (4, 5, \z);
%\draw (6, 5, 0) -- (6, 5, \z);

% orange dots
\filldraw[orange] (3.5, 1, 0) circle (1mm);
\filldraw[orange] (3.5, 3, 0) circle (1mm);
\filldraw[orange] (3.5, 5, 0) circle (1mm);

% symmetry operator (white)
\draw[white, line width = 3pt] (8, 1, \z/2) -- (7, 1, \z/2) --(6, 1, \z/2) -- (5, 1, \z/2) -- (4, 1, \z/2) -- (3, 1, \z/2) -- (2, 1, \z/2) -- (1, 1, \z/2) -- (0, 1, \z/2);
\draw[white, line width = 3pt] (8, 3, \z/2) -- (7, 3, \z/2) -- (6, 3, \z/2) -- (5, 3, \z/2) -- (4, 3, \z/2) -- (3, 3, \z/2) -- (2, 3, \z/2) -- (1, 3, \z/2) -- (0, 3, \z/2);
\draw[white, line width = 3pt] (8, 5, \z/2) -- (7, 5, \z/2) -- (6, 5, \z/2) -- (5, 5, \z/2) -- (4, 5, \z/2) -- (3, 5, \z/2) -- (2, 5, \z/2) -- (1, 5, \z/2) -- (0, 5, \z/2);

\draw[white, line width = 3pt] (1, 0, \z/2) -- (1, 1, \z/2) -- (1, 2, \z/2) -- (1, 3, \z/2) -- (1, 4, \z/2) -- (1, 5, \z/2) -- (1, 6, \z/2); % -- (1, 7, \z/2) -- (1, 8, \z/2);
\draw[white, line width = 3pt] (3, 0, \z/2) -- (3, 1, \z/2) -- (3, 2, \z/2) -- (3, 3, \z/2) -- (3, 4, \z/2) -- (3, 5, \z/2) -- (3, 6, \z/2); % -- (3, 7, \z/2) -- (3, 8, \z/2);
\draw[white, line width = 3pt] (5, 0, \z/2) -- (5, 1, \z/2) -- (5, 2, \z/2) -- (5, 3, \z/2) -- (5, 4, \z/2) -- (5, 5, \z/2) -- (5, 6, \z/2); % -- (5, 7, \z/2) -- (5, 8, \z/2);
\draw[white, line width = 3pt] (7, 0, \z/2) -- (7, 1, \z/2) -- (7, 2, \z/2) -- (7, 3, \z/2) -- (7, 4, \z/2) -- (7, 5, \z/2) -- (7, 6, \z/2);

% symmetry operator (magenta)
\draw[magenta, postaction = {on each segment = {mid arrow}}] (8, 1, \z/2) -- (7, 1, \z/2) --(6, 1, \z/2) -- (5, 1, \z/2) -- (4, 1, \z/2) -- (3, 1, \z/2) -- (2, 1, \z/2) -- (1, 1, \z/2) -- (0, 1, \z/2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (8, 3, \z/2) -- (7, 3, \z/2) -- (6, 3, \z/2) -- (5, 3, \z/2) -- (4, 3, \z/2) -- (3, 3, \z/2) -- (2, 3, \z/2) -- (1, 3, \z/2) -- (0, 3, \z/2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (8, 5, \z/2) -- (7, 5, \z/2) -- (6, 5, \z/2) -- (5, 5, \z/2) -- (4, 5, \z/2) -- (3, 5, \z/2) -- (2, 5, \z/2) -- (1, 5, \z/2) -- (0, 5, \z/2);

\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0, \z/2) -- (1, 1, \z/2) -- (1, 2, \z/2) -- (1, 3, \z/2) -- (1, 4, \z/2) -- (1, 5, \z/2) -- (1, 6, \z/2); % -- (1, 7, \z/2) -- (1, 8, \z/2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0, \z/2) -- (3, 1, \z/2) -- (3, 2, \z/2) -- (3, 3, \z/2) -- (3, 4, \z/2) -- (3, 5, \z/2) -- (3, 6, \z/2); % -- (3, 7, \z/2) -- (3, 8, \z/2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0, \z/2) -- (5, 1, \z/2) -- (5, 2, \z/2) -- (5, 3, \z/2) -- (5, 4, \z/2) -- (5, 5, \z/2) -- (5, 6, \z/2); % -- (5, 7, \z/2) -- (5, 8, \z/2);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (7, 0, \z/2) -- (7, 1, \z/2) -- (7, 2, \z/2) -- (7, 3, \z/2) -- (7, 4, \z/2) -- (7, 5, \z/2) -- (7, 6, \z/2);

% physical legs (black)
\draw (1, 1, 0) -- (1, 1, \z);
\draw (3, 1, 0) -- (3, 1, \z);
\draw (5, 1, 0) -- (5, 1, \z);
\draw (7, 1, 0) -- (7, 1, \z);
\draw (1, 3, 0) -- (1, 3, \z);
\draw (3, 3, 0) -- (3, 3, \z);
\draw (5, 3, 0) -- (5, 3, \z);
\draw (7, 3, 0) -- (7, 3, \z);
\draw (1, 5, 0) -- (1, 5, \z);
\draw (3, 5, 0) -- (3, 5, \z);
\draw (5, 5, 0) -- (5, 5, \z);
\draw (7, 5, 0) -- (7, 5, \z);

%physical legs (white)
\draw (2, 1, 0) -- (2, 1, \z);
\draw (4, 1, 0) -- (4, 1, \z);
\draw (6, 1, 0) -- (6, 1, \z);
\draw (1, 2, 0) -- (1, 2, \z);
\draw (3, 2, 0) -- (3, 2, \z);
\draw (5, 2, 0) -- (5, 2, \z);
\draw (7, 2, 0) -- (7, 2, \z);
\draw (2, 3, 0) -- (2, 3, \z);
\draw (4, 3, 0) -- (4, 3, \z);
\draw (6, 3, 0) -- (6, 3, \z);
\draw (1, 4, 0) -- (1, 4, \z);
\draw (3, 4, 0) -- (3, 4, \z);
\draw (5, 4, 0) -- (5, 4, \z);
\draw (7, 4, 0) -- (7, 4, \z);
\draw (2, 5, 0) -- (2, 5, \z);
\draw (4, 5, 0) -- (4, 5, \z);
\draw (6, 5, 0) -- (6, 5, \z);

% black dots
\filldraw (1, 1, 0) circle (1mm);
\filldraw (3, 1, 0) circle (1mm);
\filldraw (5, 1, 0) circle (1mm);
\filldraw (7, 1, 0) circle (1mm);
\filldraw (1, 3, 0) circle (1mm);
\filldraw (3, 3, 0) circle (1mm);
\filldraw (5, 3, 0) circle (1mm);
\filldraw (7, 3, 0) circle (1mm);
\filldraw (1, 5, 0) circle (1mm);
\filldraw (3, 5, 0) circle (1mm);
\filldraw (5, 5, 0) circle (1mm);
\filldraw (7, 5, 0) circle (1mm);
% white dots
\filldraw[fill = white] (2, 1, 0) circle (1mm);
\filldraw[fill = white] (4, 1, 0) circle (1mm);
\filldraw[fill = white] (6, 1, 0) circle (1mm);
\filldraw[fill = white] (1, 2, 0) circle (1mm);
\filldraw[fill = white] (3, 2, 0) circle (1mm);
\filldraw[fill = white] (5, 2, 0) circle (1mm);
\filldraw[fill = white] (7, 2, 0) circle (1mm);
\filldraw[fill = white] (2, 3, 0) circle (1mm);
\filldraw[fill = white] (4, 3, 0) circle (1mm);
\filldraw[fill = white] (6, 3, 0) circle (1mm);
\filldraw[fill = white] (1, 4, 0) circle (1mm);
\filldraw[fill = white] (3, 4, 0) circle (1mm);
\filldraw[fill = white] (5, 4, 0) circle (1mm);
\filldraw[fill = white] (7, 4, 0) circle (1mm);
\filldraw[fill = white] (2, 5, 0) circle (1mm);
\filldraw[fill = white] (4, 5, 0) circle (1mm);
\filldraw[fill = white] (6, 5, 0) circle (1mm);

% green dots
\filldraw[green!70!blue] (1, 1, \z/2) circle (1mm);
\filldraw[green!70!blue] (3, 1, \z/2) circle (1mm);
\filldraw[green!70!blue] (5, 1, \z/2) circle (1mm);
\filldraw[green!70!blue] (7, 1, \z/2) circle (1mm);
\filldraw[green!70!blue] (1, 3, \z/2) circle (1mm);
\filldraw[green!70!blue] (3, 3, \z/2) circle (1mm);
\filldraw[green!70!blue] (5, 3, \z/2) circle (1mm);
\filldraw[green!70!blue] (7, 3, \z/2) circle (1mm);
\filldraw[green!70!blue] (1, 5, \z/2) circle (1mm);
\filldraw[green!70!blue] (3, 5, \z/2) circle (1mm);
\filldraw[green!70!blue] (5, 5, \z/2) circle (1mm);
\filldraw[green!70!blue] (7, 5, \z/2) circle (1mm);

\filldraw[green!70!blue, fill= white] (2, 1, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (4, 1, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (6, 1, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (1, 2, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (3, 2, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (5, 2, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (7, 2, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (2, 3, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (4, 3, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (6, 3, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (1, 4, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (3, 4, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (5, 4, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (7, 4, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (2, 5, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (4, 5, \z/2) circle (1mm);
\filldraw[green!70!blue, fill= white] (6, 5, \z/2) circle (1mm);

% labels
%\node[above left] at (0.75, 3.75 ,0) {$|\text{cluster}(G; H; K_1)\rangle$};
%\node[above right] at (7.5, 1.5 ,0) {$|\text{cluster}(G; H; K_2)\rangle$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_sym_fusion1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .575 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{1}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1}
\pgfmathsetmacro{\l}{0.125}
\pgfmathsetmacro{\gap}{0.5}
% horizontal
\draw[postaction={on each segment = mid arrow}] (3*\x, 0, 0) -- (2*\x, 0, 0) -- (1*\x, 0, 0) -- (0, 0, 0);
\draw[postaction={on each segment = mid arrow}] (0, 0, \z) -- (\x, 0, \z) -- (2*\x, 0, \z) -- (3*\x, 0, \z);
% symmetry operators
\draw[magenta, postaction=mid arrow] (\x, 0, \z) -- (\x, 0, 0);
\draw[magenta, postaction=mid arrow] (2*\x, 0, \z) -- (2*\x, 0, 0);
% dots
%\filldraw[orange] (2*\x, 0, 0) circle (1mm);
\filldraw[green!70!blue] (\x-\l, 0-\l, 0) -- (\x+\l, 0-\l, 0) -- (\x+\l, 0+\l, 0) -- (\x-\l, 0+\l, 0) -- (\x-\l, 0-\l, 0) -- (\x+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (\x-\l, 0-\l, \z) -- (\x+\l, 0-\l, \z) -- (\x+\l, 0+\l, \z) -- (\x-\l, 0+\l, \z) -- (\x-\l, 0-\l, \z) -- (\x+\l, 0-\l, \z);
\filldraw[green!70!blue] (2*\x-\l, 0-\l, 0) -- (2*\x+\l, 0-\l, 0) -- (2*\x+\l, 0+\l, 0) -- (2*\x-\l, 0+\l, 0) -- (2*\x-\l, 0-\l, 0) -- (2*\x+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (2*\x-\l, 0-\l, \z) -- (2*\x+\l, 0-\l, \z) -- (2*\x+\l, 0+\l, \z) -- (2*\x-\l, 0+\l, \z) -- (2*\x-\l, 0-\l, \z) -- (2*\x+\l, 0-\l, \z);
% labels
%\node[below right] at (2*\x-0.1, 0, 0) {$\mathcal{I}$};
\node[below] at (\x-0.5, 0-0.1, 0) {$\phi_{K_1}[V_H^g]_{h_1}$};
\node[above] at (\x-0.5, 0+0.1, \z) {$\overline{\phi_{K_2}}[V_H^g]_{h_2}$};
\node[below] at (2*\x+0.5, 0, 0) {$\phi_{K_1}[V_H^{g^{\prime}}]_{h_1^{\prime}}$};
\node[above] at (2*\x+0.5, 0+0.1, \z) {$\overline{\phi_{K_2}}[V_H^{g^{\prime}}]_{h_2^{\prime}}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_sym_fusion2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{1.2}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.8}
\pgfmathsetmacro{\l}{0.125}
\pgfmathsetmacro{\gap}{0.5}
% horizontal
\draw[postaction={on each segment = mid arrow}] (5*\x, 0, 0) -- (4*\x, 0, 0);
\draw (4*\x, 0, 0) -- (3*\x, 0, 0);
\draw[postaction={on each segment = mid arrow}] (3*\x, 0, 0) -- (2*\x, 0, 0);
\draw (2*\x, 0, 0) -- (1*\x, 0, 0);
\draw[postaction={on each segment = mid arrow}] (\x, 0, 0) -- (0, 0, 0);

\draw[postaction={on each segment = mid arrow}] (0, 0, \z) -- (\x, 0, \z);
\draw (\x, 0, \z) -- (2*\x, 0, \z);
\draw[postaction={on each segment = mid arrow}] (2*\x, 0, \z) -- (3*\x, 0, \z);
\draw (3*\x, 0, \z) -- (4*\x, 0, \z);
\draw[postaction={on each segment = mid arrow}] (4*\x, 0, \z) -- (5*\x, 0, \z);

% symmetry operators
\draw[magenta, postaction=phys arrow] (\x+\x/2, 0, 2*\z/3) -- (\x+\x/2, 0, \z/3);
\draw[magenta, postaction=phys arrow] (3*\x+\x/2, 0, 2*\z/3) -- (3*\x+\x/2, 0, \z/3);
\draw[magenta] (\x, 0, 0) -- (\x, 0, \z/3) -- (2*\x, 0, \z/3) -- (2*\x, 0, 0);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (2*\x, 0, \z/3) -- (2*\x-\x/2, 0, \z/3) -- (\x, 0, \z/3);
\draw[magenta] (\x, 0, \z) -- (\x, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3) -- (2*\x, 0, \z);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (\x, 0, \z-\z/3) -- (\x+\x/2, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3);
\draw[magenta] (3*\x, 0, 0) -- (3*\x, 0, \z/3) -- (4*\x, 0, \z/3) -- (4*\x, 0, 0);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (4*\x, 0, \z/3) -- (4*\x-\x/2, 0, \z/3) -- (3*\x, 0, \z/3);
\draw[magenta] (3*\x, 0, \z) -- (3*\x, 0, \z-\z/3) -- (4*\x, 0, \z-\z/3) -- (4*\x, 0, \z);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (3*\x, 0, \z-\z/3) -- (3*\x+\x/2, 0, \z-\z/3) -- (4*\x, 0, \z-\z/3);
% green squares
\filldraw[green!70!blue] (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (3*\x+2*\x/3-\l, 0-\l, 0) -- (3*\x+2*\x/3+\l, 0-\l, 0) -- (3*\x+2*\x/3+\l, 0+\l, 0) -- (3*\x+2*\x/3-\l, 0+\l, 0) -- (3*\x+2*\x/3-\l, 0-\l, 0) -- (3*\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (3*\x+2*\x/3-\l, 0-\l, \z) -- (3*\x+2*\x/3+\l, 0-\l, \z) -- (3*\x+2*\x/3+\l, 0+\l, \z) -- (3*\x+2*\x/3-\l, 0+\l, \z) -- (3*\x+2*\x/3-\l, 0-\l, \z) -- (3*\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6) -- (\x+\l, 0+\l, \z/6) -- (\x-\l, 0+\l, \z/6) -- (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue] (3*\x-\l, 0-\l, \z/6) -- (3*\x+\l, 0-\l, \z/6) -- (3*\x+\l, 0+\l, \z/6) -- (3*\x-\l, 0+\l, \z/6) -- (3*\x-\l, 0-\l, \z/6) -- (3*\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue, fill=white] (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6) -- (\x+\l, 0+\l, \z-\z/6) -- (\x-\l, 0+\l, \z-\z/6) -- (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6);
\filldraw[green!70!blue, fill=white] (3*\x-\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0+\l, \z-\z/6) -- (3*\x-\l, 0+\l, \z-\z/6) -- (3*\x-\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0-\l, \z-\z/6);
% red dots
\filldraw[magenta] (\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (\x+\x/3, 0, \z) circle (1mm);
\filldraw[magenta] (3*\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (3*\x+\x/3, 0, \z) circle (1mm);
\filldraw[black] (\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[black] (\x+\x/2, 0, 2*\z/3) circle (1mm);
\filldraw[black] (3*\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[black] (3*\x+\x/2, 0, 2*\z/3) circle (1mm);
% white dots
\filldraw[fill = white] (\x, 0, 0) circle (1mm);
\filldraw[fill = white] (2*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (\x, 0, \z) circle (1mm);
\filldraw[fill = white] (2*\x, 0, \z) circle (1mm);
\filldraw[fill = white] (3*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (4*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (3*\x, 0, \z) circle (1mm);
\filldraw[fill = white] (4*\x, 0, \z) circle (1mm);
% labels
\node[below] at (\x+\x/4, 0-0.05, 0) {\small $\pi_{h_1}$};
\node[above] at (\x+\x/4, 0+0.05, \z) {\small $\pi_{h_2}$};
\node[below] at (3*\x+\x/4, 0-0.05, 0) {\small $\pi_{h_1^{\prime}}$};
\node[above] at (3*\x+\x/4, 0+0.05, \z) {\small $\pi_{h_2^{\prime}}$};
\node[below] at (2*\x, 0-0.05, 0) {\small $U_{g; K_1}$};
\node[above] at (2*\x, 0+0.05, \z) {\small $U^{-1}_{g; K_2}$};
\node[below] at (4*\x, 0-0.05, 0) {\small $U_{g^{\prime}; K_1}$};
\node[above] at (4*\x, 0+0.05, \z) {\small $U^{-1}_{g^{\prime}; K_2}$};
\node[left] at (\x-0.05, 0, \z/3-\z/8) {\small $\widetilde{U}_{g}$};
\node[left] at (\x-0.05, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g}$};
\node[left] at (3*\x, 0, \z/3-\z/8) {\small $\widetilde{U}_{g^{\prime}}$};
\node[left] at (3*\x, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g^{\prime}}$};
%\node[below] at (\x-0.4, 0-0.1, 0) {$\phi[V_H^g]_{h_1}$};
%\node[above] at (\x-0.4, 0+0.1, \z) {$\overline{\phi}[V_H^g]_{h_2}$};
%\node[below] at (2*\x+0.4, 0, 0) {$\phi[V_H^{g^{\prime}}]_{h_1^{\prime}}$};
%\node[above] at (2*\x+0.4, 0+0.1, \z) {$\overline{\phi}[V_H^{g^{\prime}}]_{h_2^{\prime}}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_sym_fusion3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{1.75}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.8}
\pgfmathsetmacro{\l}{0.125}
\pgfmathsetmacro{\gap}{0.5}
% horizontal
\draw[postaction={on each segment = mid arrow}] (4*\x-\x/2, 0, 0) -- (3*\x, 0, 0);
\draw (3*\x, 0, 0) -- (\x, 0, 0);
\draw[postaction={on each segment = mid arrow}] (\x, 0, 0) -- (0+\x/2, 0, 0);

\draw[postaction={on each segment = mid arrow}] (0+\x/2, 0, \z) -- (\x, 0, \z);
\draw (\x, 0, \z) -- (3*\x, 0, \z);
\draw[postaction={on each segment = mid arrow}] (3*\x, 0, \z) -- (4*\x-\x/2, 0, \z);

% symmetry operators
\draw[magenta, postaction=phys arrow] (\x+\x/2, 0, 2*\z/3) -- (\x+\x/2, 0, \z/3);
\draw[magenta, postaction=phys arrow] (2*\x+\x/2, 0, 2*\z/3) -- (2*\x+\x/2, 0, \z/3);
\draw[magenta] (\x, 0, 0) -- (\x, 0, \z/3) -- (3*\x, 0, \z/3) -- (3*\x, 0, 0);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (3*\x, 0, \z/3) -- (3*\x-\x/2, 0, \z/3) -- (2*\x, 0, \z/3) -- (2*\x-\x/2, 0, \z/3) -- (\x, 0, \z/3);
\draw[magenta] (\x, 0, \z) -- (\x, 0, \z-\z/3) -- (3*\x, 0, \z-\z/3) -- (3*\x, 0, \z);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (\x, 0, \z-\z/3) -- (\x+\x/2, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3) -- (2*\x+\x/2, 0, \z-\z/3) -- (3*\x, 0, \z-\z/3);
\draw[magenta, postaction=phys arrow] (2*\x, 0, \z/3) -- (2*\x, 0, 0);
\draw[magenta, postaction=phys arrow] (2*\x, 0, \z) -- (2*\x, 0, \z-\z/3);
% green squares
\filldraw[green!70!blue] (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (2*\x+2*\x/3-\l, 0-\l, 0) -- (2*\x+2*\x/3+\l, 0-\l, 0) -- (2*\x+2*\x/3+\l, 0+\l, 0) -- (2*\x+2*\x/3-\l, 0+\l, 0) -- (2*\x+2*\x/3-\l, 0-\l, 0) -- (2*\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (2*\x+2*\x/3-\l, 0-\l, \z) -- (2*\x+2*\x/3+\l, 0-\l, \z) -- (2*\x+2*\x/3+\l, 0+\l, \z) -- (2*\x+2*\x/3-\l, 0+\l, \z) -- (2*\x+2*\x/3-\l, 0-\l, \z) -- (2*\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6) -- (\x+\l, 0+\l, \z/6) -- (\x-\l, 0+\l, \z/6) -- (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue] (3*\x-\l, 0-\l, \z/6) -- (3*\x+\l, 0-\l, \z/6) -- (3*\x+\l, 0+\l, \z/6) -- (3*\x-\l, 0+\l, \z/6) -- (3*\x-\l, 0-\l, \z/6) -- (3*\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue, fill=white] (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6) -- (\x+\l, 0+\l, \z-\z/6) -- (\x-\l, 0+\l, \z-\z/6) -- (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6);
\filldraw[green!70!blue, fill=white] (3*\x-\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0+\l, \z-\z/6) -- (3*\x-\l, 0+\l, \z-\z/6) -- (3*\x-\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0-\l, \z-\z/6);
% red dots
\filldraw[magenta] (\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (\x+\x/3, 0, \z) circle (1mm);
\filldraw[magenta] (2*\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (2*\x+\x/3, 0, \z) circle (1mm);
\filldraw[black] (\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[black] (\x+\x/2, 0, 2*\z/3) circle (1mm);
\filldraw[black] (2*\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[black] (2*\x+\x/2, 0, 2*\z/3) circle (1mm);
% white dots
\filldraw[fill = white] (\x, 0, 0) circle (1mm);
\filldraw[fill = white] (2*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (\x, 0, \z) circle (1mm);
\filldraw[fill = white] (2*\x, 0, \z) circle (1mm);
\filldraw[fill = white] (3*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (3*\x, 0, \z) circle (1mm);
\filldraw[fill = white] (2*\x, 0, \z/3) circle (1mm);
\filldraw[fill = white] (2*\x, 0, \z-\z/3) circle (1mm);
% labels
\node[below] at (\x+\x/4, 0-0.05, 0) {\small $\pi_{h_1}$};
\node[above] at (\x+\x/4, 0+0.05, \z) {\small $\pi_{h_2}$};
\node[below] at (2*\x+\x/4, 0-0.05, 0) {\small $\pi_{h_1^{\prime}}$};
\node[above] at (2*\x+\x/4, 0+0.05, \z) {\small $\pi_{h_2^{\prime}}$};
\node[below] at (2*\x-\x/4, 0-0.05, 0) {\small $U_{g; K_1}$};
\node[above] at (2*\x-\x/4, 0+0.05, \z) {\small $U^{-1}_{g; K_2}$};
\node[below] at (3*\x-\x/4, 0-0.05, 0) {\small $U_{g^{\prime}; K_1}$};
\node[above] at (3*\x-\x/4, 0+0.05, \z) {\small $U^{-1}_{g^{\prime}; K_2}$};
\node[left] at (\x-0.05, 0, \z/3-\z/8) {\small $\widetilde{U}_{g}$};
\node[left] at (\x-0.05, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g}$};
\node[right] at (3*\x+0.075, 0, \z/3-\z/8) {\small $\widetilde{U}_{g^{\prime}}$};
\node[right] at (3*\x+0.075, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g^{\prime}}$};
%\node[below] at (\x-0.4, 0-0.1, 0) {$\phi[V_H^g]_{h_1}$};
%\node[above] at (\x-0.4, 0+0.1, \z) {$\overline{\phi}[V_H^g]_{h_2}$};
%\node[below] at (2*\x+0.4, 0, 0) {$\phi[V_H^{g^{\prime}}]_{h_1^{\prime}}$};
%\node[above] at (2*\x+0.4, 0+0.1, \z) {$\overline{\phi}[V_H^{g^{\prime}}]_{h_2^{\prime}}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_sym_fusion4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{2.5}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{2.5}
\pgfmathsetmacro{\l}{0.125}
\pgfmathsetmacro{\gap}{0.5}
% horizontal
\draw[postaction={on each segment = mid arrow}] (4*\x-\x/2, 0, 0) -- (3*\x, 0, 0);
\draw (3*\x, 0, 0) -- (\x, 0, 0);
\draw[postaction={on each segment = mid arrow}] (\x, 0, 0) -- (0+\x/2, 0, 0);
\draw[postaction = {on each segment = mid arrow}] (3*\x, 0, 0) -- (3*\x-\x/3, 0, 0) -- (2*\x+\x/3, 0, 0) -- (2*\x, 0, 0) -- (2*\x-\x/3, 0, 0) -- (\x+\x/3, 0, 0) -- (\x, 0, 0);
\draw[postaction = {on each segment = mid arrow}] (\x, 0, \z) -- (\x+\x/3, 0, \z) -- (2*\x-\x/3, 0, \z) -- (2*\x, 0, \z) -- (2*\x+\x/3, 0, \z) -- (3*\x-\x/3, 0, \z) -- (3*\x, 0, \z);

\draw[postaction={on each segment = mid arrow}] (0+\x/2, 0, \z) -- (\x, 0, \z);
\draw (\x, 0, \z) -- (3*\x, 0, \z);
\draw[postaction={on each segment = mid arrow}] (3*\x, 0, \z) -- (4*\x-\x/2, 0, \z);

% symmetry operators
\draw[magenta, postaction=phys arrow] (2*\x, 0, 2*\z/3) -- (2*\x, 0, \z/3);
\draw[magenta] (\x, 0, 0) -- (\x, 0, \z/3) -- (3*\x, 0, \z/3) -- (3*\x, 0, 0);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3*\x, 0, \z/3) -- (3*\x-\x/2, 0, \z/3) -- (2*\x, 0, \z/3) -- (\x, 0, \z/3);
\draw[magenta] (\x, 0, \z) -- (\x, 0, \z-\z/3) -- (3*\x, 0, \z-\z/3) -- (3*\x, 0, \z);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (\x, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3) -- (2*\x+\x/2, 0, \z-\z/3) -- (3*\x, 0, \z-\z/3);
%\draw[magenta, postaction=phys arrow] (2*\x, 0, \z/3) -- (2*\x, 0, 0);
%\draw[magenta, postaction=phys arrow] (2*\x, 0, \z) -- (2*\x, 0, \z-\z/3);
% green squares
\filldraw[green!70!blue] (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (2*\x+2*\x/3-\l, 0-\l, 0) -- (2*\x+2*\x/3+\l, 0-\l, 0) -- (2*\x+2*\x/3+\l, 0+\l, 0) -- (2*\x+2*\x/3-\l, 0+\l, 0) -- (2*\x+2*\x/3-\l, 0-\l, 0) -- (2*\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (2*\x+2*\x/3-\l, 0-\l, \z) -- (2*\x+2*\x/3+\l, 0-\l, \z) -- (2*\x+2*\x/3+\l, 0+\l, \z) -- (2*\x+2*\x/3-\l, 0+\l, \z) -- (2*\x+2*\x/3-\l, 0-\l, \z) -- (2*\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6) -- (\x+\l, 0+\l, \z/6) -- (\x-\l, 0+\l, \z/6) -- (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue] (3*\x-\l, 0-\l, \z/6) -- (3*\x+\l, 0-\l, \z/6) -- (3*\x+\l, 0+\l, \z/6) -- (3*\x-\l, 0+\l, \z/6) -- (3*\x-\l, 0-\l, \z/6) -- (3*\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue, fill=white] (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6) -- (\x+\l, 0+\l, \z-\z/6) -- (\x-\l, 0+\l, \z-\z/6) -- (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6);
\filldraw[green!70!blue, fill=white] (3*\x-\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0+\l, \z-\z/6) -- (3*\x-\l, 0+\l, \z-\z/6) -- (3*\x-\l, 0-\l, \z-\z/6) -- (3*\x+\l, 0-\l, \z-\z/6);
% red dots
\filldraw[magenta] (\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (\x+\x/3, 0, \z) circle (1mm);
\filldraw[magenta] (2*\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (2*\x+\x/3, 0, \z) circle (1mm);
\filldraw[black] (2*\x, 0, \z/3) circle (1mm);
\filldraw[black] (2*\x, 0, \z-\z/3) circle (1mm);
%\filldraw[magenta] (\x+\x/2, 0, \z/3) circle (1mm);
%\filldraw[magenta] (\x+\x/2, 0, 2*\z/3) circle (1mm);
%\filldraw[magenta] (2*\x+\x/2, 0, \z/3) circle (1mm);
%\filldraw[magenta] (2*\x+\x/2, 0, 2*\z/3) circle (1mm);
% white dots
\filldraw[fill = white] (\x, 0, 0) circle (1mm);
\filldraw[draw = blue, fill = white] (2*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (\x, 0, \z) circle (1mm);
\filldraw[draw = blue, fill = white] (2*\x, 0, \z) circle (1mm);
\filldraw[fill = white] (3*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (3*\x, 0, \z) circle (1mm);
\filldraw[draw = blue, fill = white] (2*\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[draw = blue, fill = white] (2*\x+\x/2, 0, \z-\z/3) circle (1mm);
% labels
\node[below] at (\x+\x/4, 0-0.05, 0) {\small $\pi_{h_1}$};
\node[above] at (\x+\x/4, 0+0.05, \z) {\small $\pi_{h_2}$};
\node[below] at (2*\x+\x/3, 0-0.05, 0) {\small $\pi_{h_1^{\prime}}$};
\node[above] at (2*\x+\x/2.5, 0+0.05, \z) {\small $\pi_{h_2^{\prime}}$};
\node[below] at (2*\x-\x/3, 0-0.05, 0) {\small $U_{g; K_1}$};
\node[above] at (2*\x-\x/2.5, 0+0.05, \z) {\small $U^{-1}_{g; K_2}$};
\node[below] at (3*\x-\x/4, 0-0.05, 0) {\small $U_{g^{\prime}; K_1}$};
\node[above] at (3*\x-\x/4, 0+0.05, \z) {\small $U^{-1}_{g^{\prime}; K_2}$};
\node[left] at (\x-0.05, 0, \z/3-\z/8) {\small $\widetilde{U}_{g}$};
\node[left] at (\x-0.05, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g}$};
\node[right] at (3*\x+0.075, 0, \z/3-\z/8) {\small $\widetilde{U}_{g^{\prime}}$};
\node[right] at (3*\x+0.075, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g^{\prime}}$};
\node[below] at (2*\x, 0, 0) {\small $\overleftarrow{h_1^{\prime \prime}}$};
\node[above] at (2*\x+\x/25, 0, \z) {\small $\overleftarrow{(h_2^{\prime \prime})^{-1}}$};
\node[below] at (2*\x+\x/2, 0, \z/3) {\small $\overrightarrow{(h_1^{\prime \prime})^{-1}}$};
\node[above] at (2*\x+\x/2, 0, \z-\z/3) {\small $\overrightarrow{h_2^{\prime \prime}}$};
%\node[below] at (\x-0.4, 0-0.1, 0) {$\phi[V_H^g]_{h_1}$};
%\node[above] at (\x-0.4, 0+0.1, \z) {$\overline{\phi}[V_H^g]_{h_2}$};
%\node[below] at (2*\x+0.4, 0, 0) {$\phi[V_H^{g^{\prime}}]_{h_1^{\prime}}$};
%\node[above] at (2*\x+0.4, 0+0.1, \z) {$\overline{\phi}[V_H^{g^{\prime}}]_{h_2^{\prime}}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_sym_fusion5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{2.5}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{2.5}
\pgfmathsetmacro{\l}{0.125}
\pgfmathsetmacro{\gap}{0.5}
% horizontal
\draw[postaction={on each segment = mid arrow}] (4*\x-\x/2, 0, 0) -- (3*\x, 0, 0);
\draw (3*\x, 0, 0) -- (\x, 0, 0);
\draw[postaction={on each segment = mid arrow}] (\x, 0, 0) -- (0+\x/2, 0, 0);
\draw[postaction = {on each segment = mid arrow}] (3*\x, 0, 0) -- (3*\x-2*\x/5, 0, 0) -- (3*\x-4*\x/5, 0, 0) -- (\x+4*\x/5, 0, 0) -- (\x+2*\x/5, 0, 0) -- (\x, 0, 0);
\draw[postaction = {on each segment = mid arrow}] (\x, 0, \z) -- (\x+2*\x/5, 0, \z) -- (\x+4*\x/5, 0, \z) -- (3*\x-4*\x/5, 0, \z) -- (3*\x-2*\x/5, 0, \z) -- (3*\x, 0, \z);

\draw[postaction={on each segment = mid arrow}] (0+\x/2, 0, \z) -- (\x, 0, \z);
\draw (\x, 0, \z) -- (3*\x, 0, \z);
\draw[postaction={on each segment = mid arrow}] (3*\x, 0, \z) -- (4*\x-\x/2, 0, \z);

% symmetry operators
\draw[magenta, postaction=phys arrow] (2*\x+\x/2, 0, 2*\z/3) -- (2*\x+\x/2, 0, \z/3);
\draw[magenta] (\x, 0, 0) -- (\x, 0, \z/3) -- (3*\x, 0, \z/3) -- (3*\x, 0, 0);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3*\x, 0, \z/3) -- (3*\x-\x/2, 0, \z/3) -- (2*\x, 0, \z/3) -- (2*\x-\x/2, 0, \z/3) -- (\x, 0, \z/3);
\draw[magenta] (\x, 0, \z) -- (\x, 0, \z-\z/3) -- (3*\x, 0, \z-\z/3) -- (3*\x, 0, \z);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (\x, 0, \z-\z/3) -- (\x+\x/2, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3) -- (2*\x+\x/2, 0, \z-\z/3) -- (3*\x, 0, \z-\z/3);
%\draw[magenta, postaction=phys arrow] (2*\x, 0, \z/3) -- (2*\x, 0, 0);
%\draw[magenta, postaction=phys arrow] (2*\x, 0, \z) -- (2*\x, 0, \z-\z/3);
% green squares
\filldraw[green!70!blue] (\x+4*\x/5-\l, 0-\l, 0) -- (\x+4*\x/5+\l, 0-\l, 0) -- (\x+4*\x/5+\l, 0+\l, 0) -- (\x+4*\x/5-\l, 0+\l, 0) -- (\x+4*\x/5-\l, 0-\l, 0) -- (\x+4*\x/5+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (\x+4*\x/5-\l, 0-\l, \z) -- (\x+4*\x/5+\l, 0-\l, \z) -- (\x+4*\x/5+\l, 0+\l, \z) -- (\x+4*\x/5-\l, 0+\l, \z) -- (\x+4*\x/5-\l, 0-\l, \z) -- (\x+4*\x/5+\l, 0-\l, \z);
\filldraw[green!70!blue] (3*\x-2*\x/5-\l, 0-\l, 0) -- (3*\x-2*\x/5+\l, 0-\l, 0) -- (3*\x-2*\x/5+\l, 0+\l, 0) -- (3*\x-2*\x/5-\l, 0+\l, 0) -- (3*\x-2*\x/5-\l, 0-\l, 0) -- (3*\x-2*\x/5+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (3*\x-2*\x/5-\l, 0-\l, \z) -- (3*\x-2*\x/5+\l, 0-\l, \z) -- (3*\x-2*\x/5+\l, 0+\l, \z) -- (3*\x-2*\x/5-\l, 0+\l, \z) -- (3*\x-2*\x/5-\l, 0-\l, \z) -- (3*\x-2*\x/5+\l, 0-\l, \z);
\filldraw[green!70!blue] (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6) -- (\x+\l, 0+\l, \z/6) -- (\x-\l, 0+\l, \z/6) -- (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue] (2*\x-\l, 0-\l, \z/3) -- (2*\x+\l, 0-\l, \z/3) -- (2*\x+\l, 0+\l, \z/3) -- (2*\x-\l, 0+\l, \z/3) -- (2*\x-\l, 0-\l, \z/3) -- (2*\x+\l, 0-\l, \z/3);
\filldraw[green!70!blue, fill=white] (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6) -- (\x+\l, 0+\l, \z-\z/6) -- (\x-\l, 0+\l, \z-\z/6) -- (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6);
\filldraw[green!70!blue, fill=white] (2*\x-\l, 0-\l, \z-\z/3) -- (2*\x+\l, 0-\l, \z-\z/3) -- (2*\x+\l, 0+\l, \z-\z/3) -- (2*\x-\l, 0+\l, \z-\z/3) -- (2*\x-\l, 0-\l, \z-\z/3) -- (2*\x+\l, 0-\l, \z-\z/3);
% red dots
\filldraw[magenta] (\x+2*\x/5, 0, 0) circle (1mm);
\filldraw[magenta] (\x+2*\x/5, 0, \z) circle (1mm);
%\filldraw[magenta] (2*\x+\x/3, 0, 0) circle (1mm);
%\filldraw[magenta] (2*\x+\x/3, 0, \z) circle (1mm);
\filldraw[black] (2*\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[black] (2*\x+\x/2, 0, \z-\z/3) circle (1mm);
%\filldraw[magenta] (\x+\x/2, 0, \z/3) circle (1mm);
%\filldraw[magenta] (\x+\x/2, 0, 2*\z/3) circle (1mm);
%\filldraw[magenta] (2*\x+\x/2, 0, \z/3) circle (1mm);
%\filldraw[magenta] (2*\x+\x/2, 0, 2*\z/3) circle (1mm);
% white dots
\filldraw[fill = white] (\x, 0, 0) circle (1mm);
\filldraw[draw = blue, fill = white] (3*\x-4*\x/5, 0, 0) circle (1mm);
\filldraw[fill = white] (\x, 0, \z) circle (1mm);
\filldraw[draw = blue, fill = white] (3*\x-4*\x/5, 0, \z) circle (1mm);
\filldraw[fill = white] (3*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (3*\x, 0, \z) circle (1mm);
\filldraw[draw = blue, fill = white] (\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[draw = blue, fill = white] (\x+\x/2, 0, \z-\z/3) circle (1mm);
% labels
\node[below] at (\x+2*\x/5, 0-0.05, 0) {\small $\pi_{h_1}$};
\node[above] at (\x+2*\x/5, 0+0.05, \z) {\small $\pi_{h_2}$};
%\node[below] at (2*\x+\x/3, 0-0.05, 0) {\small $\pi_{h_1^{\prime}}$};
%\node[above] at (2*\x+\x/2.5, 0+0.05, \z) {\small $\pi_{h_2^{\prime}}$};
\node[below] at (\x+4*\x/5, 0-0.05, 0) {\small $U_{g; K_1}$};
\node[above] at (\x+4*\x/5-\x/20, 0+0.05, \z) {\small $U^{-1}_{g; K_2}$};
\node[below] at (3*\x-2*\x/5, 0-0.05, 0) {\small $U_{g^{\prime}; K_1}$};
\node[above] at (3*\x-2*\x/5+\x/10, 0+0.05, \z) {\small $U^{-1}_{g^{\prime}; K_2}$};
\node[left] at (\x-0.05, 0, \z/3-\z/8) {\small $\widetilde{U}_{g}$};
\node[left] at (\x-0.05, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g}$};
\node[below] at (2*\x, 0-0.05, \z/3) {\small $\widetilde{U}_{g^{\prime}}$};
\node[above] at (2*\x, 0, 2*\z/3) {\small $\widetilde{U}^{-1}_{g^{\prime}}$};
\node[below] at (3*\x-4*\x/5, 0, 0) {\small $\overleftarrow{h_1^{\prime \prime}}$};
\node[above] at (3*\x-4*\x/5, 0, \z) {\small $\overleftarrow{(h_2^{\prime \prime})^{-1}}$};
\node[below] at (\x+\x/2, 0, \z/3) {\small $\overrightarrow{(h_1^{\prime \prime})^{-1}}$};
\node[above] at (\x+\x/2, 0, \z-\z/3) {\small $\overrightarrow{h_2^{\prime \prime}}$};
%\node[below] at (\x-0.4, 0-0.1, 0) {$\phi[V_H^g]_{h_1}$};
%\node[above] at (\x-0.4, 0+0.1, \z) {$\overline{\phi}[V_H^g]_{h_2}$};
%\node[below] at (2*\x+0.4, 0, 0) {$\phi[V_H^{g^{\prime}}]_{h_1^{\prime}}$};
%\node[above] at (2*\x+0.4, 0+0.1, \z) {$\overline{\phi}[V_H^{g^{\prime}}]_{h_2^{\prime}}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/interface_sym_fusion6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts, amsmath, amssymb}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{1.5}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.8}
\pgfmathsetmacro{\l}{0.125}
\pgfmathsetmacro{\gap}{0.5}
% horizontal
\draw[postaction={on each segment = mid arrow}] (3*\x-\x/3, 0, 0) -- (2*\x, 0, 0);
\draw (2*\x, 0, 0) -- (1*\x, 0, 0);
\draw[postaction={on each segment = mid arrow}] (\x, 0, 0) -- (0+\x/3, 0, 0);

\draw[postaction={on each segment = mid arrow}] (0+\x/3, 0, \z) -- (\x, 0, \z);
\draw (\x, 0, \z) -- (2*\x, 0, \z);
\draw[postaction={on each segment = mid arrow}] (2*\x, 0, \z) -- (3*\x-\x/3, 0, \z);

% symmetry operators
\draw[magenta, postaction=phys arrow] (\x+\x/2, 0, 2*\z/3) -- (\x+\x/2, 0, \z/3);
\draw[magenta] (\x, 0, 0) -- (\x, 0, \z/3) -- (2*\x, 0, \z/3) -- (2*\x, 0, 0);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (2*\x, 0, \z/3) -- (2*\x-\x/2, 0, \z/3) -- (\x, 0, \z/3);
\draw[magenta] (\x, 0, \z) -- (\x, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3) -- (2*\x, 0, \z);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (\x, 0, \z-\z/3) -- (\x+\x/2, 0, \z-\z/3) -- (2*\x, 0, \z-\z/3);
% green squares
\filldraw[green!70!blue] (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0+\l, 0) -- (\x+2*\x/3-\l, 0-\l, 0) -- (\x+2*\x/3+\l, 0-\l, 0);
\filldraw[green!70!blue, fill=white] (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0+\l, \z) -- (\x+2*\x/3-\l, 0-\l, \z) -- (\x+2*\x/3+\l, 0-\l, \z);
\filldraw[green!70!blue] (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6) -- (\x+\l, 0+\l, \z/6) -- (\x-\l, 0+\l, \z/6) -- (\x-\l, 0-\l, \z/6) -- (\x+\l, 0-\l, \z/6);
\filldraw[green!70!blue, fill=white] (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6) -- (\x+\l, 0+\l, \z-\z/6) -- (\x-\l, 0+\l, \z-\z/6) -- (\x-\l, 0-\l, \z-\z/6) -- (\x+\l, 0-\l, \z-\z/6);
% red dots
\filldraw[magenta] (\x+\x/3, 0, 0) circle (1mm);
\filldraw[magenta] (\x+\x/3, 0, \z) circle (1mm);
\filldraw[black] (\x+\x/2, 0, \z/3) circle (1mm);
\filldraw[black] (\x+\x/2, 0, 2*\z/3) circle (1mm);
% white dots
\filldraw[fill = white] (\x, 0, 0) circle (1mm);
\filldraw[fill = white] (2*\x, 0, 0) circle (1mm);
\filldraw[fill = white] (\x, 0, \z) circle (1mm);
\filldraw[fill = white] (2*\x, 0, \z) circle (1mm);
% labels
\node[below] at (\x+\x/4, 0-0.05, 0) {\small $\pi_{h_1}$};
\node[above] at (\x+\x/4, 0+0.05, \z) {\small $\pi_{h_2}$};
\node[below] at (2*\x-\x/10, 0-0.05, 0) {\small $U_{g^{\prime \prime}; K_1}$};
\node[above] at (2*\x-\x/10, 0+0.05, \z) {\small $U^{-1}_{g^{\prime \prime}; K_2}$};
\node[left] at (\x, 0, \z/3-\z/8) {\small $\widetilde{U}_{g^{\prime \prime}}$};
\node[left] at (\x, 0, 2*\z/3+\z/8) {\small $\widetilde{U}^{-1}_{g^{\prime \prime}}$};
%\node[below] at (\x-0.4, 0-0.1, 0) {$\phi[V_H^g]_{h_1}$};
%\node[above] at (\x-0.4, 0+0.1, \z) {$\overline{\phi}[V_H^g]_{h_2}$};
%\node[below] at (2*\x+0.4, 0, 0) {$\phi[V_H^{g^{\prime}}]_{h_1^{\prime}}$};
%\node[above] at (2*\x+0.4, 0+0.1, \z) {$\overline{\phi}[V_H^{g^{\prime}}]_{h_2^{\prime}}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
% \labels
\node[below] at (0.5-0.5, 1) {$\overline{\phi_K}[V_H^g]$};
\node[below] at (1.5+0.35, 1) {$\phi_K[V_H^g]$};
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
%\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
% \labels
\node[below right] at (1.15, 1-0.025) {$\phi_K[V_H^g]_h$};
\node[below left] at (0.5+0.05, 1) {$\overline{\phi_K}[V_H^g]_h$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
%\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
% dots
%\fill[green!30!blue] (1, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!30!blue, draw = green!30!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!30!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!30!blue, draw = green!30!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!30!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
% \labels
\node[below right] at (1.15, 1-0.025) {$\psi_K[V_H^g]_h$};
\node[below left] at (0.5+0.05, 1) {$\overline{\psi_K}[V_H^g]_h$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action_param1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .675 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = mid arrow}] (0.5, 1) -- (0.5, 1.5); % -- (0.5, 2);
\draw[rotate around = {30: (0.5, 1)}] (0.5, 1.5) -- (0.5, 1.75);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = mid arrow}] (1.5, 1) -- (1.5, 1.5); % -- (1.5, 2);
\draw[rotate around = {30: (1.5, 1)}] (1.5, 1.5) -- (1.5, 1.75);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1); % -- (1, 1.5);
\draw[rotate around={30:(1, 0.5)}] (1, 1) -- (1, 1.25);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2); % -- (1, 2.5);
\draw[rotate around={30:(1, 1.5)}] (1, 2) -- (1, 2.25);
% dots
% \filldraw[fill=orange,orange] (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill[green!70!blue] (1, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (0.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1, 0.5) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1, 1.5) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% dots
\filldraw[fill=orange,orange] (1, 1) circle (0.75mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action_param2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .675 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]



% \begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.65cm]
% \draw[orange,rotate around = {0: (1, 1)}] (0.5, 1) -- (1.5, 1);
% \draw[orange,rotate around = {0: (1, 1)}] (1, 0.5) -- (1, 1.5);
% \end{scope}

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% height white
\draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around={30:(1, 1.5)}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (0.5, 1)}, postaction = {on each segment = mid arrow}] (0.5, 1) -- (0.5, 1.5); % -- (0.5, 2);
% \draw[white, line width = 3pt, rotate around = {30: (0.5, 1)}] (0.5, 1.6) -- (0.5, 2.25);
\draw[rotate around = {30: (0.5, 1)}] (0.5, 1.5) -- (0.5, 2.25);
\draw[rotate around = {30: (1.5, 1)}, postaction = {on each segment = mid arrow}] (1.5, 1) -- (1.5, 1.5); % -- (1.5, 2);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1.6) -- (1.5, 2.25);
\draw[rotate around = {30: (1.5, 1)}] (1.5, 1.5) -- (1.5, 2.25);
\draw[rotate around={30:(1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1); % -- (1, 1.5);
\draw[rotate around={30:(1, 0.5)}] (1, 1) -- (1, 1.75);
\draw[rotate around={30:(1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2); % -- (1, 2.5);
\draw[rotate around={30:(1, 1.5)}] (1, 2) -- (1, 2.75);
% dots
% \filldraw[fill=orange,orange] (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}



% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.4) -- (1, 1.8);
% horizontal
\draw[white, line width = 3pt] (0, 1) -- (2, 1);
\draw[magenta, postaction={on each segment=mid arrow}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[white, line width = 3pt] (1, 2) -- (1, 1.25);
\draw[white, line width = 3pt] (1, 0.75) -- (1, 0);
\draw[magenta, postaction={on each segment=mid arrow}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);

% \begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% \draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 1.1) -- (1, 1.75);
% \draw[rotate around={30:(1, 0.5)}] (1, 1) -- (1, 1.75);
% \end{scope}

% dots
\fill[green!70!blue] (1, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (0.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1, 0.5) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (1, 1.5) circle (0.75mm);
\end{scope}



\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.65cm]
\draw[white, line width = 3pt,rotate around = {0: (1, 1)}] (0.5, 1) -- (1.5, 1);
\draw[orange,rotate around = {0: (1, 1)}] (0.5, 1) -- (1.5, 1);
% \draw[white, line width = 3pt,rotate around = {0: (1, 1)}] (1, 0.5) -- (1, 1.5);
\draw[orange,rotate around = {0: (1, 1)}] (1, 0.5) -- (1, 1.5);
\end{scope}


\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\draw[white, line width = 3pt, rotate around={30:(1, 0.5)}] (1, 1.1) -- (1, 1.75);
\draw[rotate around={30:(1, 0.5)}] (1, 1) -- (1, 1.75);
\end{scope}
\end{scope}


\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% dots
\filldraw[black] (1, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.65cm]
% dots
\filldraw[fill = white, draw = orange] (1, 1) circle (0.75mm);
\filldraw[fill = white, draw = orange] (0.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = orange] (1.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = orange] (1, 0.5) circle (0.75mm);
\filldraw[fill = white, draw = orange] (1, 1.5) circle (0.75mm);

% \draw[orange,rotate around = {0: (1, 1)}] (0.5, 1) -- (1.5, 1);
% \draw[orange,rotate around = {0: (1, 1)}] (1, 0.5) -- (1, 1.5);
\end{scope}



\end{tikzpicture}
\end{document}

==> tikz/local_action_param3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .65 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .725 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, -0.5) -- (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% loop
\draw[magenta] (1, 1) circle (1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height
\draw[white, line width = 3pt, rotate around = {30: (1, 1)}] (1, 0.5) -- (1, 1.5);
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (2.5, 1) -- (2, 1);
\draw[magenta, postaction = mid arrow] (0, 1) -- (-0.5, 1);
\draw[magenta, postaction = mid arrow] (2.5, 1) -- (2, 1);
% vertical
\draw[white, line width = 3pt] (1, -0.75) -- (1, 0);
\draw[magenta, postaction = mid arrow] (1, -0.75) -- (1, 0);
\draw[magenta, postaction = mid arrow] (1, 2) -- (1, 2.5);
\end{scope}

%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.125cm]
%\pgfmathsetmacro{\d}{0.1};
%% horizontal
%\draw[white, line width = 3pt] (2.5, 1) -- (2-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (2+\d, 1) -- (2.5, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (-0.5, 1) -- (0-\d, 1);
%% vertical
%\draw[white, line width = 3pt] (1, -0.1-\d) -- (1, -0.5);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 0-\d) -- (1, -0.5);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 2.5) -- (1, 2+\d);
%\end{scope}

%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.4cm]
%\pgfmathsetmacro{\d}{0.1};
%% horizontal
%\draw[white, line width = 3pt] (2.5, 1) -- (2.05-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (2.5, 1) -- (2-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (0+\d, 1) -- (-0.5, 1);
%% vertical
%\draw[magenta, postaction={on each segment=mid arrow}] (1, -0.5) -- (1, 0+\d);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 2-\d) -- (1, 2.5);
%\end{scope}
% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\w}{0.12};
\pgfmathsetmacro{\h}{0.07};
%\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\h, 0-\w) -- (1-\h, 0+\w) -- (1+\h, 0+\w) -- (1+\h, 0-\w) -- (1-\h, 0-\w) -- (1-\h, 0+\w);
\filldraw[fill = white, draw = green!70!blue] (1-\h, 2-\w) -- (1-\h, 2+\w) -- (1+\h, 2+\w) -- (1+\h, 2-\w) -- (1-\h, 2-\w) -- (1-\h, 2+\w);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2-\w, 1-\h) -- (2-\w, 1+\h) -- (2+\w, 1+\h) -- (2+\w, 1-\h) -- (2-\w, 1-\h) -- (2-\w, 1+\h);
\filldraw[fill = white, draw = green!70!blue] (0-\w, 1-\h) -- (0-\w, 1+\h) -- (0+\w, 1+\h) -- (0+\w, 1-\h) -- (0-\w, 1-\h) -- (0-\w, 1+\h);
% labels
\node[below left] at (0-0.075, 1) {$\overline{\phi_K}[V_H^g]$};
\node[below right] at (2-0.1, 1) {$\phi_K[V_H^g]$};
\end{scope}



\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height white
\draw[white, line width = 3pt, rotate around = {30: (1, 2)}] (1, 2.35) -- (1, 2.45);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 2);
%\draw[white, line width = 3pt, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.25); 
%\draw[white, line width = 3pt, rotate around = {30: (2+\d, 1)}] (2+\d, 1) -- (2+\d, 1.35);
% height
\draw[magenta, rotate around = {30: (0, 1)}] (0, 1) -- (0, 1.5);
\draw[magenta, rotate around = {30: (2, 1)}] (2, 1) -- (2, 1.5);
\draw[magenta, rotate around = {30: (1, 0)}] (1, 0) -- (1, 0.5);
\draw[magenta, rotate around = {30: (1, 2)}] (1, 2) -- (1, 2.5);
\draw[white, line width = 3pt,rotate around = {30: (0.5, 1)}] (0.5, 1.2) -- (0.5, 1.5) -- (0.5, 2);
\draw[rotate around = {30: (0.5, 1)}, postaction={on each segment=mid arrow}] (0.5, 1) -- (0.5, 1.5) -- (0.5, 2);
\draw[white, line width = 3pt,rotate around = {30: (1.5, 1)}] (1.5, 1.1) -- (1.5, 2.03);
\draw[rotate around = {30: (1.5, 1)}, postaction={on each segment=mid arrow}] (1.5, 1) -- (1.5, 1.5) -- (1.5, 2);
\draw[white, line width = 3pt,rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[rotate around = {30: (1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
\draw[white, line width = 3pt,rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 2);
\draw[rotate around = {30: (1, 1.5)}, postaction={on each segment=mid arrow}] (1, 1.5) -- (1, 2) -- (1, 2.5);
%\draw[magenta, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.65);
%\draw[magenta, rotate around = {30: (2-\d, 1)}] (2-\d, 1) -- (2-\d, 1.65);
%\draw[magenta, rotate around = {30: (1, 0+\d)}] (1, 0+\d) -- (1, 0.65+\d);
%\draw[magenta, rotate around = {30: (1, 2-\d)}] (1, 2-\d) -- (1, 2.65-\d);
% dots
\fill (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\draw[white, line width = 3pt,rotate around = {0: (1, 1)}] (0.5, 1) -- (1.5, 1);
\draw[orange,rotate around = {0: (1, 1)}] (0.5, 1) -- (1.5, 1);
\draw[white, line width = 3pt,rotate around = {0: (1, 1)}] (1, 0.5) -- (1, 1.5);
\draw[orange,rotate around = {0: (1, 1)}] (1, 0.5) -- (1, 1.5);
\end{scope}

% % dots
% \begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% \pgfmathsetmacro{\w}{0.12};
% \pgfmathsetmacro{\h}{0.07};
% %\fill (1, 1) circle (0.75mm);
% \filldraw[fill = green!70!blue, draw = green!70!blue] (1-\h, 0-\w) -- (1-\h, 0+\w) -- (1+\h, 0+\w) -- (1+\h, 0-\w) -- (1-\h, 0-\w) -- (1-\h, 0+\w);
% \filldraw[fill = white, draw = green!70!blue] (1-\h, 2-\w) -- (1-\h, 2+\w) -- (1+\h, 2+\w) -- (1+\h, 2-\w) -- (1-\h, 2-\w) -- (1-\h, 2+\w);
% \filldraw[fill = green!70!blue, draw = green!70!blue] (2-\w, 1-\h) -- (2-\w, 1+\h) -- (2+\w, 1+\h) -- (2+\w, 1-\h) -- (2-\w, 1-\h) -- (2-\w, 1+\h);
% \filldraw[fill = white, draw = green!70!blue] (0-\w, 1-\h) -- (0-\w, 1+\h) -- (0+\w, 1+\h) -- (0+\w, 1-\h) -- (0-\w, 1-\h) -- (0-\w, 1+\h);
% % labels
% \node[below left] at (0-0.075, 1) {$\overline{\phi_K}[V_H^g]$};
% \node[below right] at (2-0.1, 1) {$\phi_K[V_H^g]$};
% \end{scope}
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\filldraw[fill=white, draw = orange] (1, 1) circle (0.75mm);
\filldraw[fill=white, draw = orange] (0.5, 1) circle (0.75mm);
\filldraw[fill=white, draw = orange] (1.5, 1) circle (0.75mm);
\filldraw[fill=white, draw = orange] (1, 0.5) circle (0.75mm);
\filldraw[fill=white, draw = orange] (1, 1.5) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\draw[white, line width = 3pt,rotate around = {30: (1, 0.5)}] (1, 0.6) -- (1, 1.5);
\draw[rotate around = {30: (1, 0.5)}, postaction={on each segment=mid arrow}] (1, 0.5) -- (1, 1) -- (1, 1.5);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% \filldraw[fill=white, draw = orange] (1, 1) circle (0.75mm);
% \filldraw[fill=white, draw = orange] (0.5, 1) circle (0.75mm);
% \filldraw[fill=white, draw = orange] (1.5, 1) circle (0.75mm);
\filldraw[fill=white, draw = orange] (1, 0.5) circle (0.75mm);
% \filldraw[fill=white, draw = orange] (1, 1.5) circle (0.75mm);
\end{scope}



\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\d}{0.1};
% \fill (1, 1) circle (0.75mm);
% \filldraw[fill=white] (0.5, 1) circle (0.75mm);
% \filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
% \filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}


\end{tikzpicture}
\end{document}

==> tikz/local_action_param4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .65 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .725 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]

% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, -0.5) -- (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% loop
\draw[magenta] (1, 1) circle (1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height
\draw[white, line width = 3pt, rotate around = {30: (1, 1)}] (1, 0.5) -- (1, 1.5);
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
% horizontal
\draw[white, line width = 3pt] (2.5, 1) -- (2, 1);
\draw[magenta, postaction = mid arrow] (0, 1) -- (-0.5, 1);
\draw[magenta, postaction = mid arrow] (2.5, 1) -- (2, 1);
% vertical
\draw[white, line width = 3pt] (1, -0.75) -- (1, 0);
\draw[magenta, postaction = mid arrow] (1, -0.75) -- (1, 0);
\draw[magenta, postaction = mid arrow] (1, 2) -- (1, 2.5);
\end{scope}

    % dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\w}{0.12};
\pgfmathsetmacro{\h}{0.07};
%\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\h, 0-\w) -- (1-\h, 0+\w) -- (1+\h, 0+\w) -- (1+\h, 0-\w) -- (1-\h, 0-\w) -- (1-\h, 0+\w);
\filldraw[fill = white, draw = green!70!blue] (1-\h, 2-\w) -- (1-\h, 2+\w) -- (1+\h, 2+\w) -- (1+\h, 2-\w) -- (1-\h, 2-\w) -- (1-\h, 2+\w);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2-\w, 1-\h) -- (2-\w, 1+\h) -- (2+\w, 1+\h) -- (2+\w, 1-\h) -- (2-\w, 1-\h) -- (2-\w, 1+\h);
\filldraw[fill = white, draw = green!70!blue] (0-\w, 1-\h) -- (0-\w, 1+\h) -- (0+\w, 1+\h) -- (0+\w, 1-\h) -- (0-\w, 1-\h) -- (0-\w, 1+\h);
% labels
% \node[below left] at (0-0.075, 1) {$\overline{\phi_K}[V_H^g]$};
% \node[below right] at (2-0.1, 1) {$\phi_K[V_H^g]$};
\end{scope}

%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.125cm]
%\pgfmathsetmacro{\d}{0.1};
%% horizontal
%\draw[white, line width = 3pt] (2.5, 1) -- (2-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (2+\d, 1) -- (2.5, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (-0.5, 1) -- (0-\d, 1);
%% vertical
%\draw[white, line width = 3pt] (1, -0.1-\d) -- (1, -0.5);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 0-\d) -- (1, -0.5);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 2.5) -- (1, 2+\d);
%\end{scope}

%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.4cm]
%\pgfmathsetmacro{\d}{0.1};
%% horizontal
%\draw[white, line width = 3pt] (2.5, 1) -- (2.05-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (2.5, 1) -- (2-\d, 1);
%\draw[magenta, postaction={on each segment=mid arrow}] (0+\d, 1) -- (-0.5, 1);
%% vertical
%\draw[magenta, postaction={on each segment=mid arrow}] (1, -0.5) -- (1, 0+\d);
%\draw[magenta, postaction={on each segment=mid arrow}] (1, 2-\d) -- (1, 2.5);
%\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\d}{0.1};
% height white
\draw[white, line width = 3pt, rotate around = {30: (1, 2)}] (1, 2.35) -- (1, 2.45);
\draw[white, line width = 3pt, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 1.5);
\draw[white, line width = 3pt, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 1);
\draw[white, line width = 3pt, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 2);
%\draw[white, line width = 3pt, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.25); 
%\draw[white, line width = 3pt, rotate around = {30: (2+\d, 1)}] (2+\d, 1) -- (2+\d, 1.35);
% height
\draw[magenta, rotate around = {30: (0, 1)}] (0, 1) -- (0, 1.5);
\draw[magenta, rotate around = {30: (2, 1)}] (2, 1) -- (2, 1.5);
\draw[magenta, rotate around = {30: (1, 0)}] (1, 0) -- (1, 0.5);
\draw[magenta, rotate around = {30: (1, 2)}] (1, 2) -- (1, 2.5);
\draw[rotate around = {30: (0.5, 1)}, postaction = phys arrow] (0.5, 1) -- (0.5, 1.5);
\draw[rotate around = {30: (1.5, 1)}, postaction = phys arrow] (1.5, 1) -- (1.5, 1.5);
\draw[rotate around = {30: (1, 0.5)}, postaction = phys arrow] (1, 0.5) -- (1, 1);
\draw[rotate around = {30: (1, 1.5)}, postaction = phys arrow] (1, 1.5) -- (1, 2);
%\draw[magenta, rotate around = {30: (0+\d, 1)}] (0+\d, 1) -- (0+\d, 1.65);
%\draw[magenta, rotate around = {30: (2-\d, 1)}] (2-\d, 1) -- (2-\d, 1.65);
%\draw[magenta, rotate around = {30: (1, 0+\d)}] (1, 0+\d) -- (1, 0.65+\d);
%\draw[magenta, rotate around = {30: (1, 2-\d)}] (1, 2-\d) -- (1, 2.65-\d);
% dots
\fill[orange] (1, 1) circle (0.75mm);
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\w}{0.12};
\pgfmathsetmacro{\h}{0.07};
%\fill (1, 1) circle (0.75mm);
% \filldraw[fill = green!70!blue, draw = green!70!blue] (1-\h, 0-\w) -- (1-\h, 0+\w) -- (1+\h, 0+\w) -- (1+\h, 0-\w) -- (1-\h, 0-\w) -- (1-\h, 0+\w);
% \filldraw[fill = white, draw = green!70!blue] (1-\h, 2-\w) -- (1-\h, 2+\w) -- (1+\h, 2+\w) -- (1+\h, 2-\w) -- (1-\h, 2-\w) -- (1-\h, 2+\w);
% \filldraw[fill = green!70!blue, draw = green!70!blue] (2-\w, 1-\h) -- (2-\w, 1+\h) -- (2+\w, 1+\h) -- (2+\w, 1-\h) -- (2-\w, 1-\h) -- (2-\w, 1+\h);
% \filldraw[fill = white, draw = green!70!blue] (0-\w, 1-\h) -- (0-\w, 1+\h) -- (0+\w, 1+\h) -- (0+\w, 1-\h) -- (0-\w, 1-\h) -- (0-\w, 1+\h);
% labels
\node[below left] at (0-0.075, 1) {$\overline{\phi_K}[V_H^g]$};
\node[below right] at (2-0.1, 1) {$\phi_K[V_H^g]$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action_white2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5, thick]

\begin{scope}[thick, yshift = 0cm]
% loop
\draw[magenta] (0.25, 1) ellipse [x radius = 0.25, y radius = 0.125];
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 1.5) -- (-0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.25) -- (1.5, 1.25) -- (2, 1.25);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1.75) -- (1.5, 1.75) -- (1, 1.75);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5, 1.5) -- (2, 1.5);
\draw[postaction = {on each segment = {mid arrow}}] (2.5, 1) -- (1.5, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% height
\draw[magenta] (0, 1.5) -- (0, 1);
\draw[magenta] (0.5, 1.5) -- (0.5, 1);
\draw[magenta] (1, 1.25) -- (1, 1.75);
\draw[magenta] (2, 1.25) -- (2, 1.75);
\draw (1.5, 1) -- (1.5, 1.25);
\draw (1.5, 1.75) -- (1.5, 2);
% dots
\fill[fill=green!70!blue] (1, 1.5) circle (0.75mm);
\fill[fill=green!70!blue] (2, 1.5) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1.25) circle (0.75mm);
\filldraw[fill = white] (1.5, 1.75) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
%\begin{scope}[thick,  yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07}
% dots
\filldraw[fill = green!70!blue, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0-\l, 1-\l) -- (0-\l, 1+\l) -- (0+\l, 1+\l) -- (0+\l, 1-\l) -- (0-\l, 1-\l) -- (0-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action_white3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5, thick]

\begin{scope}[thick, yshift = 0cm]
\pgfmathsetmacro{\d}{0.1}
% loop
\draw[magenta] (0.25, 1) ellipse [x radius = 0.25, y radius = 0.125];
% horizontal
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 1.5) -- (-0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5+\d, 1.25) -- (1, 1.25);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.75) -- (0.5-\d, 1.75);
\draw[magenta, postaction = {on each segment = {phys arrow}}] (1.5, 1.6) -- (1, 1.6);
\draw[postaction = {on each segment = {phys arrow}}] (1, 1.4) -- (1.5, 1.4);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5, 1.25) -- (2.5, 1.25);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5, 1.75) -- (2, 1.75) -- (1.5, 1.75);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 1.5) -- (2.5, 1.5);
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% height
\draw[magenta] (0, 1.5) -- (0, 1);
\draw[white, line width = 3pt] (0.5-\d, 1.5) -- (0.5-\d, 1.05);
\draw[magenta] (0.5-\d, 1.75) -- (0.5-\d, 1);
\draw[magenta] (0.5+\d, 1.25) -- (0.5+\d, 1);
\draw[magenta] (1, 1.25) -- (1, 1.75);
\draw[magenta] (1.5, 1.25) -- (1.5, 1.75);
\draw[magenta] (2.5, 1.25) -- (2.5, 1.75);
\draw (2, 1.75) -- (2, 2);
% dots
\fill[fill=green!70!blue] (2.5, 1.5) circle (0.75mm);
\fill[fill=green!70!blue] (1, 1.6) circle (0.75mm); \fill[fill=green!70!blue] (1.5, 1.6) circle (0.75mm);
\filldraw[fill=white] (1, 1.4) circle (0.75mm); \filldraw[fill=white] (1.5, 1.4) circle (0.75mm);
\filldraw[fill = white] (2, 1.75) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
%\begin{scope}[thick,  yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07}
\pgfmathsetmacro{\w}{0.12}
% dots
\filldraw[fill = green!70!blue, draw = green!70!blue] (0.5-\w, 1-\l) -- (0.5-\w, 1+\l) -- (0.5+\w, 1+\l) -- (0.5+\w, 1-\l) -- (0.5-\w, 1-\l) -- (0.5-\w, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0-\l, 1-\l) -- (0-\l, 1+\l) -- (0+\l, 1+\l) -- (0+\l, 1-\l) -- (0-\l, 1-\l) -- (0-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/local_action_white4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5, thick]

\begin{scope}[thick, yshift = 0cm]
\pgfmathsetmacro{\d}{0.1}
% loop
\draw[magenta] (0.25, 1) ellipse [x radius = 0.25, y radius = 0.125];
% horizontal
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 1.5) -- (-0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5+\d, 1.25) -- (1.5, 1.25);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.75) -- (0.5-\d, 1.75);
%\draw[magenta, postaction = {on each segment = {phys arrow}}] (1.5, 1.6) -- (1, 1.6);
%\draw[postaction = {on each segment = {phys arrow}}] (1, 1.4) -- (1.5, 1.4);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.25) -- (1.5, 1.25);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5, 1.75) -- (1, 1.75);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1.5) -- (1.5, 1.5);
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% height
\draw[magenta] (0, 1.5) -- (0, 1);
\draw[white, line width = 3pt] (0.5-\d, 1.5) -- (0.5-\d, 1.05);
\draw[magenta] (0.5-\d, 1.75) -- (0.5-\d, 1);
\draw[magenta] (0.5+\d, 1.25) -- (0.5+\d, 1);
%\draw[magenta] (1, 1.25) -- (1, 1.75);
%\draw[magenta] (1.5, 1.25) -- (1.5, 1.75);
\draw[magenta] (1.5, 1.25) -- (1.5, 1.75);
\draw (1, 1.75) -- (1, 2);
% dots
\fill[fill=green!70!blue] (1.5, 1.5) circle (0.75mm);
%\fill[fill=green!70!blue] (1, 1.6) circle (0.75mm); \fill[fill=green!70!blue] (1.5, 1.6) circle (0.75mm);
%\filldraw[fill=white] (1, 1.4) circle (0.75mm); \filldraw[fill=white] (1.5, 1.4) circle (0.75mm);
\filldraw[fill = white] (1, 1.75) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
%\begin{scope}[thick,  yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07}
\pgfmathsetmacro{\w}{0.12}
% dots
\filldraw[fill = green!70!blue, draw = green!70!blue] (0.5-\w, 1-\l) -- (0.5-\w, 1+\l) -- (0.5+\w, 1+\l) -- (0.5+\w, 1-\l) -- (0.5-\w, 1-\l) -- (0.5-\w, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0-\l, 1-\l) -- (0-\l, 1+\l) -- (0+\l, 1+\l) -- (0+\l, 1-\l) -- (0-\l, 1-\l) -- (0-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/orthogonality_app1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1) -- (1.5, 1);
\draw[postaction = {on each segment = {phys arrow}}] (1.5, 1) -- (1, 1);
\end{scope}

% vertical
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\draw[magenta] (1.5, 0.6) -- (1.5, 1.4);
\draw[magenta] (2.5, 0.6) -- (2.5, 1.4);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
\pgfmathsetmacro{\d}{0.1};
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5+\d, 1) -- (2.5-\d, 1);
% height
\draw[white, line width = 3pt, rotate around = {30: (1.5+\d, 1)}] (1.5+\d, 0.9) -- (1.5+\d, 0.5);
\draw[magenta, rotate around = {30: (1.5+\d, 1)}] (1.5+\d, 1) -- (1.5+\d, 0.5);
\draw[white, line width = 3pt, rotate around = {30: (2.5-\d, 1)}] (2.5-\d, 0.9) -- (2.5-\d, 0.5);
\draw[magenta, rotate around = {30: (2.5-\d, 1)}] (2.5-\d, 1) -- (2.5-\d, 0.5);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.625cm]
\pgfmathsetmacro{\d}{0.1};
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5+\d, 1) -- (1.5-\d, 1);
% height
\draw[white, line width = 3pt, rotate around = {30: (1.5-\d, 1)}] (1.5-\d, 0.9) -- (1.5-\d, 0.125);
\draw[magenta, rotate around = {30: (1.5-\d, 1)}] (1.5-\d, 1) -- (1.5-\d, 0.125);
\draw[white, line width = 3pt, rotate around = {30: (2.5+\d, 1)}] (2.5+\d, 0.9) -- (2.5+\d, 0.125);
\draw[magenta, rotate around = {30: (2.5+\d, 1)}] (2.5+\d, 1) -- (2.5+\d, 0.125);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% dots
\pgfmathsetmacro{\h}{0.07};
\pgfmathsetmacro{\w}{0.14};
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\w, 1-\h) -- (1.5-\w, 1+\h) -- (1.5+\w, 1+\h) -- (1.5+\w, 1-\h) -- (1.5-\w, 1-\h) -- (1.5-\w, 1+\h);
\filldraw[fill = white, draw = green!70!blue] (2.5-\w, 1-\h) -- (2.5-\w, 1+\h) -- (2.5+\w, 1+\h) -- (2.5+\w, 1-\h) -- (2.5-\w, 1-\h) -- (2.5-\w, 1+\h);
% labels
\node[above right] at (1.6, 0.4) {$h_1$}; \node[above right] at (1.6, 1.1) {$h_1$};
\node[above right] at (2.6, 0.4) {$h_2$}; \node[above right] at (2.6, 1.1) {$h_2$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/orthogonality_derivation1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, yshift = 0cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3.5, 1) -- (3, 1);
\draw (3, 1) -- (2.5, 1) -- (2, 1);
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw (1.5, 1) -- (1, 1) -- (0.5, 1);
\draw[postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% PEPO
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 1.5) -- (2.5, 1.5) -- (2, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1.5, 1.5) -- (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5, 2) -- (1, 2);
% height
\draw[magenta] (3, 1.5) -- (3, 1);
\draw[magenta] (2, 1.5) -- (2, 1);
\draw[magenta] (1.5, 1.5) -- (1.5, 1);
\draw[magenta] (0.5, 1.5) -- (0.5, 1);
\draw[magenta] (2.5, 1.5) -- (2.5, 2);
\draw[magenta] (1, 1.5) -- (1, 2);
% dots
\fill[green!70!blue] (2.5, 1.5) circle (0.75mm);
\fill[green!70!blue] (1, 1.5) circle (0.75mm);
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (2, 1) circle (0.75mm);
\filldraw[fill = white] (3, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
\pgfmathsetmacro{\l}{0.07};
\pgfmathsetmacro{\d}{0.15};
% dots
\filldraw[fill = green!70!blue, draw = green!70!blue] (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l) -- (1+\d+\l, 1+\l) -- (1+\d+\l, 1-\l) -- (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (2.5-\d-\l, 1-\l) -- (2.5-\d-\l, 1+\l) -- (2.5-\d+\l, 1+\l) -- (2.5-\d+\l, 1-\l) -- (2.5-\d-\l, 1-\l) -- (2.5-\d-\l, 1+\l);
\fill[magenta] (1-\d, 1) circle (0.75mm);
\fill[magenta] (2.5+\d, 1) circle (0.75mm);
% labels
\node[above] at (1-\d-0.075, 1) {$\pi_{h_1}$};
\node[above] at (2.5+\d+0.1, 1) {$\pi_{h_2}$};
\node[above] at (1+\d+0.075, 1) {$U_{g; K}$};
\node[above] at (2.5-\d-0.05, 1) {$U_{g; K}^{-1}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/orthogonality_derivation2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, yshift = 0cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1);
\draw (2.5, 1) -- (0.5, 1);
\draw[postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
% PEPO
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2.5, 1.5) -- (2, 1.5) -- (1.5, 1.5) -- (1, 1.5) -- (0.5, 1.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 2) -- (1, 2);
% height
\draw[magenta] (2.5, 1.5) -- (2.5, 1);
\draw[magenta] (1.5, 1.5) -- (1.5, 1);
\draw[magenta] (0.5, 1.5) -- (0.5, 1);
\draw[magenta] (2, 1.5) -- (2, 2);
\draw[magenta] (1, 1.5) -- (1, 2);
% dots
\fill[green!70!blue] (2, 1.5) circle (0.75mm);
\fill[green!70!blue] (1, 1.5) circle (0.75mm);
\filldraw[fill = white] (1.5, 1.5) circle (0.75mm);
\filldraw[fill = white] (0.5, 1) circle (0.75mm);
\filldraw[fill = white] (1.5, 1) circle (0.75mm);
\filldraw[fill = white] (2.5, 1) circle (0.75mm);
\end{scope}

\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, xshift = -0.5cm, yshift = 0.125cm]
\pgfmathsetmacro{\l}{0.07};
\pgfmathsetmacro{\d}{0.15};
% dots
\filldraw[fill = green!70!blue, draw = green!70!blue] (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l) -- (1+\d+\l, 1+\l) -- (1+\d+\l, 1-\l) -- (1+\d-\l, 1-\l) -- (1+\d-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (2-\d-\l, 1-\l) -- (2-\d-\l, 1+\l) -- (2-\d+\l, 1+\l) -- (2-\d+\l, 1-\l) -- (2-\d-\l, 1-\l) -- (2-\d-\l, 1+\l);
\fill[magenta] (1-\d, 1) circle (0.75mm);
\fill[magenta] (2+\d, 1) circle (0.75mm);
% labels
\node[above] at (1-\d, 1) {$\pi_{h_1}$};
\node[above] at (2+\d, 1) {$\pi_{h_2}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/phi_psi_injective1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm,1cm)}]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1) -- (-0.5, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2) -- (1, 2.5);
% height
\draw (1, 1, 0) -- (1, 1, 0.5);
\draw (0.5, 1, 0) -- (0.5, 1, 0.35);
\draw (1.5, 1, 0) -- (1.5, 1, 0.35);
\draw (1, 0.5, 0) -- (1, 0.5, 0.35);
\draw (1, 1.5, 0) -- (1, 1.5, 0.35);
% dots
\fill (1, 1) circle (0.75mm);
% loop
%\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
% dots
\pgfmathsetmacro{\l}{0.07};
\fill (1, 1) circle (0.75mm);
%\filldraw[fill = black, draw = black] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
%\filldraw[fill = black, draw = black] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = black, draw = black] (1-\l, 2-\l) -- (1-\l, 2+\l) -- (1+\l, 2+\l) -- (1+\l, 2-\l) -- (1-\l, 2-\l) -- (1-\l, 2+\l);
%\filldraw[fill = black, draw = black] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
%\filldraw[fill = black, draw = black] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
\filldraw[fill = black, draw = black] (0-\l, 1-\l) -- (0-\l, 1+\l) -- (0+\l, 1+\l) -- (0+\l, 1-\l) -- (0-\l, 1-\l) -- (0-\l, 1+\l);
% dots
\filldraw[fill=white] (0.5, 1) circle (0.75mm);
\filldraw[fill=white] (1.5, 1) circle (0.75mm);
\filldraw[fill=white] (1, 0.5) circle (0.75mm);
\filldraw[fill=white] (1, 1.5) circle (0.75mm);
% \labels
%\node[below right] at (1.15, 1-0.025) {$(\phi\overline{\psi})^g_{h_1, h_2}$};
\node[above] at (0-0.1, 1, 0+0.05) {$(\phi\overline{\psi})^g_{h_1, h_2}$};
\node[left] at (1-0.1, 2.25, 0) {$(\phi\overline{\psi})^g_{h_1, h_2}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/pulling_through5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.8, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{1.8}
\pgfmathsetmacro{\y}{1.8}
\pgfmathsetmacro{\z}{1}
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (\x, 0, 0) -- (\x/2, 0, 0) -- (0, 0, 0) -- (-\x/2, 0, 0) -- (-\x, 0, 0);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, -\y, 0) -- (0, -\y/2, 0) -- (0, 0, 0) -- (0, \y/2, 0) -- (0, \y, 0);
% black dots and physical legs
\draw[postaction={on each segment = mid arrow}] (0, 0, -\z) -- (0, 0, 0);
\draw[postaction={on each segment = phys arrow}] (0, 0, 0) -- (0, 0, \z);
\filldraw[green!70!blue] (0, 0) circle (1.2mm);
% blue dot
\filldraw[blue] (\x/2, 0, 0) circle (1.2mm);
\filldraw[blue] (-\x/2, 0, 0) circle (1.2mm);
\filldraw[blue] (0, \y/2, 0) circle (1.2mm);
\filldraw[blue] (0, -\y/2, 0) circle (1.2mm);
% label
\node[above] at (-\x/2, 0, 0+0.05) {$U_h^{-1}$};
\node[left] at (0, -\y/2, 0) {$U_h$};
\node[below] at (\x/2, 0, 0-0.05) {$U_h$};
\node[right] at (0+0.1, \y/2, 0) {$U_h^{-1}$};
\node[below] at (0, 0, -\z+0.05) {$r$};
\node[above] at (0, 0, \z-0.05) {$r^{\prime}$};
\node[left] at (-\x+0.1, 0, 0) {$h_0$};
\node[left] at (0+0.1, -\y, 0) {$h_0$};
\node[right] at (\x-0.1, 0, 0) {$h_0$};
\node[right] at (0-0.1, \y, 0) {$h_0$};
\end{tikzpicture}


%\begin{tikzpicture}[scale = 1.5, thick]
%\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
%% horizontal
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5,1) -- (1, 1) -- (0.5, 1) -- (0, 1);
%% vertical
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
%% height
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.6) -- (1, 1);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.4);
%% line operator
%%\draw[blue, dashed, postaction={on each segment = {mid arrow}}] (1.5, 0) -- (1.5, 1) -- (1.5, 2);
%% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
%\fill[blue] (1.5, 1) circle (0.75mm);
%\fill[blue] (0.5, 1) circle (0.75mm);
%\fill[blue] (1, 1.5) circle (0.75mm);
%\fill[blue] (1, 0.5) circle (0.75mm);
%% labels
%%\node[above right] at (1.7, 0) {$\mathsf{L}_h$};
%\node[above] at (0.5, 1.) {$U_h^{-1}$};
%\node[left] at (1, 0.5) {$U_h$};
%\node[below] at (1.5, 1) {$U_h$};
%\node[right] at (1, 1.5) {$U_h^{-1}$};
%\node[below] at (1.225, 0.55) {$r$};
%\node[above] at (0.8, 1.45) {$r^{\prime}$};

%\node[below] at (0, 1.05) {$h_0$};
%\node[right] at (1.05, 0) {$h_0$};
%\node[above] at (2, 0.95) {$h_0$};
%\node[left] at (0.95, 2) {$h_0$};
%\end{scope}
%\end{tikzpicture}
\end{document}

==> tikz/pump_interpolation.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{7.2} % length of the virtual line
    \def\tate{2} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \begin{scope}[shift={(\yoko,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(\theta)$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi(\theta)$};
    \end{scope}
    % \begin{scope}[shift={(\yoko*2,0)}]
    %     %%%%%%%%%%%%%%%%%%
        
    % % virtual line
    % \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    % \node[below] at (\yoko/2,0) {$A(0)$};
    
    % % dots
    % \draw[fill=white] (0,0) circle (2mm); 
    % \fill[black] (0,0) circle (1mm); 
    % \node[above] at (0,0) {$\psi(\theta)^{\dagger}$};
    % %\fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/pump_interpolation2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,arrows.meta}

% attach an arrowhead to the middle of each edge (https://tex.stackexchange.com/questions/3161/tikz-how-to-draw-an-arrow-in-the-middle-of-the-line)
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth}}
      }}},
  mid arrow rev/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1, scale=0.8]{stealth[reversed]}}
      }}},
}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.3, baseline={([yshift=-.6ex]current bounding box.center)}, thick, shift={(0,0)}]
    % parameters
    \def\saitosu{2} % the number of sites
    \pgfmathsetmacro\saitosutasuichi{\saitosu+1}
    \newcounter{n}
    \setcounter{n}{\saitosu} 
    \def\yoko{7.2} % length of the virtual line
    \def\tate{2} % length of the physical lines
    %%%%%%%%%%%%%%%%%%
    
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    %\fill (0,0) circle (2mm); 
    % \draw[fill=white] (\yoko,0) circle (2mm); 
    % \fill (\yoko,0) circle (1mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east); 
    \begin{scope}[shift={(\yoko,0)}]
        %%%%%%%%%%%%%%%%%%
        
    % virtual line
    \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    \node[below] at (\yoko/2,0) {$A(0)$};
    
    % dots
    % \fill (0,0) circle (2mm); 
    % \fill (\yoko,0) circle (2mm); 
    %%%%%%%%%%%%%%%%%%
    
    %physical lines
    \foreach \x in {1,...,\then}
    \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    
    % bounding box
    %\draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
    \draw[fill=white] (0,0) circle (2mm); 
    \fill (0,0) circle (1mm); 
    \node[above] at (0,0) {$\psi$};
    \end{scope}
    % \begin{scope}[shift={(\yoko*2,0)}]
    %     %%%%%%%%%%%%%%%%%%
        
    % % virtual line
    % \draw[postaction={on each segment={mid arrow rev}}] (0,0) -- (\yoko/3, 0) -- (\yoko/3*2, 0) -- (\yoko,0);
    % \node[below] at (\yoko/2,0) {$A(0)$};
    
    % % dots
    % \draw[fill=white] (0,0) circle (2mm); 
    % \fill[black] (0,0) circle (1mm); 
    % \node[above] at (0,0) {$\psi^{\dagger}$};
    % %\fill (\yoko,0) circle (2mm); 
    % %%%%%%%%%%%%%%%%%%
    
    % %physical lines
    % \foreach \x in {1,...,\then}
    % \draw[postaction={mid arrow}] (\x*\yoko/\saitosutasuichi,0) -- (\x*\yoko/\saitosutasuichi,\tate); 
    % \end{scope}
    
    
  \end{tikzpicture}
\end{document}

==> tikz/pure_condensation.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\z}{0.5}
% horizontal
\draw[blue, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[blue, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) --  (1, 3) -- (0, 3);
\draw[blue, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) --  (1, 5) -- (0, 5);
% vertical
\draw[blue, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[blue, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[blue, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% black dots and physical legs
%\draw (1, 1, -\z) -- (1, 1, \z);
\filldraw[fill=white, draw=blue] (1, 1) circle (1mm);
%\draw (3, 1, -\z) -- (3, 1, \z);
\filldraw[fill=white, draw=blue] (3, 1) circle (1mm);
%\draw (5, 1, -\z) -- (5, 1, \z);
\filldraw[fill=white, draw=blue] (5, 1) circle (1mm);

%\draw (1, 3, -\z) -- (1, 3, \z);
\filldraw[fill=white, draw=blue] (1, 3) circle (1mm);
%\draw (3, 3, -\z) -- (3, 3, \z);
\filldraw[fill=white, draw=blue] (3, 3) circle (1mm);
%\draw (5, 3, -\z) -- (5, 3, \z);
\filldraw[fill=white, draw=blue] (5, 3) circle (1mm);

%\draw (1, 5, -\z) -- (1, 5, \z);
\filldraw[fill=white, draw=blue] (1, 5) circle (1mm);
%\draw (3, 5, -\z) -- (3, 5, \z);
\filldraw[fill=white, draw=blue] (3, 5) circle (1mm);
%\draw (5, 5, -\z) -- (5, 5, \z);
\filldraw[fill=white, draw=blue] (5, 5) circle (1mm);

% white dots and physical legs
\draw (1, 2, -\z) -- (1, 2, \z);
\filldraw[blue] (1, 2) circle (1mm);
\draw (3, 2, -\z) -- (3, 2, \z);
\filldraw[blue] (3, 2) circle (1mm);
\draw (5, 2, -\z) -- (5, 2, \z);
\filldraw[blue] (5, 2) circle (1mm);

\draw (1, 4, -\z) -- (1, 4, \z);
\filldraw[blue] (1, 4) circle (1mm);
\draw (3, 4, -\z) -- (3, 4, \z);
\filldraw[blue] (3, 4) circle (1mm);
\draw (5, 4, -\z) -- (5, 4, \z);
\filldraw[blue] (5, 4) circle (1mm);

\draw (2, 1, -\z) -- (2, 1, \z);
\filldraw[blue] (2, 1) circle (1mm);
\draw (2, 3, -\z) -- (2, 3, \z);
\filldraw[blue] (2, 3) circle (1mm);
\draw (2, 5, -\z) -- (2, 5, \z);
\filldraw[blue] (2, 5) circle (1mm);

\draw (4, 1, -\z) -- (4, 1, \z);
\filldraw[blue] (4, 1) circle (1mm);
\draw (4, 3, -\z) -- (4, 3, \z);
\filldraw[blue] (4, 3) circle (1mm);
\draw (4, 5, -\z) -- (4, 5, \z);
\filldraw[blue] (4, 5) circle (1mm);

\end{tikzpicture}
\end{document}

==> tikz/reconnect.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3.5, 1) -- (3, 1) -- (2.5, 1) -- (2, 1) -- (1.5, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
\draw[magenta] (1, 1) ellipse [x radius = 0.5, y radius = 0.5];
\draw[magenta] (2.5, 1) ellipse[x radius = 0.5, y radius = 0.25];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3.5, 1) -- (3, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
\draw[magenta, rotate around = {30: (2, 1)}] (2, 1) -- (2, 0.5);
\draw[magenta, rotate around = {30: (3, 1)}] (3, 1) -- (3, 0.5);
\draw[rotate around = {30: (2.5, 1)}, postaction = {on each segment = mid arrow}] (2.5, 0.5) -- (2.5, 1.5);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
\filldraw[fill = white] (2.5, 1) circle (0.75mm);
\filldraw[fill = white, draw = green!70!blue] (2-\l, 1-\l) -- (2-\l, 1+\l) -- (2+\l, 1+\l) -- (2+\l, 1-\l) -- (2-\l, 1-\l) -- (2-\l, 1+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (3-\l, 1-\l) -- (3-\l, 1+\l) -- (3+\l, 1+\l) -- (3+\l, 1-\l) -- (3-\l, 1-\l) -- (3-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/reconnect2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .75 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale = 1.5]
% PEPS
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
% horizontal
\draw[postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1) -- (2, 1) -- (1, 1) -- (0.5, 1) -- (0, 1);
% vertical
\draw[postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 0.5) -- (1, 1) -- (1, 1.5) -- (1, 2);
% dots
\fill (1, 1) circle (0.75mm);
% loop
\draw[magenta] (1.5, 1) ellipse [x radius = 1, y radius = 0.575];
%\draw[magenta] (2.5, 1) ellipse[x radius = 0.5, y radius = 0.25];
\end{scope}

% white PEPO
\begin{scope}[line width = 3pt, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
%\draw[white] (2, 1) -- (1.5, 1);
\draw[white] (0.5, 1) -- (0, 1);
% vertical
\draw[white] (1, 0) -- (1, 0.5);
\draw[white] (1, 1.5) -- (1, 2);
% height
\draw[white, rotate around = {30: (1, 1)}] (1, 0.6) -- (1, 1.5);
%\draw[white, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.6);
\draw[white, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[white, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1.1);
\draw[white, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0.1);
\draw[white, rotate around = {30: (2.5, 1)}] (2.5, 1) -- (2.5, 0.725);
\draw[line width = 2pt, white, rotate around = {30: (2.5, 1)}] (2.5, 0.725) -- (2.5, 0.675);
\draw[line width = 8pt, white, rotate around = {30: (2, 1)}] (2, 0.5) -- (2, 1.5);
\end{scope}

% PEPO
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = 0.25cm]
% horizontal
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1.5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0.5, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 1) -- (2.5, 1);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, -0.1) -- (1, 0.5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 1.5) -- (1, 2);
% height
\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = mid arrow}] (1, 0.5) -- (1, 1.5);
%\draw[rotate around = {30: (1, 1)}, postaction = {on each segment = phys arrow}] (1, 1) -- (1, 1.5);
%\draw[magenta, rotate around = {30: (1.5, 1)}] (1.5, 1) -- (1.5, 0.5);
\draw[magenta, rotate around = {30: (0.5, 1)}] (0.5, 1) -- (0.5, 0.5);
\draw[magenta, rotate around = {30: (1, 1.5)}] (1, 1.5) -- (1, 1);
\draw[magenta, rotate around = {30: (1, 0.5)}] (1, 0.5) -- (1, 0);
%\draw[magenta, rotate around = {30: (2, 1)}] (2, 1) -- (2, 0.5);
\draw[magenta, rotate around = {30: (2.5, 1)}] (2.5, 1) -- (2.5, 0.5);
\draw[rotate around = {30: (2, 1)}, postaction = {on each segment = mid arrow}] (2, 0.5) -- (2, 1.5);
% dots
%\fill[green!70!blue] (1, 1) circle (0.75mm);
\end{scope}

% dots
\begin{scope}[thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, yshift = -0.25cm]
\pgfmathsetmacro{\l}{0.07};
\fill (1, 1) circle (0.75mm);
\filldraw[fill = green!70!blue, draw = green!70!blue] (1-\l, 0.5-\l) -- (1-\l, 0.5+\l) -- (1+\l, 0.5+\l) -- (1+\l, 0.5-\l) -- (1-\l, 0.5-\l) -- (1-\l, 0.5+\l);
\filldraw[fill = white, draw = green!70!blue] (1-\l, 1.5-\l) -- (1-\l, 1.5+\l) -- (1+\l, 1.5+\l) -- (1+\l, 1.5-\l) -- (1-\l, 1.5-\l) -- (1-\l, 1.5+\l);
%\filldraw[fill = green!70!blue, draw = green!70!blue] (1.5-\l, 1-\l) -- (1.5-\l, 1+\l) -- (1.5+\l, 1+\l) -- (1.5+\l, 1-\l) -- (1.5-\l, 1-\l) -- (1.5-\l, 1+\l);
\filldraw[fill = white, draw = green!70!blue] (0.5-\l, 1-\l) -- (0.5-\l, 1+\l) -- (0.5+\l, 1+\l) -- (0.5+\l, 1-\l) -- (0.5-\l, 1-\l) -- (0.5-\l, 1+\l);
\filldraw[fill = white] (2, 1) circle (0.75mm);
%\filldraw[fill = white, draw = green!70!blue] (2-\l, 1-\l) -- (2-\l, 1+\l) -- (2+\l, 1+\l) -- (2+\l, 1-\l) -- (2-\l, 1-\l) -- (2-\l, 1+\l);
\filldraw[fill = green!70!blue, draw = green!70!blue] (2.5-\l, 1-\l) -- (2.5-\l, 1+\l) -- (2.5+\l, 1+\l) -- (2.5+\l, 1-\l) -- (2.5-\l, 1-\l) -- (2.5-\l, 1+\l);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_f1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{6}
\pgfmathsetmacro{\y}{1.2}
\pgfmathsetmacro{\z}{2}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[green!70!blue] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

\draw[postaction = mid arrow] (\x/6, 0, \z/3) -- (\x/6, \y, \z/3);
\draw (\x/6, \y, \z/3) -- (\x/6, \y, \z);
\fill[fill opacity = 0.1] (\x/6, 0, \z/3) -- (\x/6, \y, \z/3) -- (\x/6, \y, \z) -- (\x/6, 0, \z) -- (\x/6, 0, \z/3) -- (\x/6, \y, \z/3);

\draw[postaction = mid arrow] (5*\x/6, 0, \z/3) -- (5*\x/6, \y, \z/3);
\draw (5*\x/6, \y, \z/3) -- (5*\x/6, \y, \z);
\fill[fill opacity = 0.1] (5*\x/6, 0, \z/3) -- (5*\x/6, \y, \z/3) -- (5*\x/6, \y, \z) -- (5*\x/6, 0, \z) -- (5*\x/6, 0, \z/3) -- (5*\x/6, \y, \z/3);

% middle layer
\fill[fill opacity = 0.1] (0, 0, \z/3) -- (2*\x/6, 0, \z/3) -- (2*\x/6, \y, \z/3) -- (0, \y, \z/3) -- (0, 0, \z/3) -- (2*\x/6, 0, \z/3);
\fill[fill opacity = 0.1] (4*\x/6, 0, \z/3) -- (4*\x/6, \y, \z/3) -- (\x, \y, \z/3) -- (\x, 0, \z/3) -- (4*\x/6, 0, \z/3) -- (4*\x/6, \y, \z/3);
\filldraw[green!70!blue, fill opacity = 0.2] (2*\x/6, 0, \z/3) -- (4*\x/6, 0, \z/3) -- (4*\x/6, \y, \z/3) -- (2*\x/6, \y, \z/3) -- (2*\x/6, 0, \z/3) -- (4*\x/6, 0, \z/3);
\draw (2*\x/6, 0, \z/3) -- (0, 0, \z/3) -- (0, \y, \z/3) -- (2*\x/6, \y, \z/3);
\draw (4*\x/6, 0, \z/3) -- (\x, 0, \z/3) -- (\x, \y, \z/3) -- (4*\x/6, \y, \z/3);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z/3) -- (\x/2, \y, \z/3);
\draw[green!70!blue, postaction = mid arrow] (2*\x/6, 0, \z/3) -- (2*\x/6, \y, \z/3);
\draw[green!70!blue, postaction = mid arrow] (4*\x/6, 0, \z/3) -- (4*\x/6, \y, \z/3);

% top layer
%\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[green!70!blue] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[green!70!blue] (\x/2, 0, 0) -- (\x/2, 0, \z);
\draw (\x/6, 0, \z) -- (\x/6, \y, \z);
\draw (\x/6, 0, \z/3) -- (\x/6, 0, \z);
\draw (5*\x/6, 0, \z) -- (5*\x/6, \y, \z);
\draw (5*\x/6, 0, \z/3) -- (5*\x/6, 0, \z);

% labels
\node at (\x/2, \y/2, 0.75*\z) {$g$};
\node at (\x/2, \y/2, 0.15*\z) {$k_1$};
\node at (2.35*\x/6, 0.7*\y, \z/3) {$h_1$};
\node at (3.5*\x/6, 0.7*\y, \z/3) {$\widetilde{h}_1$};

\node[below] at (2*\x/6, 0, \z/3) {$\iota_{h_1}$};
\node[below] at (4*\x/6, 0, \z/3) {$\pi_{\widetilde{h}_1}$};
\node[right] at (\x/6, 0.55*\y, \z/3) {$m$};
\node[right] at (5*\x/6, 0.55*\y, \z/3) {$m$};

\node at (\x/6, \y/4, 0) {$\mathrm{Vec}_{K_1}$};
\node at (5*\x/6, \y/4, 0) {$\mathrm{Vec}_{K_1}$};
\node at (1.75*\x/6, \y/2, \z) {$\mathrm{Vec}_H$};
\node at (5.75*\x/6, \y/2, \z) {$\mathrm{Vec}_H$};
\node[above] at (0, \y, \z/3) {$\mathrm{Vec}_H$};
\node[above] at (\x, \y, \z/3) {$\mathrm{Vec}_H$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_f2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{6}
\pgfmathsetmacro{\y}{1.2}
\pgfmathsetmacro{\z}{2}

% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[green!70!blue] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

\draw (\x/6, 0, 0) -- (\x/6, \y, 0);
\draw (\x/6, \y, 0) -- (\x/6, \y, \z-\z/3);
\fill[fill opacity = 0.1] (\x/6, 0, 0) -- (\x/6, \y, 0) -- (\x/6, \y, \z-\z/3) -- (\x/6, 0, \z-\z/3) -- (\x/6, 0, 0) -- (\x/6, \y, 0);

\draw (5*\x/6, 0, 0) -- (5*\x/6, \y, 0);
\draw (5*\x/6, \y, 0) -- (5*\x/6, \y, \z-\z/3);
\fill[fill opacity = 0.1] (5*\x/6, 0, 0) -- (5*\x/6, \y, 0) -- (5*\x/6, \y, \z-\z/3) -- (5*\x/6, 0, \z-\z/3) -- (5*\x/6, 0, 0) -- (5*\x/6, \y, 0);

% middle layer
\fill[fill opacity = 0.1] (0, 0, \z-\z/3) -- (2*\x/6, 0, \z-\z/3) -- (2*\x/6, \y, \z-\z/3) -- (0, \y, \z-\z/3) -- (0, 0, \z-\z/3) -- (2*\x/6, 0, \z-\z/3);
\fill[fill opacity = 0.1] (4*\x/6, 0, \z-\z/3) -- (4*\x/6, \y, \z-\z/3) -- (\x, \y, \z-\z/3) -- (\x, 0, \z-\z/3) -- (4*\x/6, 0, \z-\z/3) -- (4*\x/6, \y, \z-\z/3);
\filldraw[green!70!blue, fill opacity = 0.2] (2*\x/6, 0, \z-\z/3) -- (4*\x/6, 0, \z-\z/3) -- (4*\x/6, \y, \z-\z/3) -- (2*\x/6, \y, \z-\z/3) -- (2*\x/6, 0, \z-\z/3) -- (4*\x/6, 0, \z-\z/3);
\draw (2*\x/6, 0, \z-\z/3) -- (0, 0, \z-\z/3) -- (0, \y, \z-\z/3) -- (2*\x/6, \y, \z-\z/3);
\draw (4*\x/6, 0, \z-\z/3) -- (\x, 0, \z-\z/3) -- (\x, \y, \z-\z/3) -- (4*\x/6, \y, \z-\z/3);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z-\z/3) -- (\x/2, \y, \z-\z/3);
\draw[green!70!blue, postaction = mid arrow] (2*\x/6, 0, \z-\z/3) -- (2*\x/6, \y, \z-\z/3);
\draw[green!70!blue, postaction = mid arrow] (4*\x/6, 0, \z-\z/3) -- (4*\x/6, \y, \z-\z/3);

%\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[green!70!blue] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[green!70!blue] (\x/2, 0, 0) -- (\x/2, 0, \z);
\draw[postaction = mid arrow] (\x/6, 0, \z-\z/3) -- (\x/6, \y, \z-\z/3);
\draw (\x/6, 0, 0) -- (\x/6, 0, \z-\z/3);
\draw[postaction = mid arrow] (5*\x/6, 0, \z-\z/3) -- (5*\x/6, \y, \z-\z/3);
\draw (5*\x/6, 0, 0) -- (5*\x/6, 0, \z-\z/3);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);

% labels
\node at (\x/2, \y/2, 0.25*\z) {$g$};
\node at (\x/2, \y/2, 0.825*\z) {$k_2$};
\node at (2.35*\x/6, 0.7*\y, \z/2) {$h_2$};
\node at (3.5*\x/6, 0.7*\y, \z/2) {$\widetilde{h}_2$};

\node[below] at (2*\x/6, 0, \z-\z/3) {$\iota_{h_2}$};
\node[below] at (4*\x/6, 0, \z-\z/3) {$\pi_{\widetilde{h}_2}$};
\node[left] at (\x/6, 0.45*\y, \z-\z/3) {$m^*$};
\node[left] at (5*\x/6, 0.45*\y, \z-\z/3) {$m^*$};

\node at (\x/6, \y-\y/4, \z) {$\mathrm{Vec}_{K_2}$};
\node at (5*\x/6, \y-\y/4, \z) {$\mathrm{Vec}_{K_2}$};
\node[left] at (\x/6-0.25*\x/6, \y/2, 0) {$\mathrm{Vec}_H$};
\node[left] at (5*\x/6-0.25*\x/6, \y/2, 0) {$\mathrm{Vec}_H$};
\node[below] at (0, 0, \z-\z/3) {$\mathrm{Vec}_H$};
\node[below] at (\x, 0, \z-\z/3) {$\mathrm{Vec}_H$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_fusion.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{4}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{2.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (1.75*\x, 0, 0) -- (1.75*\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (1.75*\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[green!70!blue] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[green!70!blue, postaction = mid arrow] (\x/2+3*\x/4, 0, 0) -- (\x/2+3*\x/4, \y, 0);
\draw[green!70!blue] (\x/2+3*\x/4, \y, 0) -- (\x/2+3*\x/4, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (\x/2+3*\x/4, 0, 0) -- (\x/2+3*\x/4, \y, 0) -- (\x/2+3*\x/4, \y, \z) -- (\x/2+3*\x/4, 0, \z) -- (\x/2+3*\x/4, 0, 0) -- (\x/2+3*\x/4, \y, 0);

% middle layer
\fill[fill opacity = 0.1] (0, 0, \z/2) -- (\x/4, 0, \z/2) -- (\x/4, \y, \z/2) -- (0, \y, \z/2) -- (0, 0, \z/2) -- (\x/4, 0, \z/2);
\fill[fill opacity = 0.1] (3*\x/4, 0, \z/2) -- (\x, 0, \z/2) -- (\x, \y, \z/2) -- (3*\x/4, \y, \z/2) -- (3*\x/4, 0, \z/2) -- (\x, 0, \z/2);
\fill[fill opacity = 0.1] (3*\x/4+3*\x/4, 0, \z/2) -- (\x+3*\x/4, 0, \z/2) -- (\x+3*\x/4, \y, \z/2) -- (3*\x/4+3*\x/4, \y, \z/2) -- (3*\x/4+3*\x/4, 0, \z/2) -- (\x+3*\x/4, 0, \z/2);
\draw (\x/4, 0, \z/2) -- (0, 0, \z/2) -- (0, \y, \z/2) -- (\x/4, \y, \z/2);
\draw (6*\x/4, 0, \z/2) -- (1.75*\x, 0, \z/2) -- (1.75*\x, \y, \z/2) -- (6*\x/4, \y, \z/2);
\draw (3*\x/4, 0, \z/2) -- (\x, 0, \z/2);
\draw (3*\x/4, \y, \z/2) -- (\x, \y, \z/2);
\filldraw[green!70!blue, fill opacity = 0.2] (\x/4, 0, \z/2) -- (3*\x/4, 0, \z/2) -- (3*\x/4, \y, \z/2) -- (\x/4, \y, \z/2) -- (\x/4, 0, \z/2) -- (3*\x/4, 0, \z/2);
\filldraw[green!70!blue, fill opacity = 0.2] (\x/4+3*\x/4, 0, \z/2) -- (3*\x/4+3*\x/4, 0, \z/2) -- (3*\x/4+3*\x/4, \y, \z/2) -- (\x/4+3*\x/4, \y, \z/2) -- (\x/4+3*\x/4, 0, \z/2) -- (3*\x/4+3*\x/4, 0, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z/2) -- (\x/2, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/4, 0, \z/2) -- (\x/4, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (3*\x/4, 0, \z/2) -- (3*\x/4, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/2+3*\x/4, 0, \z/2) -- (\x/2+3*\x/4, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/4+3*\x/4, 0, \z/2) -- (\x/4+3*\x/4, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (3*\x/4+3*\x/4, 0, \z/2) -- (3*\x/4+3*\x/4, \y, \z/2);


% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (1.75*\x, 0, \z) -- (1.75*\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (1.75*\x, 0, \z);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[green!70!blue] (\x/2, 0, 0) -- (\x/2, 0, \z);
\draw[green!70!blue, postaction = mid arrow] (\x/2+3*\x/4, 0, \z) -- (\x/2+3*\x/4, \y, \z);
\draw[green!70!blue] (\x/2+3*\x/4, 0, 0) -- (\x/2+3*\x/4, 0, \z);

% labels
\node at (\x/5, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (1.75*\x/2, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (1.75*\x-\x/5, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (\x/5, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (1.75*\x/2, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (1.75*\x-\x/5, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (\x-\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (1.75*\x-\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (\x/2, \y/2, \z/4) {$k_1$};
\node at (\x/2, \y/2, 3*\z/4) {$k_2$};
\node at (\x/2-\x/8, \y/2, \z/2) {$h_1$};
\node at (\x/2+\x/8, \y/2, \z/2) {$h_2$};
\node at (\x/2+3*\x/4, \y/2, \z/4) {$k_1^{\prime}$};
\node at (\x/2+3*\x/4, \y/2, 3*\z/4) {$k_2^{\prime}$};
\node at (\x/2-\x/8+3*\x/4, \y/2, \z/2) {$h_1^{\prime}$};
\node at (\x/2+\x/8+3*\x/4, \y/2, \z/2) {$h_2^{\prime}$};
\node[below] at (\x/4, 0, \z/2+0.05) {$\iota_{h_1}$};
\node[below] at (3*\x/4, 0, \z/2+0.05) {$\pi_{h_2}$};
\node[below] at (\x/4+3*\x/4, 0, \z/2+0.05) {$\iota_{h_1^{\prime}}$};
\node[below] at (3*\x/4+3*\x/4, 0, \z/2+0.05) {$\pi_{h_2^{\prime}}$};


% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.08) -- (\x/6, \y-\y/5, 0.08);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.08) -- (\x-\x/6, \y-\y/5, 0.08);
%\draw[red!80!black, -stealth] (\x/4+\x/10, \y-\y/5, \z/2-0.08) -- (\x/4+\x/10, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (3*\x/4-\x/10, \y-\y/5, \z/2-0.08) -- (3*\x/4-\x/10, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z/2-0.08) -- (\x/6, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z/2-0.08) -- (\x-\x/6, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.08) -- (\x/6, \y-\y/5, \z+0.08);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.08) -- (\x-\x/6, \y-\y/5, \z+0.08);
%\draw[red!80!black, -stealth] (\x/2+0.075, \y/3, 0.65*\z) -- (\x/2-0.075, \y/3, 0.65*\z);
%\draw[red!80!black, -stealth] (\x/2+0.075, \y/3, 0.15*\z) -- (\x/2-0.075, \y/3, 0.15*\z);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{3}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2+0.1) {$X$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
\node at (\x-\x/6, \y/2, -0.1) {$M_1$};
\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node at (\x-\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node[right] at (\x/2+0.05, \y/2, 0) {$m_1$};
\node[left] at (\x/2-0.05, \y/2, \z) {$\overline{m_2}$};

% coorientation
\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{4}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{2.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[green!70!blue] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% middle layer
\fill[fill opacity = 0.1] (0, 0, \z/2) -- (\x/4, 0, \z/2) -- (\x/4, \y, \z/2) -- (0, \y, \z/2) -- (0, 0, \z/2) -- (\x/4, 0, \z/2);
\fill[fill opacity = 0.1] (3*\x/4, 0, \z/2) -- (\x, 0, \z/2) -- (\x, \y, \z/2) -- (3*\x/4, \y, \z/2) -- (3*\x/4, 0, \z/2) -- (\x, 0, \z/2);
\draw (\x/4, 0, \z/2) -- (0, 0, \z/2) -- (0, \y, \z/2) -- (\x/4, \y, \z/2);
\draw (3*\x/4, 0, \z/2) -- (\x, 0, \z/2) -- (\x, \y, \z/2) -- (3*\x/4, \y, \z/2);
\filldraw[green!70!blue, fill opacity = 0.2] (\x/4, 0, \z/2) -- (3*\x/4, 0, \z/2) -- (3*\x/4, \y, \z/2) -- (\x/4, \y, \z/2) -- (\x/4, 0, \z/2) -- (3*\x/4, 0, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z/2) -- (\x/2, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/4, 0, \z/2) -- (\x/4, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (3*\x/4, 0, \z/2) -- (3*\x/4, \y, \z/2);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[green!70!blue] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
\node at (\x/5, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (\x-\x/5, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (\x/5, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (\x-\x/5, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (\x-\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (\x/2, \y/2, \z/4) {$k_1$};
\node at (\x/2, \y/2, 3*\z/4) {$k_2$};
\node at (\x/2-\x/8, \y/2, \z/2) {$h_1$};
\node at (\x/2+\x/8, \y/2, \z/2) {$h_2$};
\node[below] at (\x/4, 0, \z/2+0.05) {$\iota_{h_1}$};
\node[below] at (3*\x/4, 0, \z/2+0.05) {$\pi_{h_2}$};


% coorientation
\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.08) -- (\x/6, \y-\y/5, 0.08);
\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.08) -- (\x-\x/6, \y-\y/5, 0.08);
\draw[red!80!black, -stealth] (\x/4+\x/10, \y-\y/5, \z/2-0.08) -- (\x/4+\x/10, \y-\y/5, \z/2+0.08);
\draw[red!80!black, -stealth] (3*\x/4-\x/10, \y-\y/5, \z/2-0.08) -- (3*\x/4-\x/10, \y-\y/5, \z/2+0.08);
\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z/2-0.08) -- (\x/6, \y-\y/5, \z/2+0.08);
\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z/2-0.08) -- (\x-\x/6, \y-\y/5, \z/2+0.08);
\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.08) -- (\x/6, \y-\y/5, \z+0.08);
\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.08) -- (\x-\x/6, \y-\y/5, \z+0.08);
\draw[red!80!black, -stealth] (\x/2+0.075, \y/3, 0.65*\z) -- (\x/2-0.075, \y/3, 0.65*\z);
\draw[red!80!black, -stealth] (\x/2+0.075, \y/3, 0.15*\z) -- (\x/2-0.075, \y/3, 0.15*\z);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{3}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
%\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
%\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2) {$V_H^g$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
\node at (\x-\x/6, \y/2, -0.1) {$M_1$};
\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node at (\x-\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node[right] at (\x/2+0.05, \y/2, 0) {$f_1$};
\node[left] at (\x/2-0.05, \y/2, \z) {$f_2$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{4}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{2.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[green!70!blue] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% middle layer
\fill[fill opacity = 0.1] (0, 0, \z/2) -- (\x/4, 0, \z/2) -- (\x/4, \y, \z/2) -- (0, \y, \z/2) -- (0, 0, \z/2) -- (\x/4, 0, \z/2);
\fill[fill opacity = 0.1] (3*\x/4, 0, \z/2) -- (\x, 0, \z/2) -- (\x, \y, \z/2) -- (3*\x/4, \y, \z/2) -- (3*\x/4, 0, \z/2) -- (\x, 0, \z/2);
\draw (\x/4, 0, \z/2) -- (0, 0, \z/2) -- (0, \y, \z/2) -- (\x/4, \y, \z/2);
\draw (3*\x/4, 0, \z/2) -- (\x, 0, \z/2) -- (\x, \y, \z/2) -- (3*\x/4, \y, \z/2);
\filldraw[green!70!blue, fill opacity = 0.2] (\x/4, 0, \z/2) -- (3*\x/4, 0, \z/2) -- (3*\x/4, \y, \z/2) -- (\x/4, \y, \z/2) -- (\x/4, 0, \z/2) -- (3*\x/4, 0, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z/2) -- (\x/2, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (\x/4, 0, \z/2) -- (\x/4, \y, \z/2);
\draw[green!70!blue, postaction = mid arrow] (3*\x/4, 0, \z/2) -- (3*\x/4, \y, \z/2);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[green!70!blue, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[green!70!blue] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
\node at (\x/5, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (\x-\x/5, \y/2, -0.1) {$\mathrm{Vec}_{K_1}$};
\node at (\x/5, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (\x-\x/5, \y/2, \z-0.1) {$\mathrm{Vec}_{K_2}$};
\node at (\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (\x-\x/8, \y/2, \z/2-0.1) {$\mathrm{Vec}_H$};
\node at (\x/2, \y/2, \z/4) {$k_1$};
\node at (\x/2, \y/2, 3*\z/4) {$k_2$};
\node at (\x/2-\x/7, \y/2, \z/2) {$h_2h_1$};
\node at (\x/2+\x/7+0.025, \y/2, \z/2) {$\widetilde{h}_2\widetilde{h}_1$};
\node[below] at (\x/4, 0, \z/2+0.05) {$\iota_{h_2h_1}$};
\node[below] at (3*\x/4, 0, \z/2+0.05) {$\pi_{\widetilde{h}_2\widetilde{h}_1}$};


% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.08) -- (\x/6, \y-\y/5, 0.08);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.08) -- (\x-\x/6, \y-\y/5, 0.08);
%\draw[red!80!black, -stealth] (\x/4+\x/10, \y-\y/5, \z/2-0.08) -- (\x/4+\x/10, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (3*\x/4-\x/10, \y-\y/5, \z/2-0.08) -- (3*\x/4-\x/10, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z/2-0.08) -- (\x/6, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z/2-0.08) -- (\x-\x/6, \y-\y/5, \z/2+0.08);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.08) -- (\x/6, \y-\y/5, \z+0.08);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.08) -- (\x-\x/6, \y-\y/5, \z+0.08);
%\draw[red!80!black, -stealth] (\x/2+0.075, \y/3, 0.65*\z) -- (\x/2-0.075, \y/3, 0.65*\z);
%\draw[red!80!black, -stealth] (\x/2+0.075, \y/3, 0.15*\z) -- (\x/2-0.075, \y/3, 0.15*\z);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{3}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
%\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
%\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2) {$V_H^g$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
\node at (\x-\x/6, \y/2, -0.1) {$M_1$};
\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node at (\x-\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node[below] at (\x/2, 0, 0) {$f_1(g; h_1)$};
\node[above] at (\x/2, \y, \z) {$f_2(g; h_2)$};
%\node[right] at (\x/2+0.05, \y/2, 0) {$f_1(g; h_1)$};
%\node[left] at (\x/2-0.05, \y/2, \z) {$f_2(g; h_2)$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{2}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.35}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
%\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
%\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2) {$V_H^g$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
\node at (\x-\x/5, \y/2, -0.1) {$M_1$};
\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node at (\x-\x/5, \y/2, \z-0.1) {$\overline{M_2}$};
\node[below] at (\x/2, 0, 0) {$f_1(g; h_1)$};
\node[above] at (\x/2, \y, \z) {$f_2(g; h_2)$};
%\node[right] at (\x/2+0.05, \y/2, 0) {$f_1(g; h_1)$};
%\node[left] at (\x/2-0.05, \y/2, \z) {$f_2(g; h_2)$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj7.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{2}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.35}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
%\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
%\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2) {$V_H^{g^{\prime}}$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
\node at (\x-\x/5, \y/2, -0.1) {$M_1$};
\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node at (\x-\x/5, \y/2, \z-0.1) {$\overline{M_2}$};
\node[below] at (\x/2, 0, 0) {$f_1(g^{\prime}; h_1^{\prime})$};
\node[above] at (\x/2, \y, \z) {$f_2(g^{\prime}; h_2^{\prime})$};
%\node[right] at (\x/2+0.05, \y/2, 0) {$f_1(g; h_1)$};
%\node[left] at (\x/2-0.05, \y/2, \z) {$f_2(g; h_2)$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj8.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{2}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.35}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
%\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
%\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2) {$V_H^{g^{\prime \prime}}$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
%\node at (\x-\x/5, \y/2, -0.1) {$M_1$};
\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
%\node at (\x-\x/5, \y/2, \z-0.1) {$\overline{M_2}$};
\node[below] at (\x/2, 0, 0) {$f_1(g^{\prime \prime}; h_1)$};
\node[above] at (\x/2, \y, \z) {$f_2(g^{\prime \prime}; h_2)$};
%\node[right] at (\x/2+0.05, \y/2, 0) {$f_1(g; h_1)$};
%\node[left] at (\x/2-0.05, \y/2, \z) {$f_2(g; h_2)$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj_TN.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{3}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.5}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (\x, 0, 0) -- (\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (\x, 0, 0);
% labels
%\node at (\x/8, \y/6) {$M_1$};
%\node at (3*\x/8, \y/6) {$M_1$};
%\node at (5*\x/8, \y/6) {$M_2$};
%\node at (7*\x/8, \y/6) {$M_2$};
%\node at (\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_1}$};
%\node at (\x-\x/8-0.1, 7*\y/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[white, line width = 10pt] (\x/2, 0-0.1) -- (\x/2, \y+0.1);

% surface
\draw[magenta, postaction = mid arrow] (\x/2, 0, 0) -- (\x/2, \y, 0);
\draw[magenta] (\x/2, \y, 0) -- (\x/2, \y, \z);
\fill[magenta, fill opacity=0.2] (\x/2, 0, 0) -- (\x/2, \y, 0) -- (\x/2, \y, \z) -- (\x/2, 0, \z) -- (\x/2, 0, 0) -- (\x/2, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (\x, 0, \z) -- (\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x/2, 0, \z) -- (\x/2, \y, \z);
\draw[magenta] (\x/2, 0, 0) -- (\x/2, 0, \z);

% labels
%\node[right] at (\x+0.05, \y/2, 0) {$\mathsf{SPT}_{K_1}$};
%\node[right] at (\x+0.05, \y/2, \z) {$\overline{\mathsf{SPT}_{K_2}}$};
\node at (\x/2, \y/2, \z/2) {$V_H^g$};
\node at (\x/6, \y/2, -0.1) {$M_1$};
%\node at (\x-\x/6, \y/2, -0.1) {$M_1$};
%\node at (\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node at (\x-\x/6, \y/2, \z-0.1) {$\overline{M_2}$};
\node[right] at (\x/2+0.05, \y/2, 0) {$f_1(g; h_1^{-1})$};
\node[left] at (\x/2-0.05, \y/2, \z) {$f_2(g; h_2)$};

% coorientation
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, -0.1) -- (\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, -0.1) -- (\x-\x/6, \y-\y/5, 0.1);
%\draw[red!80!black, -stealth] (\x/6, \y-\y/5, \z-0.1) -- (\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x-\x/6, \y-\y/5, \z-0.1) -- (\x-\x/6, \y-\y/5, \z+0.1);
%\draw[red!80!black, -stealth] (\x/2+0.1, \y/3, \z/2) -- (\x/2-0.1, \y/3, \z/2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj_TN_fusion1.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{0.8}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.35}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (3*\x, 0, 0) -- (3*\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (3*\x, 0, 0);

% surfaces
\draw[magenta, postaction = mid arrow] (\x, 0, 0) -- (\x, \y, 0);
\draw[magenta] (\x, \y, 0) -- (\x, \y, \z);
\fill[magenta, fill opacity=0.2] (\x, 0, 0) -- (\x, \y, 0) -- (\x, \y, \z) -- (\x, 0, \z) -- (\x, 0, 0) -- (\x, \y, 0);

\draw[magenta, postaction = mid arrow] (2*\x, 0, 0) -- (2*\x, \y, 0);
\draw[magenta] (2*\x, \y, 0) -- (2*\x, \y, \z);
\fill[magenta, fill opacity=0.2] (2*\x, 0, 0) -- (2*\x, \y, 0) -- (2*\x, \y, \z) -- (2*\x, 0, \z) -- (2*\x, 0, 0) -- (2*\x, \y, 0);

% top layer
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (3*\x, 0, \z) -- (3*\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (3*\x, 0, \z);
\draw[magenta, postaction = mid arrow] (\x, 0, \z) -- (\x, \y, \z);
\draw[magenta] (\x, 0, 0) -- (\x, 0, \z);
\draw[magenta, postaction = mid arrow] (2*\x, 0, \z) -- (2*\x, \y, \z);
\draw[magenta] (2*\x, 0, 0) -- (2*\x, 0, \z);

% labels
\node at (\x, \y/2, \z/2) {$V_H^g$};
\node at (2*\x, \y/2, \z/2) {$V_H^{g^{\prime}}$};
\node at (\x/3, \y/2, -0.1) {$M_1$};
%\node at (2*\x-2*\x/5, \y/2, -0.1) {$M_1$};
\node at (\x/3, \y/2, \z-0.1) {$\overline{M_2}$};
%\node at (2*\x-2*\x/5, \y/2, \z-0.1) {$\overline{M_2}$};
\node[below] at (\x-0.25, 0, 0) {\small $f_1(g; h_1)$};
\node[above] at (\x-0.25, \y, \z) {\small $f_2(g; h_2)$};
\node[below] at (2*\x+0.25, 0, 0) {\small $f_1(g^{\prime}; h_1^{\prime})$};
\node[above] at (2*\x+0.25, \y, \z) {\small $f_2(g^{\prime}; h_2^{\prime})$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj_TN_fusion2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{0.875}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.6}
\pgfmathsetmacro{\w}{0.15}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (7*\x, 0, 0) -- (7*\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (7*\x, 0, 0);
%\filldraw[fill opacity = 0.1] (0, 0, \w) -- (7*\x, 0, \w) -- (7*\x, \y, \w) -- (0, \y, \w) -- (0, 0, \w) -- (7*\x, 0, \w);

% surfaces
\draw[green!70!blue] (\x, 0, \w) -- (\x, \y, \w);
\draw[black] (\x, \y, \w) -- (\x, \y, \z-\w);
\fill[fill opacity=0.1] (\x, 0, \w) -- (\x, \y, \w) -- (\x, \y, \z-\w) -- (\x, 0, \z-\w) -- (\x, 0, \w) -- (\x, \y, \w);

\draw[green!70!blue] (2*\x, 0, 0) -- (2*\x, \y, 0);
\draw[green!70!blue] (2*\x, \y, 0) -- (2*\x, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (2*\x, 0, 0) -- (2*\x, \y, 0) -- (2*\x, \y, \z) -- (2*\x, 0, \z) -- (2*\x, 0, 0) -- (2*\x, \y, 0);

\draw[green!70!blue] (3*\x, 0, \w) -- (3*\x, \y, \w);
\draw[black] (3*\x, \y, \w) -- (3*\x, \y, \z-\w);
\fill[fill opacity=0.1] (3*\x, 0, \w) -- (3*\x, \y, \w) -- (3*\x, \y, \z-\w) -- (3*\x, 0, \z-\w) -- (3*\x, 0, \w) -- (3*\x, \y, \w);

\draw[green!70!blue] (4*\x, 0, \w) -- (4*\x, \y, \w);
\draw[black] (4*\x, \y, \w) -- (4*\x, \y, \z-\w);
\fill[fill opacity=0.1] (4*\x, 0, \w) -- (4*\x, \y, \w) -- (4*\x, \y, \z-\w) -- (4*\x, 0, \z-\w) -- (4*\x, 0, \w) -- (4*\x, \y, \w);

\draw[green!70!blue] (5*\x, 0, 0) -- (5*\x, \y, 0);
\draw[green!70!blue] (5*\x, \y, 0) -- (5*\x, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (5*\x, 0, 0) -- (5*\x, \y, 0) -- (5*\x, \y, \z) -- (5*\x, 0, \z) -- (5*\x, 0, 0) -- (5*\x, \y, 0);

\draw[green!70!blue] (6*\x, 0, \w) -- (6*\x, \y, \w);
\draw[black] (6*\x, \y, \w) -- (6*\x, \y, \z-\w);
\fill[fill opacity=0.1] (6*\x, 0, \w) -- (6*\x, \y, \w) -- (6*\x, \y, \z-\w) -- (6*\x, 0, \z-\w) -- (6*\x, 0, \w) -- (6*\x, \y, \w);

% second layer from the bottom
\fill[fill opacity = 0.1] (0, 0, \w) -- (1*\x, 0, \w) -- (1*\x, \y, \w) -- (0, \y, \w) -- (0, 0, \w) -- (1*\x, 0, \w); \draw (1*\x, 0, \w) -- (0, 0, \w) -- (0, \y, \w) -- (1*\x, \y, \w);
\fill[green!70!blue, fill opacity = 0.2] (1*\x, 0, \w) -- (3*\x, 0, \w) -- (3*\x, \y, \w) --  (1*\x, \y, \w) -- (1*\x, 0, \w) -- (3*\x, 0, \w); \draw[green!70!blue] (1*\x, 0, \w) -- (3*\x, 0, \w); \draw[green!70!blue] (1*\x, \y, \w) -- (3*\x, \y, \w);
\fill[fill opacity = 0.1] (3*\x, 0, \w) -- (4*\x, 0, \w) -- (4*\x, \y, \w) -- (3*\x, \y, \w) -- (3*\x, 0, \w) -- (4*\x, 0, \w); \draw (3*\x, 0, \w) -- (4*\x, 0, \w); \draw (3*\x, \y, \w) -- (4*\x, \y, \w);
\fill[green!70!blue, fill opacity = 0.2] (4*\x, 0, \w) -- (6*\x, 0, \w) -- (6*\x, \y, \w) --  (4*\x, \y, \w) -- (4*\x, 0, \w) -- (6*\x, 0, \w); \draw[green!70!blue] (4*\x, 0, \w) -- (6*\x, 0, \w); \draw[green!70!blue] (4*\x, \y, \w) -- (6*\x, \y, \w);
\fill[fill opacity = 0.1] (6*\x, 0, \w) -- (7*\x, 0, \w) -- (7*\x, \y, \w) -- (6*\x, \y, \w) -- (6*\x, 0, \w) -- (7*\x, 0, \w); \draw (6*\x, 0, \w) -- (7*\x, 0, \w) -- (7*\x, \y, \w) -- (6*\x, \y, \w);

% second layer from the top
%\filldraw[fill opacity = 0.1] (0, 0, \z-\w) -- (7*\x, 0, \z-\w) -- (7*\x, \y, \z-\w) -- (0, \y, \z-\w) -- (0, 0, \z-\w) -- (7*\x, 0, \z-\w);
\fill[fill opacity = 0.1] (0, 0, \z-\w) -- (1*\x, 0, \z-\w) -- (1*\x, \y, \z-\w) -- (0, \y, \z-\w) -- (0, 0, \z-\w) -- (1*\x, 0, \z-\w); \draw (1*\x, 0, \z-\w) -- (0, 0, \z-\w) -- (0, \y, \z-\w) -- (1*\x, \y, \z-\w);
\fill[green!70!blue, fill opacity = 0.2] (1*\x, 0, \z-\w) -- (3*\x, 0, \z-\w) -- (3*\x, \y, \z-\w) --  (1*\x, \y, \z-\w) -- (1*\x, 0, \z-\w) -- (3*\x, 0, \z-\w); \draw[green!70!blue] (1*\x, 0, \z-\w) -- (3*\x, 0, \z-\w); \draw[green!70!blue] (1*\x, \y, \z-\w) -- (3*\x, \y, \z-\w);
\fill[fill opacity = 0.1] (3*\x, 0, \z-\w) -- (4*\x, 0, \z-\w) -- (4*\x, \y, \z-\w) -- (3*\x, \y, \z-\w) -- (3*\x, 0, \z-\w) -- (4*\x, 0, \z-\w); \draw (3*\x, 0, \z-\w) -- (4*\x, 0, \z-\w); \draw (3*\x, \y, \z-\w) -- (4*\x, \y, \z-\w);
\fill[green!70!blue, fill opacity = 0.2] (4*\x, 0, \z-\w) -- (6*\x, 0, \z-\w) -- (6*\x, \y, \z-\w) --  (4*\x, \y, \z-\w) -- (4*\x, 0, \z-\w) -- (6*\x, 0, \z-\w); \draw[green!70!blue] (4*\x, 0, \z-\w) -- (6*\x, 0, \z-\w); \draw[green!70!blue] (4*\x, \y, \z-\w) -- (6*\x, \y, \z-\w);
\fill[fill opacity = 0.1] (6*\x, 0, \z-\w) -- (7*\x, 0, \z-\w) -- (7*\x, \y, \z-\w) -- (6*\x, \y, \z-\w) -- (6*\x, 0, \z-\w) -- (7*\x, 0, \z-\w); \draw (6*\x, 0, \z-\w) -- (7*\x, 0, \z-\w) -- (7*\x, \y, \z-\w) -- (6*\x, \y, \z-\w);

% top layer
\draw[green!70!blue] (\x, 0, \z-\w) -- (\x, \y, \z-\w);
\draw[black] (\x, 0, \w) -- (\x, 0, \z-\w);
\draw[green!70!blue] (2*\x, 0, \z) -- (2*\x, \y, \z);
\draw[green!70!blue] (2*\x, 0, \z-\w) -- (2*\x, \y, \z-\w); \draw[green!70!blue] (2*\x, \y, \z-2*\w) -- (2*\x, \y, \z);
\draw[green!70!blue] (2*\x, 0, \w) -- (2*\x, \y, \w); \draw[green!70!blue] (2*\x, \y, 0) -- (2*\x, \y, 2*\w);
\draw[green!70!blue] (2*\x, 0, 0) -- (2*\x, 0, \z);
\draw[green!70!blue] (3*\x, 0, \z-\w) -- (3*\x, \y, \z-\w);
\draw[black] (3*\x, 0, \w) -- (3*\x, 0, \z-\w);
\draw[green!70!blue] (4*\x, 0, \z-\w) -- (4*\x, \y, \z-\w);
\draw[black] (4*\x, 0, \w) -- (4*\x, 0, \z-\w);
\draw[green!70!blue] (5*\x, 0, \z) -- (5*\x, \y, \z);
\draw[green!70!blue] (5*\x, 0, \z-\w) -- (5*\x, \y, \z-\w); \draw[green!70!blue] (5*\x, \y, \z-2*\w) -- (5*\x, \y, \z);
\draw[green!70!blue] (5*\x, 0, \w) -- (5*\x, \y, \w); \draw[green!70!blue] (5*\x, \y, 0) -- (5*\x, \y, 2*\w);
\draw[green!70!blue] (5*\x, 0, 0) -- (5*\x, 0, \z);
\draw[green!70!blue] (6*\x, 0, \z-\w) -- (6*\x, \y, \z-\w);
\draw[black] (6*\x, 0, \w) -- (6*\x, 0, \z-\w);
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (7*\x, 0, \z) -- (7*\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (7*\x, 0, \z);

% labels
\node at (2*\x, \y/2, \z/2) {$g$};
\node at (5*\x, \y/2, \z/2) {$g^{\prime}$};
\node at (\x+\x/2, \y/2, \z-\w) {$h_2$};
\node at (2*\x+\x/2+0.025, \y/2, \z-\w) {$\widetilde{h}_2$};
\node at (\x+\x/2, \y/2, \w) {$h_1$};
\node at (2*\x+\x/2, \y/2, \w) {$\widetilde{h}_1$};
\node at (4*\x+\x/2, \y/2, \z-\w) {$h_2^{\prime}$};
\node at (5*\x+\x/2+0.025, \y/2, \z-\w) {$\widetilde{h}_2^{\prime}$};
\node at (4*\x+\x/2, \y/2, \w) {$h_1^{\prime}$};
\node at (5*\x+\x/2, \y/2, \w) {$\widetilde{h}_1^{\prime}$};

\node[below] at (7*\x/2, 0, 0) {$\mathrm{Vec}_{K_1}$};
\node[above] at (7*\x/2, \y, \z) {$\mathrm{Vec}_{K_2}$};

\node at (0, \y/2, \z/2) {$\mathrm{Vec}_H$};
\node at (7*\x, \y/2, \z/2) {$\mathrm{Vec}_H$};

%\node at (\x, \y/2, \z/2) {$V_H^g$};
%\node at (2*\x, \y/2, \z/2) {$V_H^{g^{\prime}}$};
%\node at (\x/3, \y/2, -0.1) {$M_1$};
%\node at (2*\x-2*\x/5, \y/2, -0.1) {$M_1$};
%\node at (\x/3, \y/2, \z-0.1) {$\overline{M_2}$};
%\node at (2*\x-2*\x/5, \y/2, \z-0.1) {$\overline{M_2}$};
%\node[below] at (\x-0.25, 0, 0) {\small $f_1(g; h_1^{-1})$};
%\node[above] at (\x-0.25, \y, \z) {\small $f_2(g; h_2)$};
%\node[below] at (2*\x+0.5, 0, 0) {\small $f_1(g^{\prime}; (h_1^{\prime})^{-1})$};
%\node[above] at (2*\x+0.25, \y, \z) {\small $f_2(g^{\prime}; h_2^{\prime})$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_obj_TN_fusion3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\x}{0.875}
\pgfmathsetmacro{\y}{1}
\pgfmathsetmacro{\z}{1.6}
\pgfmathsetmacro{\w}{0.15}
% bottom layer
\filldraw[fill opacity = 0.1] (0, 0, 0) -- (6*\x, 0, 0) -- (6*\x, \y, 0) -- (0, \y, 0) -- (0, 0, 0) -- (6*\x, 0, 0);
%\filldraw[fill opacity = 0.1] (0, 0, \w) -- (7*\x, 0, \w) -- (7*\x, \y, \w) -- (0, \y, \w) -- (0, 0, \w) -- (7*\x, 0, \w);

% surfaces
\draw[green!70!blue] (\x, 0, \w) -- (\x, \y, \w);
\draw[black] (\x, \y, \w) -- (\x, \y, \z-\w);
\fill[fill opacity=0.1] (\x, 0, \w) -- (\x, \y, \w) -- (\x, \y, \z-\w) -- (\x, 0, \z-\w) -- (\x, 0, \w) -- (\x, \y, \w);

\draw[green!70!blue] (2*\x, 0, 0) -- (2*\x, \y, 0);
\draw[green!70!blue] (2*\x, \y, 0) -- (2*\x, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (2*\x, 0, 0) -- (2*\x, \y, 0) -- (2*\x, \y, \z) -- (2*\x, 0, \z) -- (2*\x, 0, 0) -- (2*\x, \y, 0);

\draw[green!70!blue] (3*\x, 0, \w) -- (3*\x, \y, \w);
\draw[green!70!blue] (3*\x, \y, \w) -- (3*\x, \y, \z-\w);
\fill[green!70!blue, fill opacity=0.2] (3*\x, 0, \w) -- (3*\x, \y, \w) -- (3*\x, \y, \z-\w) -- (3*\x, 0, \z-\w) -- (3*\x, 0, \w) -- (3*\x, \y, \w);

%\draw[green!70!blue] (4*\x, 0, \w) -- (4*\x, \y, \w);
%\draw[black] (4*\x, \y, \w) -- (4*\x, \y, \z-\w);
%\fill[fill opacity=0.1] (4*\x, 0, \w) -- (4*\x, \y, \w) -- (4*\x, \y, \z-\w) -- (4*\x, 0, \z-\w) -- (4*\x, 0, \w) -- (4*\x, \y, \w);

\draw[green!70!blue] (4*\x, 0, 0) -- (4*\x, \y, 0);
\draw[green!70!blue] (4*\x, \y, 0) -- (4*\x, \y, \z);
\fill[green!70!blue, fill opacity=0.2] (4*\x, 0, 0) -- (4*\x, \y, 0) -- (4*\x, \y, \z) -- (4*\x, 0, \z) -- (4*\x, 0, 0) -- (4*\x, \y, 0);

\draw[green!70!blue] (5*\x, 0, \w) -- (5*\x, \y, \w);
\draw[black] (5*\x, \y, \w) -- (5*\x, \y, \z-\w);
\fill[fill opacity=0.1] (5*\x, 0, \w) -- (5*\x, \y, \w) -- (5*\x, \y, \z-\w) -- (5*\x, 0, \z-\w) -- (5*\x, 0, \w) -- (5*\x, \y, \w);

% second layer from the bottom
\fill[fill opacity = 0.1] (0, 0, \w) -- (1*\x, 0, \w) -- (1*\x, \y, \w) -- (0, \y, \w) -- (0, 0, \w) -- (1*\x, 0, \w); \draw (1*\x, 0, \w) -- (0, 0, \w) -- (0, \y, \w) -- (1*\x, \y, \w);
\fill[green!70!blue, fill opacity = 0.2] (1*\x, 0, \w) -- (3*\x, 0, \w) -- (3*\x, \y, \w) --  (1*\x, \y, \w) -- (1*\x, 0, \w) -- (3*\x, 0, \w); \draw[green!70!blue] (1*\x, 0, \w) -- (3*\x, 0, \w); \draw[green!70!blue] (1*\x, \y, \w) -- (3*\x, \y, \w);
%\fill[fill opacity = 0.1] (3*\x, 0, \w) -- (4*\x, 0, \w) -- (4*\x, \y, \w) -- (3*\x, \y, \w) -- (3*\x, 0, \w) -- (4*\x, 0, \w); \draw (3*\x, 0, \w) -- (4*\x, 0, \w); \draw (3*\x, \y, \w) -- (4*\x, \y, \w);
\fill[green!70!blue, fill opacity = 0.2] (3*\x, 0, \w) -- (5*\x, 0, \w) -- (5*\x, \y, \w) --  (3*\x, \y, \w) -- (3*\x, 0, \w) -- (5*\x, 0, \w); \draw[green!70!blue] (3*\x, 0, \w) -- (5*\x, 0, \w); \draw[green!70!blue] (3*\x, \y, \w) -- (5*\x, \y, \w);
\fill[fill opacity = 0.1] (5*\x, 0, \w) -- (6*\x, 0, \w) -- (6*\x, \y, \w) -- (5*\x, \y, \w) -- (5*\x, 0, \w) -- (6*\x, 0, \w); \draw (5*\x, 0, \w) -- (6*\x, 0, \w) -- (6*\x, \y, \w) -- (5*\x, \y, \w);

% second layer from the top
%\filldraw[fill opacity = 0.1] (0, 0, \z-\w) -- (7*\x, 0, \z-\w) -- (7*\x, \y, \z-\w) -- (0, \y, \z-\w) -- (0, 0, \z-\w) -- (7*\x, 0, \z-\w);
\fill[fill opacity = 0.1] (0, 0, \z-\w) -- (1*\x, 0, \z-\w) -- (1*\x, \y, \z-\w) -- (0, \y, \z-\w) -- (0, 0, \z-\w) -- (1*\x, 0, \z-\w); \draw (1*\x, 0, \z-\w) -- (0, 0, \z-\w) -- (0, \y, \z-\w) -- (1*\x, \y, \z-\w);
\fill[green!70!blue, fill opacity = 0.2] (1*\x, 0, \z-\w) -- (3*\x, 0, \z-\w) -- (3*\x, \y, \z-\w) --  (1*\x, \y, \z-\w) -- (1*\x, 0, \z-\w) -- (3*\x, 0, \z-\w); \draw[green!70!blue] (1*\x, 0, \z-\w) -- (3*\x, 0, \z-\w); \draw[green!70!blue] (1*\x, \y, \z-\w) -- (3*\x, \y, \z-\w);
%\fill[fill opacity = 0.1] (3*\x, 0, \z-\w) -- (4*\x, 0, \z-\w) -- (4*\x, \y, \z-\w) -- (3*\x, \y, \z-\w) -- (3*\x, 0, \z-\w) -- (4*\x, 0, \z-\w); \draw (3*\x, 0, \z-\w) -- (4*\x, 0, \z-\w); \draw (3*\x, \y, \z-\w) -- (4*\x, \y, \z-\w);
\fill[green!70!blue, fill opacity = 0.2] (3*\x, 0, \z-\w) -- (5*\x, 0, \z-\w) -- (5*\x, \y, \z-\w) --  (3*\x, \y, \z-\w) -- (3*\x, 0, \z-\w) -- (5*\x, 0, \z-\w); \draw[green!70!blue] (3*\x, 0, \z-\w) -- (5*\x, 0, \z-\w); \draw[green!70!blue] (3*\x, \y, \z-\w) -- (5*\x, \y, \z-\w);
\fill[fill opacity = 0.1] (5*\x, 0, \z-\w) -- (6*\x, 0, \z-\w) -- (6*\x, \y, \z-\w) -- (5*\x, \y, \z-\w) -- (5*\x, 0, \z-\w) -- (6*\x, 0, \z-\w); \draw (5*\x, 0, \z-\w) -- (6*\x, 0, \z-\w) -- (6*\x, \y, \z-\w) -- (5*\x, \y, \z-\w);

% top layer
\draw[green!70!blue] (\x, 0, \z-\w) -- (\x, \y, \z-\w);
\draw[black] (\x, 0, \w) -- (\x, 0, \z-\w);
\draw[green!70!blue] (2*\x, 0, \z) -- (2*\x, \y, \z);
\draw[green!70!blue] (2*\x, 0, \z-\w) -- (2*\x, \y, \z-\w); \draw[green!70!blue] (2*\x, \y, \z-2*\w) -- (2*\x, \y, \z);
\draw[green!70!blue] (2*\x, 0, \w) -- (2*\x, \y, \w); \draw[green!70!blue] (2*\x, \y, 0) -- (2*\x, \y, 2*\w);
\draw[green!70!blue] (2*\x, 0, 0) -- (2*\x, 0, \z);
\draw[green!70!blue] (3*\x, 0, \z-\w) -- (3*\x, \y, \z-\w);
\draw[green!70!blue] (3*\x, 0, \w) -- (3*\x, 0, \z-\w);
%\draw[green!70!blue] (4*\x, 0, \z-\w) -- (4*\x, \y, \z-\w);
%\draw[black] (4*\x, 0, \w) -- (4*\x, 0, \z-\w);
\draw[green!70!blue] (4*\x, 0, \z) -- (4*\x, \y, \z);
\draw[green!70!blue] (4*\x, 0, \z-\w) -- (4*\x, \y, \z-\w); \draw[green!70!blue] (4*\x, \y, \z-2*\w) -- (4*\x, \y, \z);
\draw[green!70!blue] (4*\x, 0, \w) -- (4*\x, \y, \w); \draw[green!70!blue] (4*\x, \y, 0) -- (4*\x, \y, 2*\w);
\draw[green!70!blue] (4*\x, 0, 0) -- (4*\x, 0, \z);
\draw[green!70!blue] (5*\x, 0, \z-\w) -- (5*\x, \y, \z-\w);
\draw[black] (5*\x, 0, \w) -- (5*\x, 0, \z-\w);
\filldraw[fill opacity = 0.1] (0, 0, \z) -- (6*\x, 0, \z) -- (6*\x, \y, \z) -- (0, \y, \z) -- (0, 0, \z) -- (6*\x, 0, \z);

% labels
\node at (2*\x, \y/2, \z/2) {$g$};
\node at (4*\x, \y/2, \z/2) {$g^{\prime}$};
\node at (3*\x, \y/2, \z/2) {$h$};
\node at (\x+\x/2, \y/2, \z-\w) {$h_2$};
\node at (2*\x+\x/2+0.025, \y/2, \z-\w) {$\widetilde{h}_2$};
\node at (\x+\x/2-0.05, \y/2, \w) {$h_1$};
\node at (2*\x+\x/2-0.05, \y/2, \w) {$\widetilde{h}_1$};
\node at (3*\x+\x/2, \y/2, \z-\w) {$h_2^{\prime}$};
\node at (4*\x+\x/2+0.025, \y/2, \z-\w) {$\widetilde{h}_2^{\prime}$};
\node at (3*\x+\x/2, \y/2, \w) {$h_1^{\prime}$};
\node at (4*\x+\x/2, \y/2, \w) {$\widetilde{h}_1^{\prime}$};

\node[below] at (6*\x/2, 0, 0) {$\mathrm{Vec}_{K_1}$};
\node[above] at (6*\x/2, \y, \z) {$\mathrm{Vec}_{K_2}$};

\node at (0, \y/2, \z/2) {$\mathrm{Vec}_H$};
\node at (6*\x, \y/2, \z/2) {$\mathrm{Vec}_H$};

%\node at (\x, \y/2, \z/2) {$V_H^g$};
%\node at (2*\x, \y/2, \z/2) {$V_H^{g^{\prime}}$};
%\node at (\x/3, \y/2, -0.1) {$M_1$};
%\node at (2*\x-2*\x/5, \y/2, -0.1) {$M_1$};
%\node at (\x/3, \y/2, \z-0.1) {$\overline{M_2}$};
%\node at (2*\x-2*\x/5, \y/2, \z-0.1) {$\overline{M_2}$};
%\node[below] at (\x-0.25, 0, 0) {\small $f_1(g; h_1^{-1})$};
%\node[above] at (\x-0.25, \y, \z) {\small $f_2(g; h_2)$};
%\node[below] at (2*\x+0.5, 0, 0) {\small $f_1(g^{\prime}; (h_1^{\prime})^{-1})$};
%\node[above] at (2*\x+0.25, \y, \z) {\small $f_2(g^{\prime}; h_2^{\prime})$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_unfold.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
\pgfmathsetmacro{\w}{3}
\pgfmathsetmacro{\h}{1.5}
% horizontal
\draw (0, 0) -- (\w, 0);
\draw (0, \h) -- (\w, \h);
% vertical
\draw (0, 0) -- (0, \h);
\draw (\w, 0) -- (\w, \h);
% fill
\fill[fill opacity = 0.1] (0, 0) -- (\w, 0) -- (\w, \h) -- (0, \h) -- (0, 0) -- (\w, 0);
% labels
\node at (\w/8, \h/6) {$M_1$};
\node at (3*\w/8, \h/6) {$M_1$};
\node at (5*\w/8, \h/6) {$M_2$};
\node at (7*\w/8, \h/6) {$M_2$};
\node at (\w/8-0.1, 7*\h/6) {$\mathsf{SPT}_{K_1}$};
\node at (\w-\w/8-0.1, 7*\h/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[blue, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (\w/2, 0) -- (\w/2, \h);
\draw[white, line width = 6pt] (\w/2, 0-0.1) -- (\w/2, \h+0.1);

% surface
%\draw[magenta] (\w/4, 0) .. controls (\w/2.25, \h/2) .. (3*\w/4, 0);
%\draw[magenta] (\w/4, \h) .. controls (\w/2.25, \h+\h/2) .. (3*\w/4, \h);
\draw[magenta, postaction = mid arrow] (\w/4, 0) -- (\w/4, \h);
\draw[magenta, postaction = mid arrow] (3*\w/4, 0) -- (3*\w/4, \h);
\filldraw[magenta, fill opacity=0.2] (\w/4, 0) .. controls (\w/2.25, \h/2) .. (3*\w/4, 0) -- (3*\w/4, \h) .. controls (\w/2.25, \h+\h/2) .. (\w/4, \h) -- (\w/4, 0); % .. controls (\w/2.25, \h/2) .. (3*\w/4, 0);

% labels
\node[left] at (\w/4-0.05, \h/2) {$m_1$};
\node[right] at (3*\w/4+0.05, \h/2) {$m_2$};
\node[above left] at (0.45*\w, 0.6*\h) {$X$};

% coorientation
\draw[red!80!black, -stealth, rotate around = {30: (\w/8, 0.75*\h)}] (\w/8, 0.75*\h) -- (\w/8, 0.75*\h + 0.2);
\draw[red!80!black, -stealth, rotate around = {30: (\w-\w/8, 0.75*\h)}] (\w-\w/8, 0.75*\h) -- (\w-\w/8, 0.75*\h + 0.2);
\draw[red!80!black, -stealth, rotate around = {30: (\w/2, 1.15*\h)}] (\w/2, 1.15*\h) -- (\w/2, 1.15*\h + 0.2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/strip_unfold_pt.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings, decorations.pathmorphing}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .45 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=1.25, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
\pgfmathsetmacro{\w}{3}
\pgfmathsetmacro{\h}{1.5}
% horizontal
\draw (0, 0) -- (\w, 0);
\draw (0, \h) -- (\w, \h);
% vertical
\draw (0, 0) -- (0, \h);
\draw (\w, 0) -- (\w, \h);
% fill
\fill[fill opacity = 0.1] (0, 0) -- (\w, 0) -- (\w, \h) -- (0, \h) -- (0, 0) -- (\w, 0);
% labels
%\node at (\w/8, \h/6) {$M_1$};
%\node at (3*\w/8, \h/6) {$M_1$};
%\node at (5*\w/8, \h/6) {$M_2$};
%\node at (7*\w/8, \h/6) {$M_2$};
\node at (\w/8-0.1, 7*\h/6) {$\mathsf{SPT}_{K_1}$};
\node at (\w-\w/8-0.1, 7*\h/6) {$\mathsf{SPT}_{K_2}$};
% interface
%\draw[blue, decorate, decoration={snake, amplitude=1mm, segment length=5mm}] (\w/2, 0) -- (\w/2, \h);
\draw[white, line width = 6pt] (\w/2, 0-0.1) -- (\w/2, \h+0.1);

% surface
%\draw[magenta] (\w/4, 0) .. controls (\w/2.25, \h/2) .. (3*\w/4, 0);
%\draw[magenta] (\w/4, \h) .. controls (\w/2.25, \h+\h/2) .. (3*\w/4, \h);
\draw[magenta, postaction = {on each segment = mid arrow}] (\w/4, 0) -- (\w/4, \h/2) -- (\w/4, \h);
\draw[magenta, postaction = {on each segment = mid arrow}] (3*\w/4, 0) -- (3*\w/4, \h/2) -- (3*\w/4, \h);
\filldraw[magenta, fill opacity=0.2] (\w/4, 0) .. controls (\w/2.25, \h/2) .. (3*\w/4, 0) -- (3*\w/4, \h) .. controls (\w/2.25, \h+\h/2) .. (\w/4, \h) -- (\w/4, 0); % .. controls (\w/2.25, \h/2) .. (3*\w/4, 0);

% line on the surface
\draw[blue, postaction= phys arrow] (\w/4, \h/2) .. controls (\w/2.25, \h) .. (3*\w/4, \h/2);
\fill[blue] (\w/4, \h/2) circle (0.75mm);
\fill[blue] (3*\w/4, \h/2) circle (0.75mm);

% labels
\node[left] at (\w/4-0.05, \h/4) {$m_1$};
\node[right] at (3*\w/4+0.05, \h/4) {$m_2$};
\node[left] at (\w/4-0.05, 3*\h/4) {$m_1^{\prime}$};
\node[right] at (3*\w/4+0.05, 3*\h/4) {$m_2^{\prime}$};
\node[above left] at (0.725*\w, 0.35*\h) {$X$};
\node[above left] at (0.725*\w+0.1, 0.75*\h-0.05) {$X^{\prime}$};
\node[below] at (0.35*\w, 0.7*\h) {$x$};
\node[left] at (\w/4-0.05, \h/2) {$\chi_1$};
\node[right] at (3*\w/4+0.05, \h/2) {$\chi_2$};

% coorientation
%\draw[red!80!black, -stealth, rotate around = {30: (\w/8, 0.75*\h)}] (\w/8, 0.75*\h) -- (\w/8, 0.75*\h + 0.2);
%\draw[red!80!black, -stealth, rotate around = {30: (\w-\w/8, 0.75*\h)}] (\w-\w/8, 0.75*\h) -- (\w-\w/8, 0.75*\h + 0.2);
%\draw[red!80!black, -stealth, rotate around = {30: (\w/2, 1.15*\h)}] (\w/2, 1.15*\h) -- (\w/2, 1.15*\h + 0.2);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/symmetry_PEPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\z}{0.5}
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) --  (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) --  (1, 5) -- (0, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% black dots and physical legs
\draw (1, 1, -\z) -- (1, 1, \z);
\filldraw[green!70!blue] (1, 1) circle (1mm);
\draw (3, 1, -\z) -- (3, 1, \z);
\filldraw[green!70!blue] (3, 1) circle (1mm);
\draw (5, 1, -\z) -- (5, 1, \z);
\filldraw[green!70!blue] (5, 1) circle (1mm);

\draw (1, 3, -\z) -- (1, 3, \z);
\filldraw[green!70!blue] (1, 3) circle (1mm);
\draw (3, 3, -\z) -- (3, 3, \z);
\filldraw[green!70!blue] (3, 3) circle (1mm);
\draw (5, 3, -\z) -- (5, 3, \z);
\filldraw[green!70!blue] (5, 3) circle (1mm);

\draw (1, 5, -\z) -- (1, 5, \z);
\filldraw[green!70!blue] (1, 5) circle (1mm);
\draw (3, 5, -\z) -- (3, 5, \z);
\filldraw[green!70!blue] (3, 5) circle (1mm);
\draw (5, 5, -\z) -- (5, 5, \z);
\filldraw[green!70!blue] (5, 5) circle (1mm);

% white dots and physical legs
\draw (1, 2, -\z) -- (1, 2, \z);
\filldraw[fill=white, draw=green!70!blue] (1, 2) circle (1mm);
\draw (3, 2, -\z) -- (3, 2, \z);
\filldraw[fill=white, draw=green!70!blue] (3, 2) circle (1mm);
\draw (5, 2, -\z) -- (5, 2, \z);
\filldraw[fill=white, draw=green!70!blue] (5, 2) circle (1mm);

\draw (1, 4, -\z) -- (1, 4, \z);
\filldraw[fill=white, draw=green!70!blue] (1, 4) circle (1mm);
\draw (3, 4, -\z) -- (3, 4, \z);
\filldraw[fill=white, draw=green!70!blue] (3, 4) circle (1mm);
\draw (5, 4, -\z) -- (5, 4, \z);
\filldraw[fill=white, draw=green!70!blue] (5, 4) circle (1mm);

\draw (2, 1, -\z) -- (2, 1, \z);
\filldraw[fill=white, draw=green!70!blue] (2, 1) circle (1mm);
\draw (2, 3, -\z) -- (2, 3, \z);
\filldraw[fill=white, draw=green!70!blue] (2, 3) circle (1mm);
\draw (2, 5, -\z) -- (2, 5, \z);
\filldraw[fill=white, draw=green!70!blue] (2, 5) circle (1mm);

\draw (4, 1, -\z) -- (4, 1, \z);
\filldraw[fill=white, draw=green!70!blue] (4, 1) circle (1mm);
\draw (4, 3, -\z) -- (4, 3, \z);
\filldraw[fill=white, draw=green!70!blue] (4, 3) circle (1mm);
\draw (4, 5, -\z) -- (4, 5, \z);
\filldraw[fill=white, draw=green!70!blue] (4, 5) circle (1mm);




%% top layer
%\begin{scope}[scale=1.2, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
%% horizontal
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
%% vertical
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
%% physical legs (black)
%\draw[rotate around = {30: (1, 1)}, postaction={on each segment = {phys arrow}}] (1, 0.35) -- (1, 1) -- (1, 1.65);
%\draw[rotate around = {30: (3, 1)}, postaction={on each segment = {phys arrow}}] (3, 0.35) -- (3, 1) -- (3, 1.65);
%\draw[rotate around = {30: (5, 1)}, postaction={on each segment = {phys arrow}}] (5, 0.35) -- (5, 1) -- (5, 1.65);
%\draw[rotate around = {30: (1, 3)}, postaction={on each segment = {phys arrow}}] (1, 2.35) -- (1, 3) -- (1, 3.65); 
%\draw[rotate around = {30: (3, 3)}, postaction={on each segment = {phys arrow}}] (3, 2.35) -- (3, 3) -- (3, 3.65); 
%\draw[rotate around = {30: (5, 3)}, postaction={on each segment = {phys arrow}}] (5, 2.35) -- (5, 3) -- (5, 3.65); 
%\draw[rotate around = {30: (1, 5)}, postaction={on each segment = {phys arrow}}] (1, 4.35) -- (1, 5) -- (1, 5.65); 
%\draw[rotate around = {30: (3, 5)}, postaction={on each segment = {phys arrow}}] (3, 4.35) -- (3, 5) -- (3, 5.65); 
%\draw[rotate around = {30: (5, 5)}, postaction={on each segment = {phys arrow}}] (5, 4.35) -- (5, 5) -- (5, 5.65);
%% physical legs (white)
%\draw[rotate around = {30: (2, 1)}, postaction={on each segment = {phys arrow}}] (2, 0.35) -- (2, 1) -- (2, 1.65);
%\draw[rotate around = {30: (4, 1)}, postaction={on each segment = {phys arrow}}] (4, 0.35) -- (4, 1) -- (4, 1.65);
%\draw[rotate around = {30: (1, 2)}, postaction={on each segment = {phys arrow}}] (1, 1.35) -- (1, 2) -- (1, 2.65);
%\draw[rotate around = {30: (3, 2)}, postaction={on each segment = {phys arrow}}] (3, 1.35) -- (3, 2) -- (3, 2.65);
%\draw[rotate around = {30: (5, 2)}, postaction={on each segment = {phys arrow}}] (5, 1.35) -- (5, 2) -- (5, 2.65);
%\draw[rotate around = {30: (2, 3)}, postaction={on each segment = {phys arrow}}] (2, 2.35) -- (2, 3) -- (2, 3.65);
%\draw[rotate around = {30: (4, 3)}, postaction={on each segment = {phys arrow}}] (4, 2.35) -- (4, 3) -- (4, 3.65);
%\draw[rotate around = {30: (1, 4)}, postaction={on each segment = {phys arrow}}] (1, 3.35) -- (1, 4) -- (1, 4.65);
%\draw[rotate around = {30: (3, 4)}, postaction={on each segment = {phys arrow}}] (3, 3.35) -- (3, 4) -- (3, 4.65);
%\draw[rotate around = {30: (5, 4)}, postaction={on each segment = {phys arrow}}] (5, 3.35) -- (5, 4) -- (5, 4.65);
%\draw[rotate around = {30: (2, 5)}, postaction={on each segment = {phys arrow}}] (2, 4.35) -- (2, 5) -- (2, 5.65);
%\draw[rotate around = {30: (4, 5)}, postaction={on each segment = {phys arrow}}] (4, 4.35) -- (4, 5) -- (4, 5.65);
%% black dots
%\filldraw[green!70!blue] (1, 1) circle (1mm);
%\filldraw[green!70!blue] (3, 1) circle (1mm);
%\filldraw[green!70!blue] (5, 1) circle (1mm);
%\filldraw[green!70!blue] (1, 3) circle (1mm);
%\filldraw[green!70!blue] (3, 3) circle (1mm);
%\filldraw[green!70!blue] (5, 3) circle (1mm);
%\filldraw[green!70!blue] (1, 5) circle (1mm);
%\filldraw[green!70!blue] (3, 5) circle (1mm);
%\filldraw[green!70!blue] (5, 5) circle (1mm);
%% white dots
%\filldraw[fill = white, draw = green!70!blue] (2, 1) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (4, 1) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (1, 2) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (3, 2) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (5, 2) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (2, 3) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (4, 3) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (1, 4) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (3, 4) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (5, 4) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (2, 5) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (4, 5) circle (1mm);
%\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/symmetry_PEPO_cluster.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.5) -- (1, 1) -- (1, 1.5);
\draw[rotate around = {30: (3, 1)}] (3, 0.5) -- (3, 1) -- (3, 1.5);
\draw[rotate around = {30: (5, 1)}] (5, 0.5) -- (5, 1) -- (5, 1.5);
\draw[rotate around = {30: (1, 3)}] (1, 2.5) -- (1, 3) -- (1, 3.5); 
\draw[rotate around = {30: (3, 3)}] (3, 2.5) -- (3, 3) -- (3, 3.5); 
\draw[rotate around = {30: (5, 3)}] (5, 2.5) -- (5, 3) -- (5, 3.5); 
\draw[rotate around = {30: (1, 5)}] (1, 4.5) -- (1, 5) -- (1, 5.5); 
\draw[rotate around = {30: (3, 5)}] (3, 4.5) -- (3, 5) -- (3, 5.5); 
\draw[rotate around = {30: (5, 5)}] (5, 4.5) -- (5, 5) -- (5, 5.5);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.5) -- (2, 1) -- (2, 1.5);
\draw[rotate around = {30: (4, 1)}] (4, 0.5) -- (4, 1) -- (4, 1.5);
\draw[rotate around = {30: (1, 2)}] (1, 1.5) -- (1, 2) -- (1, 2.5);
\draw[rotate around = {30: (3, 2)}] (3, 1.5) -- (3, 2) -- (3, 2.5);
\draw[rotate around = {30: (5, 2)}] (5, 1.5) -- (5, 2) -- (5, 2.5);
\draw[rotate around = {30: (2, 3)}] (2, 2.5) -- (2, 3) -- (2, 3.5);
\draw[rotate around = {30: (4, 3)}] (4, 2.5) -- (4, 3) -- (4, 3.5);
\draw[rotate around = {30: (1, 4)}] (1, 3.5) -- (1, 4) -- (1, 4.5);
\draw[rotate around = {30: (3, 4)}] (3, 3.5) -- (3, 4) -- (3, 4.5);
\draw[rotate around = {30: (5, 4)}] (5, 3.5) -- (5, 4) -- (5, 4.5);
\draw[rotate around = {30: (2, 5)}] (2, 4.5) -- (2, 5) -- (2, 5.5);
\draw[rotate around = {30: (4, 5)}] (4, 4.5) -- (4, 5) -- (4, 5.5);
% black dots
\filldraw[green!70!blue] (1, 1) circle (1mm);
\filldraw[green!70!blue] (3, 1) circle (1mm);
\filldraw[green!70!blue] (5, 1) circle (1mm);
\filldraw[green!70!blue] (1, 3) circle (1mm);
\filldraw[green!70!blue] (3, 3) circle (1mm);
\filldraw[green!70!blue] (5, 3) circle (1mm);
\filldraw[green!70!blue] (1, 5) circle (1mm);
\filldraw[green!70!blue] (3, 5) circle (1mm);
\filldraw[green!70!blue] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = green!70!blue] (2, 1) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 1) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (1, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (3, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (5, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (2, 3) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 3) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (1, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (3, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (5, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (2, 5) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/symmetry_PEPO_condensation.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.9, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 1) -- (1, 1);

\draw[magenta] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 3) -- (3, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 3) -- (1, 3);

\draw[magenta] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 5) -- (3, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (2, 5) -- (1, 5);

% vertical
\draw[magenta] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 4) -- (1, 5);

\draw[magenta] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (3, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 4) -- (3, 5);

\draw[magenta] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 2) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 4) -- (5, 5);

% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.7) -- (1, 1) -- (1, 1.3);
\draw[rotate around = {30: (3, 1)}] (3, 0.7) -- (3, 1) -- (3, 1.3);
\draw[rotate around = {30: (5, 1)}] (5, 0.7) -- (5, 1) -- (5, 1.3);
\draw[rotate around = {30: (1, 3)}] (1, 2.7) -- (1, 3) -- (1, 3.3); 
\draw[rotate around = {30: (3, 3)}] (3, 2.7) -- (3, 3) -- (3, 3.3); 
\draw[rotate around = {30: (5, 3)}] (5, 2.7) -- (5, 3) -- (5, 3.3); 
\draw[rotate around = {30: (1, 5)}] (1, 4.7) -- (1, 5) -- (1, 5.3); 
\draw[rotate around = {30: (3, 5)}] (3, 4.7) -- (3, 5) -- (3, 5.3); 
\draw[rotate around = {30: (5, 5)}] (5, 4.7) -- (5, 5) -- (5, 5.3);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw[green!70!blue] (1, 1) circle (1mm);
\filldraw[green!70!blue] (3, 1) circle (1mm);
\filldraw[green!70!blue] (5, 1) circle (1mm);
\filldraw[green!70!blue] (1, 3) circle (1mm);
\filldraw[green!70!blue] (3, 3) circle (1mm);
\filldraw[green!70!blue] (5, 3) circle (1mm);
\filldraw[green!70!blue] (1, 5) circle (1mm);
\filldraw[green!70!blue] (3, 5) circle (1mm);
\filldraw[green!70!blue] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = green!70!blue] (2, 1) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 1) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (1, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (3, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (5, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (2, 3) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 3) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (1, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (3, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (5, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (2, 5) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 5) circle (1mm);
% condensation
\draw[blue, postaction={on each segment={mid arrow}}] (6, 1.5) -- (5, 1.5) -- (3, 1.5) -- (1, 1.5); 
\draw[blue] (1, 1.5)-- (0, 1.5); \draw[blue, -{Stealth}] (1, 1.5)-- (0.1, 1.5);
\draw[blue, postaction={on each segment={mid arrow}}] (6, 3.5) -- (5, 3.5) -- (3, 3.5) -- (1, 3.5);
\draw[blue] (1, 3.5)-- (0, 3.5); \draw[blue, -{Stealth}] (1, 3.5)-- (0.1, 3.5);
\draw[blue, postaction={on each segment={mid arrow}}] (6, 5.5) -- (5, 5.5) -- (3, 5.5) -- (1, 5.5);
\draw[blue] (1, 5.5)-- (0, 5.5); \draw[blue, -{Stealth}] (1, 5.5)-- (0.1, 5.5);
\draw[blue, postaction={on each segment={mid arrow}}] (0.5, 0) -- (0.5, 1) -- (0.5, 3) -- (0.5, 5);
\draw[blue] (0.5, 5)-- (0.5, 6); \draw[blue, -{Stealth}] (0.5, 5)-- (0.5, 5.9);
\draw[blue, postaction={on each segment={mid arrow}}] (2.5, 0) -- (2.5, 1) -- (2.5, 3) -- (2.5, 5);
\draw[blue] (2.5, 5)-- (2.5, 6); \draw[blue, -{Stealth}] (2.5, 5)-- (2.5, 5.9);
\draw[blue, postaction={on each segment={mid arrow}}] (4.5, 0) -- (4.5, 1) -- (4.5, 3) -- (4.5, 5);
\draw[blue] (4.5, 5)-- (4.5, 6); \draw[blue, -{Stealth}] (4.5, 5)-- (4.5, 5.9);
% dots (unfilled blue)
\filldraw[fill=white, draw=blue] (0.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (2.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (0.5, 3.5) circle (1mm);
\filldraw[fill=white, draw=blue] (2.5, 3.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 3.5) circle (1mm);
\filldraw[fill=white, draw=blue] (0.5, 5.5) circle (1mm);
\filldraw[fill=white, draw=blue] (2.5, 5.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 5.5) circle (1mm);
% dots (filled blue)
\filldraw[blue] (0.5, 1) circle (1mm);
\filldraw[blue] (2.5, 1) circle (1mm);
\filldraw[blue] (4.5, 1) circle (1mm);

\filldraw[blue] (1, 1.5) circle (1mm);
\filldraw[blue] (3, 1.5) circle (1mm);
\filldraw[blue] (5, 1.5) circle (1mm);

\filldraw[blue] (0.5, 3) circle (1mm);
\filldraw[blue] (2.5, 3) circle (1mm);
\filldraw[blue] (4.5, 3) circle (1mm);

\filldraw[blue] (1, 3.5) circle (1mm);
\filldraw[blue] (3, 3.5) circle (1mm);
\filldraw[blue] (5, 3.5) circle (1mm);

\filldraw[blue] (0.5, 5) circle (1mm);
\filldraw[blue] (2.5, 5) circle (1mm);
\filldraw[blue] (4.5, 5) circle (1mm);

\filldraw[blue] (1, 5.5) circle (1mm);
\filldraw[blue] (3, 5.5) circle (1mm);
\filldraw[blue] (5, 5.5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/symmetry_PEPO_condensation_reduced.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[very thick]

% top layer
\begin{scope}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
% horizontal
\draw[magenta] (6, 1) -- (5, 1) -- (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);

\draw[magenta] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 3) -- (3, 3) -- (2, 3) -- (1, 3) -- (0, 3);

\draw[magenta] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 5) -- (3, 5) -- (2, 5) -- (1, 5) -- (0, 5);

% vertical
\draw[magenta] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);

\draw[magenta] (3, 0) -- (3, 1) -- (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 2) -- (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);

\draw[magenta] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 2) -- (5, 3) --  (5, 4) -- (5, 5) -- (5, 6);

% physical legs (black)
\draw[rotate around = {30: (1, 1)}] (1, 0.7) -- (1, 1) -- (1, 1.3);
\draw[rotate around = {30: (3, 1)}] (3, 0.7) -- (3, 1) -- (3, 1.3);
\draw[rotate around = {30: (5, 1)}] (5, 0.7) -- (5, 1) -- (5, 1.3);
\draw[rotate around = {30: (1, 3)}] (1, 2.7) -- (1, 3) -- (1, 3.3); 
\draw[rotate around = {30: (3, 3)}] (3, 2.7) -- (3, 3) -- (3, 3.3); 
\draw[rotate around = {30: (5, 3)}] (5, 2.7) -- (5, 3) -- (5, 3.3); 
\draw[rotate around = {30: (1, 5)}] (1, 4.7) -- (1, 5) -- (1, 5.3); 
\draw[rotate around = {30: (3, 5)}] (3, 4.7) -- (3, 5) -- (3, 5.3); 
\draw[rotate around = {30: (5, 5)}] (5, 4.7) -- (5, 5) -- (5, 5.3);
% physical legs (white)
\draw[rotate around = {30: (2, 1)}] (2, 0.7) -- (2, 1) -- (2, 1.3);
\draw[rotate around = {30: (4, 1)}] (4, 0.7) -- (4, 1) -- (4, 1.3);
\draw[rotate around = {30: (1, 2)}] (1, 1.7) -- (1, 2) -- (1, 2.3);
\draw[rotate around = {30: (3, 2)}] (3, 1.7) -- (3, 2) -- (3, 2.3);
\draw[rotate around = {30: (5, 2)}] (5, 1.7) -- (5, 2) -- (5, 2.3);
\draw[rotate around = {30: (2, 3)}] (2, 2.7) -- (2, 3) -- (2, 3.3);
\draw[rotate around = {30: (4, 3)}] (4, 2.7) -- (4, 3) -- (4, 3.3);
\draw[rotate around = {30: (1, 4)}] (1, 3.7) -- (1, 4) -- (1, 4.3);
\draw[rotate around = {30: (3, 4)}] (3, 3.7) -- (3, 4) -- (3, 4.3);
\draw[rotate around = {30: (5, 4)}] (5, 3.7) -- (5, 4) -- (5, 4.3);
\draw[rotate around = {30: (2, 5)}] (2, 4.7) -- (2, 5) -- (2, 5.3);
\draw[rotate around = {30: (4, 5)}] (4, 4.7) -- (4, 5) -- (4, 5.3);
% black dots
\filldraw[green!70!blue] (1, 1) circle (1mm);
\filldraw[green!70!blue] (3, 1) circle (1mm);
\filldraw[green!70!blue] (5, 1) circle (1mm);
\filldraw[green!70!blue] (1, 3) circle (1mm);
\filldraw[green!70!blue] (3, 3) circle (1mm);
\filldraw[green!70!blue] (5, 3) circle (1mm);
\filldraw[green!70!blue] (1, 5) circle (1mm);
\filldraw[green!70!blue] (3, 5) circle (1mm);
\filldraw[green!70!blue] (5, 5) circle (1mm);
% white dots
\filldraw[fill = white, draw = green!70!blue] (2, 1) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 1) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (1, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (3, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (5, 2) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (2, 3) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 3) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (1, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (3, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (5, 4) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (2, 5) circle (1mm);
\filldraw[fill = white, draw = green!70!blue] (4, 5) circle (1mm);
% condensation
\draw[blue, postaction={on each segment={mid arrow}}] (6, 1.5) -- (5, 1.5) -- (3, 1.5) -- (1, 1.5); 
\draw[blue] (1, 1.5)-- (0, 1.5); \draw[blue, -{Stealth}] (1, 1.5)-- (0.1, 1.5);
%\draw[blue, postaction={on each segment={mid arrow}}] (6, 3.5) -- (5, 3.5) -- (3, 3.5) -- (1, 3.5);
%\draw[blue] (1, 3.5)-- (0, 3.5); \draw[blue, -{Stealth}] (1, 3.5)-- (0.1, 3.5);
%\draw[blue, postaction={on each segment={mid arrow}}] (6, 5.5) -- (5, 5.5) -- (3, 5.5) -- (1, 5.5);
%\draw[blue] (1, 5.5)-- (0, 5.5); \draw[blue, -{Stealth}] (1, 5.5)-- (0.1, 5.5);
%\draw[blue, postaction={on each segment={mid arrow}}] (0.5, 0) -- (0.5, 1) -- (0.5, 3) -- (0.5, 5);
%\draw[blue] (0.5, 5)-- (0.5, 6); \draw[blue, -{Stealth}] (0.5, 5)-- (0.5, 5.9);
%\draw[blue, postaction={on each segment={mid arrow}}] (2.5, 0) -- (2.5, 1) -- (2.5, 3) -- (2.5, 5);
%\draw[blue] (2.5, 5)-- (2.5, 6); \draw[blue, -{Stealth}] (2.5, 5)-- (2.5, 5.9);
\draw[blue, postaction={on each segment={mid arrow}}] (4.5, 0) -- (4.5, 1) -- (4.5, 3) -- (4.5, 5);
\draw[blue] (4.5, 5)-- (4.5, 6); \draw[blue, -{Stealth}] (4.5, 5)-- (4.5, 5.9);
% dots (unfilled blue)
%\filldraw[fill=white, draw=blue] (0.5, 1.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (2.5, 1.5) circle (1mm);
\filldraw[fill=white, draw=blue] (4.5, 1.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (0.5, 3.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (2.5, 3.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (4.5, 3.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (0.5, 5.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (2.5, 5.5) circle (1mm);
%\filldraw[fill=white, draw=blue] (4.5, 5.5) circle (1mm);
% dots (filled blue)
%\filldraw[blue] (0.5, 1) circle (1mm);
%\filldraw[blue] (2.5, 1) circle (1mm);
\filldraw[blue] (4.5, 1) circle (1mm);

\filldraw[blue] (1, 1.5) circle (1mm);
\filldraw[blue] (3, 1.5) circle (1mm);
\filldraw[blue] (5, 1.5) circle (1mm);

%\filldraw[blue] (0.5, 3) circle (1mm);
%\filldraw[blue] (2.5, 3) circle (1mm);
\filldraw[blue] (4.5, 3) circle (1mm);

%\filldraw[blue] (1, 3.5) circle (1mm);
%\filldraw[blue] (3, 3.5) circle (1mm);
%\filldraw[blue] (5, 3.5) circle (1mm);

%\filldraw[blue] (0.5, 5) circle (1mm);
%\filldraw[blue] (2.5, 5) circle (1mm);
\filldraw[blue] (4.5, 5) circle (1mm);

%\filldraw[blue] (1, 5.5) circle (1mm);
%\filldraw[blue] (3, 5.5) circle (1mm);
%\filldraw[blue] (5, 5.5) circle (1mm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/symmetry_PEPO_line.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .625 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\z}{0.5}
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
\draw[magenta] (5, 1) -- (4, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3);
\draw[magenta] (2, 3) --  (1, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 3) -- (0, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5);
\draw[magenta] (2, 5) --  (1, 5);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 5) -- (0, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2);
\draw[magenta] (3, 2) -- (3, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);

% black dots and physical legs
\draw (1, 1, -\z) -- (1, 1, \z);
\filldraw[green!70!blue] (1, 1) circle (1mm);
\draw (3, 1, -\z) -- (3, 1, \z);
\filldraw[green!70!blue] (3, 1) circle (1mm);
\draw (5, 1, -\z) -- (5, 1, \z);
\filldraw[green!70!blue] (5, 1) circle (1mm);

\draw (1, 3, -\z) -- (1, 3, \z);
\filldraw[green!70!blue] (1, 3) circle (1mm);
\draw (3, 3, -\z) -- (3, 3, \z);
\filldraw[green!70!blue] (3, 3) circle (1mm);
\draw (5, 3, -\z) -- (5, 3, \z);
\filldraw[green!70!blue] (5, 3) circle (1mm);

\draw (1, 5, -\z) -- (1, 5, \z);
\filldraw[green!70!blue] (1, 5) circle (1mm);
\draw (3, 5, -\z) -- (3, 5, \z);
\filldraw[green!70!blue] (3, 5) circle (1mm);
\draw (5, 5, -\z) -- (5, 5, \z);
\filldraw[green!70!blue] (5, 5) circle (1mm);

% white dots and physical legs
\draw (1, 2, -\z) -- (1, 2, \z);
\filldraw[fill=white, draw=green!70!blue] (1, 2) circle (1mm);
\draw (3, 2, -\z) -- (3, 2, \z);
\filldraw[fill=white, draw=green!70!blue] (3, 2) circle (1mm);
\draw (5, 2, -\z) -- (5, 2, \z);
\filldraw[fill=white, draw=green!70!blue] (5, 2) circle (1mm);

\draw (1, 4, -\z) -- (1, 4, \z);
\filldraw[fill=white, draw=green!70!blue] (1, 4) circle (1mm);
\draw (3, 4, -\z) -- (3, 4, \z);
\filldraw[fill=white, draw=green!70!blue] (3, 4) circle (1mm);
\draw (5, 4, -\z) -- (5, 4, \z);
\filldraw[fill=white, draw=green!70!blue] (5, 4) circle (1mm);

\draw (2, 1, -\z) -- (2, 1, \z);
\filldraw[fill=white, draw=green!70!blue] (2, 1) circle (1mm);
\draw (2, 3, -\z) -- (2, 3, \z);
\filldraw[fill=white, draw=green!70!blue] (2, 3) circle (1mm);
\draw (2, 5, -\z) -- (2, 5, \z);
\filldraw[fill=white, draw=green!70!blue] (2, 5) circle (1mm);

\draw (4, 1, -\z) -- (4, 1, \z);
\filldraw[fill=white, draw=green!70!blue] (4, 1) circle (1mm);
\draw (4, 3, -\z) -- (4, 3, \z);
\filldraw[fill=white, draw=green!70!blue] (4, 3) circle (1mm);
\draw (4, 5, -\z) -- (4, 5, \z);
\filldraw[fill=white, draw=green!70!blue] (4, 5) circle (1mm);

% line operator
\draw[blue, dashed, postaction={on each segment = mid arrow}] (4.5, 0, 0) -- (4.5, 1, 0) -- (4.5, 2.5, 0) -- (3, 2.5, 0) -- (1.5, 2.5, 0);
\draw[blue, dashed] (1.5, 2.5, 0)-- (1.5, 3, 0);
\draw[blue, dashed, postaction={on each segment = mid arrow}] (1.5, 3, 0) -- (1.5, 5, 0) -- (1.5, 6, 0);

% blue dots
\filldraw[blue] (4.5, 1, 0) circle (1mm);
\filldraw[blue] (3, 2.5, 0) circle (1mm);
\filldraw[blue] (1.5, 3, 0) circle (1mm);
\filldraw[blue] (1.5, 5, 0) circle (1mm);

% label
\node[right] at (1.5+0.05, 4, 0) {$\mathsf{L}_h$};


%\begin{scope}[scale=1.2, very thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}]
%% horizontal
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 1) -- (5, 1);
%\draw[magenta] (5, 1) -- (4, 1);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (4, 1) -- (3, 1) -- (2, 1) -- (1, 1) -- (0, 1);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 3) -- (5, 3) -- (4, 3) -- (3, 3) -- (2, 3);
%\draw[magenta] (2, 3) -- (1, 3);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 3) -- (0, 3);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (6, 5) -- (5, 5) -- (4, 5) -- (3, 5) -- (2, 5);
%\draw[magenta] (2, 5) -- (1, 5);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 5) -- (0, 5);
%% vertical
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 0) -- (1, 1) -- (1, 2) -- (1, 3) -- (1, 4) -- (1, 5) -- (1, 6);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 0) -- (3, 1) -- (3, 2);
%\draw[magenta] (3, 2) -- (3, 3);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 3) -- (3, 4) -- (3, 5) -- (3, 6);
%\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 0) -- (5, 1) -- (5, 2) -- (5, 3) -- (5, 4) -- (5, 5) -- (5, 6);
%% physical legs (black)
%\draw[rotate around = {30: (1, 1)}, postaction={on each segment = {phys arrow}}] (1, 0.35) -- (1, 1) -- (1, 1.65);
%\draw[rotate around = {30: (3, 1)}, postaction={on each segment = {phys arrow}}] (3, 0.35) -- (3, 1) -- (3, 1.65);
%\draw[rotate around = {30: (5, 1)}, postaction={on each segment = {phys arrow}}] (5, 0.35) -- (5, 1) -- (5, 1.65);
%\draw[rotate around = {30: (1, 3)}, postaction={on each segment = {phys arrow}}] (1, 2.35) -- (1, 3) -- (1, 3.65); 
%\draw[rotate around = {30: (3, 3)}, postaction={on each segment = {phys arrow}}] (3, 2.35) -- (3, 3) -- (3, 3.65); 
%\draw[rotate around = {30: (5, 3)}, postaction={on each segment = {phys arrow}}] (5, 2.35) -- (5, 3) -- (5, 3.65); 
%\draw[rotate around = {30: (1, 5)}, postaction={on each segment = {phys arrow}}] (1, 4.35) -- (1, 5) -- (1, 5.65); 
%\draw[rotate around = {30: (3, 5)}, postaction={on each segment = {phys arrow}}] (3, 4.35) -- (3, 5) -- (3, 5.65); 
%\draw[rotate around = {30: (5, 5)}, postaction={on each segment = {phys arrow}}] (5, 4.35) -- (5, 5) -- (5, 5.65);
%% physical legs (white)
%\draw[rotate around = {30: (2, 1)}, postaction={on each segment = {phys arrow}}] (2, 0.35) -- (2, 1) -- (2, 1.65);
%\draw[rotate around = {30: (4, 1)}, postaction={on each segment = {phys arrow}}] (4, 0.35) -- (4, 1) -- (4, 1.65);
%\draw[rotate around = {30: (1, 2)}, postaction={on each segment = {phys arrow}}] (1, 1.35) -- (1, 2) -- (1, 2.65);
%\draw[rotate around = {30: (3, 2)}, postaction={on each segment = {phys arrow}}] (3, 1.35) -- (3, 2) -- (3, 2.65);
%\draw[rotate around = {30: (5, 2)}, postaction={on each segment = {phys arrow}}] (5, 1.35) -- (5, 2) -- (5, 2.65);
%\draw[rotate around = {30: (2, 3)}, postaction={on each segment = {phys arrow}}] (2, 2.35) -- (2, 3) -- (2, 3.65);
%\draw[rotate around = {30: (4, 3)}, postaction={on each segment = {phys arrow}}] (4, 2.35) -- (4, 3) -- (4, 3.65);
%\draw[rotate around = {30: (1, 4)}, postaction={on each segment = {phys arrow}}] (1, 3.35) -- (1, 4) -- (1, 4.65);
%\draw[rotate around = {30: (3, 4)}, postaction={on each segment = {phys arrow}}] (3, 3.35) -- (3, 4) -- (3, 4.65);
%\draw[rotate around = {30: (5, 4)}, postaction={on each segment = {phys arrow}}] (5, 3.35) -- (5, 4) -- (5, 4.65);
%\draw[rotate around = {30: (2, 5)}, postaction={on each segment = {phys arrow}}] (2, 4.35) -- (2, 5) -- (2, 5.65);
%\draw[rotate around = {30: (4, 5)}, postaction={on each segment = {phys arrow}}] (4, 4.35) -- (4, 5) -- (4, 5.65);
% black dots
%\filldraw[green!70!blue] (1, 1) circle (1mm);
%\filldraw[green!70!blue] (3, 1) circle (1mm);
%\filldraw[green!70!blue] (5, 1) circle (1mm);
%\filldraw[green!70!blue] (1, 3) circle (1mm);
%\filldraw[green!70!blue] (3, 3) circle (1mm);
%\filldraw[green!70!blue] (5, 3) circle (1mm);
%\filldraw[green!70!blue] (1, 5) circle (1mm);
%\filldraw[green!70!blue] (3, 5) circle (1mm);
%\filldraw[green!70!blue] (5, 5) circle (1mm);
%% white dots
%\filldraw[fill = white, draw = green!70!blue] (2, 1) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (4, 1) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (1, 2) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (3, 2) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (5, 2) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (2, 3) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (4, 3) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (1, 4) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (3, 4) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (5, 4) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (2, 5) circle (1mm);
%\filldraw[fill = white, draw = green!70!blue] (4, 5) circle (1mm);
%% line operator
%\draw[blue, dashed, postaction={on each segment={mid arrow}}] (4.5, 0) -- (4.5, 1) -- (4.5, 2.5);
%\draw[blue, dashed] (4.5, 2.5) -- (1.5, 2.5); \draw[blue, dashed, -{Stealth}] (4.5, 2.5) -- (3.5, 2.5); \draw[blue, dashed, -{Stealth}] (4.5, 2.5) -- (1.75, 2.5); 
%\draw[blue, dashed] (1.5, 2.5) -- (1.5, 3);
%\draw[blue, dashed, postaction={on each segment={mid arrow}}] (1.5, 3) -- (1.5, 5) -- (1.5, 6);
%% blue dots
%\filldraw[blue] (4.5, 1) circle (1mm);
%\filldraw[blue] (3, 2.5) circle (1mm);
%\filldraw[blue] (1.5, 3) circle (1mm);
%\filldraw[blue] (1.5, 5) circle (1mm);
%% label
%\node[right] at (1.6, 4) {\large $\mathsf{L}_h$};
%\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/ungauging_PEPO.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing, decorations.markings}

% put an arrow in the middle of a line
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .7 with {\arrow[#1]{Stealth}}
      }}},
  phys arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .85 with {\arrow[#1]{Stealth}}
      }}},
}

\begin{document}
\begin{tikzpicture}[scale=0.75, thick, x={(1cm,0cm)}, y={(0.5cm,0.866cm)}, z={(0cm, 1cm)}]
\pgfmathsetmacro{\z}{0.5}
% horizontal
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 1) -- (1, 1) -- (2, 1) -- (3, 1) -- (4, 1) -- (5, 1) -- (6, 1);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 3) -- (1, 3) -- (2, 3) -- (3, 3) -- (4, 3) --  (5, 3) -- (6, 3);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (0, 5) -- (1, 5) -- (2, 5) -- (3, 5) -- (4, 5) --  (5, 5) -- (6, 5);
% vertical
\draw[magenta, postaction = {on each segment = {mid arrow}}] (1, 6) -- (1, 5) -- (1, 4) -- (1, 3) -- (1, 2) -- (1, 1) -- (1, 0);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (3, 6) -- (3, 5) -- (3, 4) -- (3, 3) -- (3, 2) -- (3, 1) -- (3, 0);
\draw[magenta, postaction = {on each segment = {mid arrow}}] (5, 6) -- (5, 5) -- (5, 4) -- (5, 3) -- (5, 2) -- (5, 1) -- (5, 0);

% black dots and physical legs
%\draw[postaction=phys arrow] (1, 1) -- (1.5, 1.5);
%\draw[postaction=mid arrow] (0.5, 0.5) -- (1, 1);
\draw (1, 1, -\z) -- (1, 1, \z);
\fill[black] (1, 1) circle (1mm);
%\draw[postaction=phys arrow] (3, 1) -- (3.5, 1.5);
%\draw[postaction=mid arrow] (2.5, 0.5) -- (3, 1);
\draw (3, 1, -\z) -- (3, 1, \z);
\fill[black] (3, 1) circle (1mm);
%\draw[postaction=phys arrow] (5, 1) -- (5.5, 1.5);
%\draw[postaction=mid arrow] (4.5, 0.5) -- (5, 1);
\draw (5, 1, -\z) -- (5, 1, \z);
\fill[black] (5, 1) circle (1mm);

%\draw[postaction=phys arrow] (1, 3) -- (1.5, 3.5);
%\draw[postaction=mid arrow] (0.5, 2.5) -- (1, 3);
\draw (1, 3, -\z) -- (1, 3, \z);
\fill[black] (1, 3) circle (1mm);
%\draw[postaction=phys arrow] (3, 3) -- (3.5, 3.5);
%\draw[postaction=mid arrow] (2.5, 2.5) -- (3, 3);
\draw (3, 3, -\z) -- (3, 3, \z);
\fill[black] (3, 3) circle (1mm);
%\draw[postaction=phys arrow] (5, 3) -- (5.5, 3.5);
%\draw[postaction=mid arrow] (4.5, 2.5) -- (5, 3);
\draw (5, 3, -\z) -- (5, 3, \z);
\fill[black] (5, 3) circle (1mm);

%\draw[postaction=phys arrow] (1, 5) -- (1.5, 5.5);
%\draw[postaction=mid arrow] (0.5, 4.5) -- (1, 5);
\draw (1, 5, -\z) -- (1, 5, \z);
\fill[black] (1, 5) circle (1mm);
%\draw[postaction=phys arrow] (3, 5) -- (3.5, 5.5);
%\draw[postaction=mid arrow] (2.5, 4.5) -- (3, 5);
\draw (3, 5, -\z) -- (3, 5, \z);
\fill[black] (3, 5) circle (1mm);
%\draw[postaction=phys arrow] (5, 5) -- (5.5, 5.5);
%\draw[postaction=mid arrow] (4.5, 4.5) -- (5, 5);
\draw (5, 5, -\z) -- (5, 5, \z);
\fill[black] (5, 5) circle (1mm);

% white dots and physical legs
%\draw[postaction=phys arrow] (1, 2) -- (1.5, 2.5);
\draw (1, 2, -\z) -- (1, 2, 0);
\filldraw[fill=white] (1, 2) circle (1mm);
%\draw[postaction=phys arrow] (3, 2) -- (3.5, 2.5);
\draw (3, 2, -\z) -- (3, 2, 0);
\filldraw[fill=white] (3, 2) circle (1mm);
%\draw[postaction=phys arrow] (5, 2) -- (5.5, 2.5);
\draw (5, 2, -\z) -- (5, 2, 0);
\filldraw[fill=white] (5, 2) circle (1mm);

%\draw[postaction=phys arrow] (1, 4) -- (1.5, 4.5);
\draw (1, 4, -\z) -- (1, 4, 0);
\filldraw[fill=white] (1, 4) circle (1mm);
%\draw[postaction=phys arrow] (3, 4) -- (3.5, 4.5);
\draw (3, 4, -\z) -- (3, 4, 0);
\filldraw[fill=white] (3, 4) circle (1mm);
%\draw[postaction=phys arrow] (5, 4) -- (5.5, 4.5);
\draw (5, 4, -\z) -- (5, 4, 0);
\filldraw[fill=white] (5, 4) circle (1mm);

%\draw[postaction=phys arrow] (2, 1) -- (2.5, 1.5);
\draw (2, 1, -\z) -- (2, 1, 0);
\filldraw[fill=white] (2, 1) circle (1mm);
%\draw[postaction=phys arrow] (2, 3) -- (2.5, 3.5);
\draw (2, 3, -\z) -- (2, 3, 0);
\filldraw[fill=white] (2, 3) circle (1mm);
%\draw[postaction=phys arrow] (2, 5) -- (2.5, 5.5);
\draw (2, 5, -\z) -- (2, 5, 0);
\filldraw[fill=white] (2, 5) circle (1mm);

%\draw[postaction=phys arrow] (4, 1) -- (4.5, 1.5);
\draw (4, 1, -\z) -- (4, 1, 0);
\filldraw[fill=white] (4, 1) circle (1mm);
%\draw[postaction=phys arrow] (4, 3) -- (4.5, 3.5);
\draw (4, 3, -\z) -- (4, 3, 0);
\filldraw[fill=white] (4, 3) circle (1mm);
%\draw[postaction=phys arrow] (4, 5) -- (4.5, 5.5);
\draw (4, 5, -\z) -- (4, 5, 0);
\filldraw[fill=white] (4, 5) circle (1mm);
\end{tikzpicture}
\end{document}
